Exact and heuristic methods for Anchor-Robust and Adjustable-Robust RCPSP

The concept of anchored solutions is proposed as a new robust optimization approach to the Resource-Constrained Project Scheduling Problem (RCPSP) under processing times uncertainty. The Anchor-Robust RCPSP is defined, to compute a baseline schedule with bounded makespan, sequencing decisions, and a max-size subset of jobs with guaranteed starting times, called anchored set. It is shown that the Adjustable-Robust RCPSP from the literature fits within the framework of anchored solutions. The Anchor-Robust RCPSP and the Adjustable-Robust RCPSP can benefit from each other to find both a worst-case makespan and a baseline schedule with an anchored set. A dedicated graph model for anchored solutions is proposed for budgeted uncertainty. Compact MIP reformulations are derived for both the Adjustable-Robust RCPSP and the Anchor-Robust RCPSP. Dedicated heuristics are designed based on the graph model. For both problems, the efficiency of the proposed MIP reformulations and heuristic approaches is assessed through numerical experiments on benchmark instances.

==> figures/graph_solved_vs_time_G3.tex <==
\begin{tikzpicture}
\footnotesize
\begin{axis}[
    xlabel={Time (s)},
    ylabel={\% of solved instances (out of 480)},
    xmin=-50,
    xmax=1250, 
    ymin=-0,
    ymax= 85,
    width = 15cm, height=9cm,
    legend style={at={(1,0)},anchor=south east}]
]


\addplot[
    mark=*,
    color = black,
%    only marks
    ]
coordinates { %G = 0
 ( 0.153, 0.20833333333333334) ( 0.156, 0.4166666666666667) ( 0.164, 0.625) ( 0.166, 0.8333333333333334) ( 0.17, 1.0416666666666665) ( 0.173, 1.25) ( 0.184, 1.4583333333333333) ( 0.184, 1.6666666666666667) ( 0.191, 1.875) ( 0.192, 2.083333333333333) ( 0.196, 2.2916666666666665) ( 0.203, 2.5) ( 0.203, 2.7083333333333335) ( 0.211, 2.9166666666666665) ( 0.216, 3.125) ( 0.221, 3.3333333333333335) ( 0.223, 3.5416666666666665) ( 0.225, 3.75) ( 0.228, 3.958333333333333) ( 0.23, 4.166666666666666) ( 0.231, 4.375) ( 0.236, 4.583333333333333) ( 0.236, 4.791666666666667) ( 0.241, 5.0) ( 0.246, 5.208333333333334) ( 0.247, 5.416666666666667) ( 0.249, 5.625) ( 0.252, 5.833333333333333) ( 0.258, 6.041666666666667) ( 0.265, 6.25) ( 0.276, 6.458333333333334) ( 0.28, 6.666666666666667) ( 0.281, 6.875000000000001) ( 0.283, 7.083333333333333) ( 0.287, 7.291666666666667) ( 0.289, 7.5) ( 0.292, 7.708333333333334) ( 0.295, 7.916666666666666) ( 0.296, 8.125) ( 0.304, 8.333333333333332) ( 0.314, 8.541666666666666) ( 0.317, 8.75) ( 0.319, 8.958333333333334) ( 0.326, 9.166666666666666) ( 0.335, 9.375) ( 0.336, 9.583333333333334) ( 0.338, 9.791666666666666) ( 0.342, 10.0) ( 0.346, 10.208333333333334) ( 0.353, 10.416666666666668) ( 0.356, 10.625) ( 0.357, 10.833333333333334) ( 0.362, 11.041666666666666) ( 0.363, 11.25) ( 0.365, 11.458333333333332) ( 0.366, 11.666666666666666) ( 0.37, 11.875) ( 0.38, 12.083333333333334) ( 0.381, 12.291666666666666) ( 0.381, 12.5) ( 0.383, 12.708333333333332) ( 0.383, 12.916666666666668) ( 0.387, 13.125) ( 0.392, 13.333333333333334) ( 0.395, 13.541666666666666) ( 0.401, 13.750000000000002) ( 0.401, 13.958333333333334) ( 0.403, 14.166666666666666) ( 0.403, 14.374999999999998) ( 0.405, 14.583333333333334) ( 0.406, 14.791666666666666) ( 0.41, 15.0) ( 0.411, 15.208333333333332) ( 0.412, 15.416666666666668) ( 0.413, 15.625) ( 0.424, 15.833333333333332) ( 0.426, 16.041666666666668) ( 0.427, 16.25) ( 0.433, 16.458333333333332) ( 0.436, 16.666666666666664) ( 0.439, 16.875) ( 0.445, 17.083333333333332) ( 0.449, 17.291666666666668) ( 0.458, 17.5) ( 0.459, 17.708333333333336) ( 0.46, 17.916666666666668) ( 0.465, 18.125) ( 0.475, 18.333333333333332) ( 0.477, 18.541666666666668) ( 0.485, 18.75) ( 0.492, 18.958333333333332) ( 0.496, 19.166666666666668) ( 0.499, 19.375) ( 0.501, 19.583333333333332) ( 0.502, 19.791666666666664) ( 0.523, 20.0) ( 0.529, 20.208333333333332) ( 0.545, 20.416666666666668) ( 0.56, 20.625) ( 0.574, 20.833333333333336) ( 0.581, 21.041666666666668) ( 0.588, 21.25) ( 0.596, 21.458333333333332) ( 0.615, 21.666666666666668) ( 0.634, 21.875) ( 0.654, 22.083333333333332) ( 0.654, 22.291666666666668) ( 0.658, 22.5) ( 0.666, 22.708333333333332) ( 0.667, 22.916666666666664) ( 0.721, 23.125) ( 0.726, 23.333333333333332) ( 0.746, 23.541666666666668) ( 0.751, 23.75) ( 0.751, 23.958333333333336) ( 0.756, 24.166666666666668) ( 0.756, 24.375) ( 0.76, 24.583333333333332) ( 0.772, 24.791666666666668) ( 0.791, 25.0) ( 0.795, 25.208333333333332) ( 0.803, 25.416666666666664) ( 0.804, 25.624999999999996) ( 0.818, 25.833333333333336) ( 0.826, 26.041666666666668) ( 0.841, 26.25) ( 0.841, 26.458333333333332) ( 0.846, 26.666666666666668) ( 0.852, 26.875) ( 0.853, 27.083333333333332) ( 0.856, 27.291666666666664) ( 0.862, 27.500000000000004) ( 0.874, 27.708333333333336) ( 0.889, 27.916666666666668) ( 0.9, 28.125) ( 0.918, 28.333333333333332) ( 0.919, 28.541666666666664) ( 0.966, 28.749999999999996) ( 0.972, 28.958333333333336) ( 0.972, 29.166666666666668) ( 0.981, 29.375) ( 0.99, 29.583333333333332) ( 0.996, 29.791666666666668) ( 1.032, 30.0) ( 1.036, 30.208333333333332) ( 1.039, 30.416666666666664) ( 1.048, 30.625000000000004) ( 1.062, 30.833333333333336) ( 1.073, 31.041666666666668) ( 1.097, 31.25) ( 1.101, 31.458333333333332) ( 1.104, 31.666666666666664) ( 1.108, 31.874999999999996) ( 1.115, 32.083333333333336) ( 1.121, 32.29166666666667) ( 1.125, 32.5) ( 1.149, 32.708333333333336) ( 1.166, 32.916666666666664) ( 1.186, 33.125) ( 1.189, 33.33333333333333) ( 1.208, 33.541666666666664) ( 1.211, 33.75) ( 1.214, 33.958333333333336) ( 1.215, 34.166666666666664) ( 1.216, 34.375) ( 1.244, 34.583333333333336) ( 1.246, 34.791666666666664) ( 1.274, 35.0) ( 1.284, 35.208333333333336) ( 1.289, 35.41666666666667) ( 1.304, 35.625) ( 1.31, 35.833333333333336) ( 1.346, 36.041666666666664) ( 1.353, 36.25) ( 1.356, 36.45833333333333) ( 1.356, 36.666666666666664) ( 1.367, 36.875) ( 1.372, 37.083333333333336) ( 1.407, 37.291666666666664) ( 1.411, 37.5) ( 1.412, 37.708333333333336) ( 1.431, 37.916666666666664) ( 1.431, 38.125) ( 1.444, 38.333333333333336) ( 1.446, 38.54166666666667) ( 1.459, 38.75) ( 1.507, 38.958333333333336) ( 1.539, 39.166666666666664) ( 1.553, 39.375) ( 1.584, 39.58333333333333) ( 1.588, 39.791666666666664) ( 1.706, 40.0) ( 1.728, 40.208333333333336) ( 1.73, 40.416666666666664) ( 1.737, 40.625) ( 1.741, 40.833333333333336) ( 1.752, 41.041666666666664) ( 1.795, 41.25) ( 1.81, 41.458333333333336) ( 1.853, 41.66666666666667) ( 1.891, 41.875) ( 1.916, 42.083333333333336) ( 1.922, 42.291666666666664) ( 1.955, 42.5) ( 1.987, 42.70833333333333) ( 1.992, 42.916666666666664) ( 2.0, 43.125) ( 2.017, 43.333333333333336) ( 2.031, 43.541666666666664) ( 2.046, 43.75) ( 2.062, 43.958333333333336) ( 2.156, 44.166666666666664) ( 2.165, 44.375) ( 2.182, 44.583333333333336) ( 2.21, 44.79166666666667) ( 2.213, 45.0) ( 2.222, 45.208333333333336) ( 2.276, 45.416666666666664) ( 2.314, 45.625) ( 2.342, 45.83333333333333) ( 2.422, 46.041666666666664) ( 2.456, 46.25) ( 2.536, 46.458333333333336) ( 2.624, 46.666666666666664) ( 2.626, 46.875) ( 2.663, 47.083333333333336) ( 2.686, 47.291666666666664) ( 2.793, 47.5) ( 2.797, 47.708333333333336) ( 2.857, 47.91666666666667) ( 2.921, 48.125) ( 2.958, 48.333333333333336) ( 2.991, 48.541666666666664) ( 3.001, 48.75) ( 3.041, 48.95833333333333) ( 3.062, 49.166666666666664) ( 3.075, 49.375) ( 3.081, 49.583333333333336) ( 3.135, 49.791666666666664) ( 3.15, 50.0) ( 3.175, 50.208333333333336) ( 3.211, 50.416666666666664) ( 3.257, 50.625) ( 3.261, 50.83333333333333) ( 3.35, 51.041666666666664) ( 3.437, 51.24999999999999) ( 3.439, 51.45833333333333) ( 3.445, 51.66666666666667) ( 3.477, 51.87500000000001) ( 3.579, 52.083333333333336) ( 3.612, 52.29166666666667) ( 3.619, 52.5) ( 3.752, 52.708333333333336) ( 3.831, 52.916666666666664) ( 3.944, 53.125) ( 4.173, 53.333333333333336) ( 4.183, 53.541666666666664) ( 4.19, 53.75) ( 4.419, 53.95833333333333) ( 4.464, 54.166666666666664) ( 4.614, 54.37499999999999) ( 4.676, 54.58333333333333) ( 4.698, 54.79166666666667) ( 4.7, 55.00000000000001) ( 4.713, 55.208333333333336) ( 4.861, 55.41666666666667) ( 5.052, 55.625) ( 5.138, 55.833333333333336) ( 5.148, 56.041666666666664) ( 5.26, 56.25) ( 5.284, 56.458333333333336) ( 5.437, 56.666666666666664) ( 5.637, 56.875) ( 5.661, 57.08333333333333) ( 5.877, 57.291666666666664) ( 5.923, 57.49999999999999) ( 6.011, 57.70833333333333) ( 6.054, 57.91666666666667) ( 6.186, 58.12500000000001) ( 6.189, 58.333333333333336) ( 6.49, 58.54166666666667) ( 6.991, 58.75) ( 7.055, 58.958333333333336) ( 7.489, 59.166666666666664) ( 7.534, 59.375) ( 7.947, 59.583333333333336) ( 8.319, 59.791666666666664) ( 8.554, 60.0) ( 8.964, 60.20833333333333) ( 10.469, 60.416666666666664) ( 11.172, 60.62499999999999) ( 11.228, 60.83333333333333) ( 12.082, 61.04166666666667) ( 12.301, 61.25000000000001) ( 12.49, 61.458333333333336) ( 13.114, 61.66666666666667) ( 13.447, 61.875) ( 15.221, 62.083333333333336) ( 15.702, 62.291666666666664) ( 16.13, 62.5) ( 17.246, 62.708333333333336) ( 17.321, 62.916666666666664) ( 18.513, 63.125) ( 18.865, 63.33333333333333) ( 19.9, 63.541666666666664) ( 20.045, 63.74999999999999) ( 20.958, 63.95833333333333) ( 21.342, 64.16666666666667) ( 22.137, 64.375) ( 22.269, 64.58333333333334) ( 25.036, 64.79166666666667) ( 25.726, 65.0) ( 26.011, 65.20833333333333) ( 27.389, 65.41666666666667) ( 27.778, 65.625) ( 29.594, 65.83333333333333) ( 32.606, 66.04166666666667) ( 36.842, 66.25) ( 39.36, 66.45833333333333) ( 42.175, 66.66666666666666) ( 44.919, 66.875) ( 45.404, 67.08333333333333) ( 49.879, 67.29166666666667) ( 54.498, 67.5) ( 55.484, 67.70833333333334) ( 57.476, 67.91666666666667) ( 69.737, 68.125) ( 73.499, 68.33333333333333) ( 84.569, 68.54166666666667) ( 91.799, 68.75) ( 99.004, 68.95833333333333) ( 101.077, 69.16666666666667) ( 110.194, 69.375) ( 123.665, 69.58333333333333) ( 125.465, 69.79166666666666) ( 127.795, 70.0) ( 150.358, 70.20833333333333) ( 162.355, 70.41666666666667) ( 177.601, 70.625) ( 192.047, 70.83333333333334) ( 194.569, 71.04166666666667) ( 221.799, 71.25) ( 239.63, 71.45833333333333) ( 249.931, 71.66666666666667) ( 257.981, 71.875) ( 270.872, 72.08333333333333) ( 271.442, 72.29166666666667) ( 290.502, 72.5) ( 306.78, 72.70833333333333) ( 363.083, 72.91666666666666) ( 440.717, 73.125) ( 510.248, 73.33333333333333) ( 526.358, 73.54166666666667) ( 616.554, 73.75) ( 668.544, 73.95833333333334) ( 743.874, 74.16666666666667)
 ( 1200, 74.16666666666667)
 };


\addplot[
    mark=*,
    color = purple,
%    only marks
    ]
coordinates {
%Gamma = 3
 ( 0.287, 0.20833333333333334) ( 0.31, 0.4166666666666667) ( 0.325, 0.625) ( 0.394, 0.8333333333333334) ( 0.43, 1.0416666666666665) ( 0.462, 1.25) ( 0.474, 1.4583333333333333) ( 0.486, 1.6666666666666667) ( 0.489, 1.875) ( 0.506, 2.083333333333333) ( 0.573, 2.2916666666666665) ( 0.613, 2.5) ( 0.657, 2.7083333333333335) ( 0.7, 2.9166666666666665) ( 0.745, 3.125) ( 0.753, 3.3333333333333335) ( 0.773, 3.5416666666666665) ( 0.865, 3.75) ( 0.876, 3.958333333333333) ( 0.895, 4.166666666666666) ( 0.933, 4.375) ( 0.964, 4.583333333333333) ( 0.967, 4.791666666666667) ( 1.023, 5.0) ( 1.071, 5.208333333333334) ( 1.119, 5.416666666666667) ( 1.121, 5.625) ( 1.138, 5.833333333333333) ( 1.145, 6.041666666666667) ( 1.228, 6.25) ( 1.239, 6.458333333333334) ( 1.24, 6.666666666666667) ( 1.265, 6.875000000000001) ( 1.272, 7.083333333333333) ( 1.276, 7.291666666666667) ( 1.279, 7.5) ( 1.297, 7.708333333333334) ( 1.341, 7.916666666666666) ( 1.344, 8.125) ( 1.402, 8.333333333333332) ( 1.41, 8.541666666666666) ( 1.424, 8.75) ( 1.442, 8.958333333333334) ( 1.456, 9.166666666666666) ( 1.476, 9.375) ( 1.485, 9.583333333333334) ( 1.49, 9.791666666666666) ( 1.496, 10.0) ( 1.528, 10.208333333333334) ( 1.556, 10.416666666666668) ( 1.56, 10.625) ( 1.562, 10.833333333333334) ( 1.58, 11.041666666666666) ( 1.618, 11.25) ( 1.62, 11.458333333333332) ( 1.64, 11.666666666666666) ( 1.643, 11.875) ( 1.67, 12.083333333333334) ( 1.674, 12.291666666666666) ( 1.689, 12.5) ( 1.712, 12.708333333333332) ( 1.712, 12.916666666666668) ( 1.73, 13.125) ( 1.752, 13.333333333333334) ( 1.754, 13.541666666666666) ( 1.76, 13.750000000000002) ( 1.81, 13.958333333333334) ( 1.812, 14.166666666666666) ( 1.834, 14.374999999999998) ( 1.867, 14.583333333333334) ( 1.877, 14.791666666666666) ( 1.893, 15.0) ( 1.902, 15.208333333333332) ( 1.912, 15.416666666666668) ( 1.929, 15.625) ( 1.938, 15.833333333333332) ( 1.944, 16.041666666666668) ( 1.965, 16.25) ( 1.99, 16.458333333333332) ( 2.012, 16.666666666666664) ( 2.039, 16.875) ( 2.043, 17.083333333333332) ( 2.055, 17.291666666666668) ( 2.059, 17.5) ( 2.069, 17.708333333333336) ( 2.105, 17.916666666666668) ( 2.107, 18.125) ( 2.181, 18.333333333333332) ( 2.184, 18.541666666666668) ( 2.194, 18.75) ( 2.215, 18.958333333333332) ( 2.227, 19.166666666666668) ( 2.231, 19.375) ( 2.238, 19.583333333333332) ( 2.241, 19.791666666666664) ( 2.253, 20.0) ( 2.31, 20.208333333333332) ( 2.422, 20.416666666666668) ( 2.506, 20.625) ( 2.522, 20.833333333333336) ( 2.572, 21.041666666666668) ( 2.576, 21.25) ( 2.579, 21.458333333333332) ( 2.596, 21.666666666666668) ( 2.598, 21.875) ( 2.603, 22.083333333333332) ( 2.618, 22.291666666666668) ( 2.622, 22.5) ( 2.626, 22.708333333333332) ( 2.634, 22.916666666666664) ( 2.668, 23.125) ( 2.704, 23.333333333333332) ( 2.705, 23.541666666666668) ( 2.712, 23.75) ( 2.714, 23.958333333333336) ( 2.718, 24.166666666666668) ( 2.744, 24.375) ( 2.754, 24.583333333333332) ( 2.754, 24.791666666666668) ( 2.789, 25.0) ( 2.794, 25.208333333333332) ( 2.818, 25.416666666666664) ( 2.853, 25.624999999999996) ( 2.923, 25.833333333333336) ( 2.939, 26.041666666666668) ( 2.967, 26.25) ( 2.994, 26.458333333333332) ( 3.019, 26.666666666666668) ( 3.021, 26.875) ( 3.042, 27.083333333333332) ( 3.053, 27.291666666666664) ( 3.053, 27.500000000000004) ( 3.072, 27.708333333333336) ( 3.097, 27.916666666666668) ( 3.14, 28.125) ( 3.15, 28.333333333333332) ( 3.177, 28.541666666666664) ( 3.249, 28.749999999999996) ( 3.252, 28.958333333333336) ( 3.255, 29.166666666666668) ( 3.314, 29.375) ( 3.334, 29.583333333333332) ( 3.384, 29.791666666666668) ( 3.384, 30.0) ( 3.43, 30.208333333333332) ( 3.45, 30.416666666666664) ( 3.451, 30.625000000000004) ( 3.455, 30.833333333333336) ( 3.5, 31.041666666666668) ( 3.54, 31.25) ( 3.54, 31.458333333333332) ( 3.619, 31.666666666666664) ( 3.668, 31.874999999999996) ( 3.67, 32.083333333333336) ( 3.675, 32.29166666666667) ( 3.682, 32.5) ( 3.706, 32.708333333333336) ( 3.706, 32.916666666666664) ( 3.731, 33.125) ( 3.771, 33.33333333333333) ( 3.78, 33.541666666666664) ( 3.793, 33.75) ( 3.8, 33.958333333333336) ( 3.859, 34.166666666666664) ( 3.962, 34.375) ( 3.963, 34.583333333333336) ( 3.994, 34.791666666666664) ( 4.005, 35.0) ( 4.022, 35.208333333333336) ( 4.075, 35.41666666666667) ( 4.117, 35.625) ( 4.16, 35.833333333333336) ( 4.207, 36.041666666666664) ( 4.211, 36.25) ( 4.266, 36.45833333333333) ( 4.272, 36.666666666666664) ( 4.323, 36.875) ( 4.34, 37.083333333333336) ( 4.341, 37.291666666666664) ( 4.368, 37.5) ( 4.433, 37.708333333333336) ( 4.531, 37.916666666666664) ( 4.544, 38.125) ( 4.555, 38.333333333333336) ( 4.582, 38.54166666666667) ( 4.628, 38.75) ( 4.674, 38.958333333333336) ( 4.775, 39.166666666666664) ( 4.775, 39.375) ( 4.847, 39.58333333333333) ( 4.89, 39.791666666666664) ( 4.946, 40.0) ( 5.146, 40.208333333333336) ( 5.148, 40.416666666666664) ( 5.157, 40.625) ( 5.193, 40.833333333333336) ( 5.329, 41.041666666666664) ( 5.505, 41.25) ( 5.548, 41.458333333333336) ( 5.623, 41.66666666666667) ( 5.694, 41.875) ( 5.767, 42.083333333333336) ( 5.803, 42.291666666666664) ( 5.846, 42.5) ( 5.957, 42.70833333333333) ( 5.981, 42.916666666666664) ( 6.069, 43.125) ( 6.185, 43.333333333333336) ( 6.411, 43.541666666666664) ( 6.741, 43.75) ( 6.791, 43.958333333333336) ( 6.831, 44.166666666666664) ( 6.905, 44.375) ( 6.987, 44.583333333333336) ( 7.026, 44.79166666666667) ( 7.265, 45.0) ( 7.384, 45.208333333333336) ( 7.546, 45.416666666666664) ( 7.726, 45.625) ( 7.813, 45.83333333333333) ( 7.835, 46.041666666666664) ( 7.919, 46.25) ( 7.974, 46.458333333333336) ( 8.146, 46.666666666666664) ( 8.159, 46.875) ( 8.41, 47.083333333333336) ( 8.496, 47.291666666666664) ( 8.53, 47.5) ( 8.608, 47.708333333333336) ( 8.757, 47.91666666666667) ( 8.804, 48.125) ( 9.011, 48.333333333333336) ( 9.035, 48.541666666666664) ( 9.207, 48.75) ( 9.424, 48.95833333333333) ( 9.578, 49.166666666666664) ( 9.908, 49.375) ( 10.082, 49.583333333333336) ( 10.091, 49.791666666666664) ( 10.479, 50.0) ( 10.583, 50.208333333333336) ( 10.602, 50.416666666666664) ( 10.738, 50.625) ( 10.807, 50.83333333333333) ( 10.871, 51.041666666666664) ( 11.078, 51.24999999999999) ( 11.107, 51.45833333333333) ( 11.696, 51.66666666666667) ( 11.871, 51.87500000000001) ( 12.199, 52.083333333333336) ( 12.267, 52.29166666666667) ( 12.487, 52.5) ( 12.562, 52.708333333333336) ( 12.76, 52.916666666666664) ( 12.848, 53.125) ( 12.907, 53.333333333333336) ( 12.956, 53.541666666666664) ( 13.204, 53.75) ( 13.469, 53.95833333333333) ( 13.703, 54.166666666666664) ( 14.021, 54.37499999999999) ( 14.405, 54.58333333333333) ( 14.562, 54.79166666666667) ( 15.28, 55.00000000000001) ( 15.308, 55.208333333333336) ( 15.374, 55.41666666666667) ( 15.709, 55.625) ( 16.048, 55.833333333333336) ( 16.099, 56.041666666666664) ( 16.145, 56.25) ( 16.185, 56.458333333333336) ( 16.518, 56.666666666666664) ( 16.554, 56.875) ( 16.606, 57.08333333333333) ( 16.731, 57.291666666666664) ( 16.814, 57.49999999999999) ( 17.121, 57.70833333333333) ( 18.186, 57.91666666666667) ( 18.494, 58.12500000000001) ( 18.789, 58.333333333333336) ( 19.11, 58.54166666666667) ( 19.22, 58.75) ( 19.586, 58.958333333333336) ( 19.947, 59.166666666666664) ( 19.991, 59.375) ( 20.111, 59.583333333333336) ( 20.301, 59.791666666666664) ( 21.842, 60.0) ( 21.925, 60.20833333333333) ( 21.952, 60.416666666666664) ( 22.802, 60.62499999999999) ( 23.142, 60.83333333333333) ( 23.855, 61.04166666666667) ( 24.042, 61.25000000000001) ( 24.889, 61.458333333333336) ( 26.232, 61.66666666666667) ( 26.287, 61.875) ( 27.354, 62.083333333333336) ( 28.236, 62.291666666666664) ( 29.267, 62.5) ( 30.21, 62.708333333333336) ( 30.923, 62.916666666666664) ( 34.575, 63.125) ( 36.231, 63.33333333333333) ( 36.976, 63.541666666666664) ( 40.793, 63.74999999999999) ( 40.892, 63.95833333333333) ( 48.249, 64.16666666666667) ( 49.108, 64.375) ( 53.686, 64.58333333333334) ( 62.628, 64.79166666666667) ( 67.141, 65.0) ( 74.465, 65.20833333333333) ( 74.967, 65.41666666666667) ( 81.09, 65.625) ( 94.757, 65.83333333333333) ( 101.205, 66.04166666666667) ( 105.785, 66.25) ( 113.864, 66.45833333333333) ( 126.938, 66.66666666666666) ( 167.344, 66.875) ( 178.206, 67.08333333333333) ( 194.932, 67.29166666666667) ( 196.116, 67.5) ( 196.759, 67.70833333333334) ( 207.587, 67.91666666666667) ( 217.9, 68.125) ( 248.729, 68.33333333333333) ( 257.181, 68.54166666666667) ( 293.7, 68.75) ( 331.762, 68.95833333333333) ( 367.763, 69.16666666666667) ( 389.23, 69.375) ( 409.822, 69.58333333333333) ( 430.073, 69.79166666666666) ( 434.903, 70.0) ( 536.678, 70.20833333333333) ( 542.148, 70.41666666666667) ( 587.97, 70.625) ( 611.056, 70.83333333333334) ( 619.301, 71.04166666666667) ( 690.558, 71.25) ( 750.509, 71.45833333333333) ( 784.623, 71.66666666666667) ( 840.257, 71.875)
 ( 1200, 71.875)
 };
 
 \addplot[
    mark=*,
    color = red
%    only marks
    ]
coordinates { % G=5
 ( 0.509, 0.20833333333333334) ( 0.648, 0.4166666666666667) ( 0.751, 0.625) ( 0.784, 0.8333333333333334) ( 0.86, 1.0416666666666665) ( 0.909, 1.25) ( 0.977, 1.4583333333333333) ( 1.034, 1.6666666666666667) ( 1.11, 1.875) ( 1.117, 2.083333333333333) ( 1.379, 2.2916666666666665) ( 1.443, 2.5) ( 1.53, 2.7083333333333335) ( 1.544, 2.9166666666666665) ( 1.548, 3.125) ( 1.604, 3.3333333333333335) ( 1.641, 3.5416666666666665) ( 1.667, 3.75) ( 1.671, 3.958333333333333) ( 1.678, 4.166666666666666) ( 1.782, 4.375) ( 1.783, 4.583333333333333) ( 1.904, 4.791666666666667) ( 1.911, 5.0) ( 1.938, 5.208333333333334) ( 1.94, 5.416666666666667) ( 1.969, 5.625) ( 2.01, 5.833333333333333) ( 2.044, 6.041666666666667) ( 2.063, 6.25) ( 2.08, 6.458333333333334) ( 2.157, 6.666666666666667) ( 2.255, 6.875000000000001) ( 2.26, 7.083333333333333) ( 2.272, 7.291666666666667) ( 2.283, 7.5) ( 2.331, 7.708333333333334) ( 2.393, 7.916666666666666) ( 2.405, 8.125) ( 2.55, 8.333333333333332) ( 2.565, 8.541666666666666) ( 2.592, 8.75) ( 2.664, 8.958333333333334) ( 2.74, 9.166666666666666) ( 2.779, 9.375) ( 2.806, 9.583333333333334) ( 2.84, 9.791666666666666) ( 2.845, 10.0) ( 2.907, 10.208333333333334) ( 2.954, 10.416666666666668) ( 3.049, 10.625) ( 3.059, 10.833333333333334) ( 3.064, 11.041666666666666) ( 3.087, 11.25) ( 3.112, 11.458333333333332) ( 3.112, 11.666666666666666) ( 3.12, 11.875) ( 3.141, 12.083333333333334) ( 3.215, 12.291666666666666) ( 3.249, 12.5) ( 3.269, 12.708333333333332) ( 3.289, 12.916666666666668) ( 3.316, 13.125) ( 3.331, 13.333333333333334) ( 3.347, 13.541666666666666) ( 3.37, 13.750000000000002) ( 3.42, 13.958333333333334) ( 3.441, 14.166666666666666) ( 3.55, 14.374999999999998) ( 3.55, 14.583333333333334) ( 3.613, 14.791666666666666) ( 3.634, 15.0) ( 3.639, 15.208333333333332) ( 3.721, 15.416666666666668) ( 3.738, 15.625) ( 3.738, 15.833333333333332) ( 3.782, 16.041666666666668) ( 3.863, 16.25) ( 3.889, 16.458333333333332) ( 3.894, 16.666666666666664) ( 3.899, 16.875) ( 3.91, 17.083333333333332) ( 3.914, 17.291666666666668) ( 3.941, 17.5) ( 3.988, 17.708333333333336) ( 4.021, 17.916666666666668) ( 4.039, 18.125) ( 4.048, 18.333333333333332) ( 4.129, 18.541666666666668) ( 4.147, 18.75) ( 4.156, 18.958333333333332) ( 4.183, 19.166666666666668) ( 4.187, 19.375) ( 4.221, 19.583333333333332) ( 4.238, 19.791666666666664) ( 4.335, 20.0) ( 4.342, 20.208333333333332) ( 4.347, 20.416666666666668) ( 4.405, 20.625) ( 4.424, 20.833333333333336) ( 4.43, 21.041666666666668) ( 4.521, 21.25) ( 4.527, 21.458333333333332) ( 4.536, 21.666666666666668) ( 4.549, 21.875) ( 4.586, 22.083333333333332) ( 4.675, 22.291666666666668) ( 4.699, 22.5) ( 4.722, 22.708333333333332) ( 4.735, 22.916666666666664) ( 4.789, 23.125) ( 4.816, 23.333333333333332) ( 4.818, 23.541666666666668) ( 4.832, 23.75) ( 4.832, 23.958333333333336) ( 4.936, 24.166666666666668) ( 4.989, 24.375) ( 5.051, 24.583333333333332) ( 5.067, 24.791666666666668) ( 5.091, 25.0) ( 5.111, 25.208333333333332) ( 5.114, 25.416666666666664) ( 5.161, 25.624999999999996) ( 5.162, 25.833333333333336) ( 5.175, 26.041666666666668) ( 5.176, 26.25) ( 5.218, 26.458333333333332) ( 5.27, 26.666666666666668) ( 5.317, 26.875) ( 5.335, 27.083333333333332) ( 5.46, 27.291666666666664) ( 5.548, 27.500000000000004) ( 5.551, 27.708333333333336) ( 5.615, 27.916666666666668) ( 5.677, 28.125) ( 5.724, 28.333333333333332) ( 5.738, 28.541666666666664) ( 5.751, 28.749999999999996) ( 5.761, 28.958333333333336) ( 5.816, 29.166666666666668) ( 5.818, 29.375) ( 5.83, 29.583333333333332) ( 5.849, 29.791666666666668) ( 5.853, 30.0) ( 5.879, 30.208333333333332) ( 5.897, 30.416666666666664) ( 5.943, 30.625000000000004) ( 5.975, 30.833333333333336) ( 6.047, 31.041666666666668) ( 6.19, 31.25) ( 6.193, 31.458333333333332) ( 6.208, 31.666666666666664) ( 6.209, 31.874999999999996) ( 6.224, 32.083333333333336) ( 6.292, 32.29166666666667) ( 6.382, 32.5) ( 6.477, 32.708333333333336) ( 6.482, 32.916666666666664) ( 6.569, 33.125) ( 6.569, 33.33333333333333) ( 6.646, 33.541666666666664) ( 6.775, 33.75) ( 6.841, 33.958333333333336) ( 6.857, 34.166666666666664) ( 6.873, 34.375) ( 6.96, 34.583333333333336) ( 6.98, 34.791666666666664) ( 7.068, 35.0) ( 7.104, 35.208333333333336) ( 7.115, 35.41666666666667) ( 7.142, 35.625) ( 7.171, 35.833333333333336) ( 7.227, 36.041666666666664) ( 7.25, 36.25) ( 7.281, 36.45833333333333) ( 7.365, 36.666666666666664) ( 7.366, 36.875) ( 7.444, 37.083333333333336) ( 7.492, 37.291666666666664) ( 7.521, 37.5) ( 7.537, 37.708333333333336) ( 7.571, 37.916666666666664) ( 7.665, 38.125) ( 7.898, 38.333333333333336) ( 7.945, 38.54166666666667) ( 7.975, 38.75) ( 7.988, 38.958333333333336) ( 8.039, 39.166666666666664) ( 8.1, 39.375) ( 8.262, 39.58333333333333) ( 8.459, 39.791666666666664) ( 8.526, 40.0) ( 8.544, 40.208333333333336) ( 8.554, 40.416666666666664) ( 8.605, 40.625) ( 8.608, 40.833333333333336) ( 8.731, 41.041666666666664) ( 8.79, 41.25) ( 8.836, 41.458333333333336) ( 8.86, 41.66666666666667) ( 8.93, 41.875) ( 8.939, 42.083333333333336) ( 8.971, 42.291666666666664) ( 9.461, 42.5) ( 9.744, 42.70833333333333) ( 9.978, 42.916666666666664) ( 9.981, 43.125) ( 10.038, 43.333333333333336) ( 10.055, 43.541666666666664) ( 10.072, 43.75) ( 10.262, 43.958333333333336) ( 10.628, 44.166666666666664) ( 10.734, 44.375) ( 11.149, 44.583333333333336) ( 11.201, 44.79166666666667) ( 11.542, 45.0) ( 11.69, 45.208333333333336) ( 11.817, 45.416666666666664) ( 11.856, 45.625) ( 12.321, 45.83333333333333) ( 12.336, 46.041666666666664) ( 12.488, 46.25) ( 12.606, 46.458333333333336) ( 12.606, 46.666666666666664) ( 12.798, 46.875) ( 13.06, 47.083333333333336) ( 13.212, 47.291666666666664) ( 13.265, 47.5) ( 13.277, 47.708333333333336) ( 13.341, 47.91666666666667) ( 13.347, 48.125) ( 13.467, 48.333333333333336) ( 13.506, 48.541666666666664) ( 14.143, 48.75) ( 14.257, 48.95833333333333) ( 15.138, 49.166666666666664) ( 15.148, 49.375) ( 15.16, 49.583333333333336) ( 15.185, 49.791666666666664) ( 15.55, 50.0) ( 15.68, 50.208333333333336) ( 16.467, 50.416666666666664) ( 16.664, 50.625) ( 16.856, 50.83333333333333) ( 16.857, 51.041666666666664) ( 16.921, 51.24999999999999) ( 16.953, 51.45833333333333) ( 17.086, 51.66666666666667) ( 17.687, 51.87500000000001) ( 17.719, 52.083333333333336) ( 17.813, 52.29166666666667) ( 17.867, 52.5) ( 18.539, 52.708333333333336) ( 18.98, 52.916666666666664) ( 18.986, 53.125) ( 20.372, 53.333333333333336) ( 20.485, 53.541666666666664) ( 20.649, 53.75) ( 20.838, 53.95833333333333) ( 21.152, 54.166666666666664) ( 21.177, 54.37499999999999) ( 21.751, 54.58333333333333) ( 21.779, 54.79166666666667) ( 23.058, 55.00000000000001) ( 23.084, 55.208333333333336) ( 23.562, 55.41666666666667) ( 23.691, 55.625) ( 23.752, 55.833333333333336) ( 23.865, 56.041666666666664) ( 23.919, 56.25) ( 24.131, 56.458333333333336) ( 24.316, 56.666666666666664) ( 24.351, 56.875) ( 24.774, 57.08333333333333) ( 24.819, 57.291666666666664) ( 24.976, 57.49999999999999) ( 25.089, 57.70833333333333) ( 25.185, 57.91666666666667) ( 25.322, 58.12500000000001) ( 25.501, 58.333333333333336) ( 25.647, 58.54166666666667) ( 25.804, 58.75) ( 26.259, 58.958333333333336) ( 28.436, 59.166666666666664) ( 28.854, 59.375) ( 29.033, 59.583333333333336) ( 29.074, 59.791666666666664) ( 29.115, 60.0) ( 29.464, 60.20833333333333) ( 30.349, 60.416666666666664) ( 32.257, 60.62499999999999) ( 32.544, 60.83333333333333) ( 33.342, 61.04166666666667) ( 35.424, 61.25000000000001) ( 36.342, 61.458333333333336) ( 36.892, 61.66666666666667) ( 37.15, 61.875) ( 37.986, 62.083333333333336) ( 38.433, 62.291666666666664) ( 38.488, 62.5) ( 40.043, 62.708333333333336) ( 42.537, 62.916666666666664) ( 43.338, 63.125) ( 44.317, 63.33333333333333) ( 44.839, 63.541666666666664) ( 49.94, 63.74999999999999) ( 51.953, 63.95833333333333) ( 57.136, 64.16666666666667) ( 57.429, 64.375) ( 60.762, 64.58333333333334) ( 61.306, 64.79166666666667) ( 72.199, 65.0) ( 72.268, 65.20833333333333) ( 77.914, 65.41666666666667) ( 82.409, 65.625) ( 89.646, 65.83333333333333) ( 94.869, 66.04166666666667) ( 96.01, 66.25) ( 130.473, 66.45833333333333) ( 139.524, 66.66666666666666) ( 205.657, 66.875) ( 212.852, 67.08333333333333) ( 214.471, 67.29166666666667) ( 220.635, 67.5) ( 230.713, 67.70833333333334) ( 274.184, 67.91666666666667) ( 329.223, 68.125) ( 347.409, 68.33333333333333) ( 367.988, 68.54166666666667) ( 374.509, 68.75) ( 388.711, 68.95833333333333) ( 402.247, 69.16666666666667) ( 437.856, 69.375) ( 471.995, 69.58333333333333) ( 473.345, 69.79166666666666) ( 482.588, 70.0) ( 551.347, 70.20833333333333) ( 567.115, 70.41666666666667) ( 591.544, 70.625) ( 622.208, 70.83333333333334) ( 652.112, 71.04166666666667) ( 728.532, 71.25) ( 747.039, 71.45833333333333) ( 1175.18, 71.66666666666667)
 ( 1200, 71.66666666666667)
 };
 
 
 
\addplot[
    mark=*,
    color = orange,
%    only marks
    ]
coordinates { % G = 7
 ( 0.585, 0.20833333333333334) ( 0.962, 0.4166666666666667) ( 1.086, 0.625) ( 1.185, 0.8333333333333334) ( 1.454, 1.0416666666666665) ( 1.47, 1.25) ( 1.686, 1.4583333333333333) ( 1.785, 1.6666666666666667) ( 1.81, 1.875) ( 1.882, 2.083333333333333) ( 1.978, 2.2916666666666665) ( 2.002, 2.5) ( 2.075, 2.7083333333333335) ( 2.176, 2.9166666666666665) ( 2.218, 3.125) ( 2.248, 3.3333333333333335) ( 2.32, 3.5416666666666665) ( 2.359, 3.75) ( 2.385, 3.958333333333333) ( 2.534, 4.166666666666666) ( 2.559, 4.375) ( 2.634, 4.583333333333333) ( 2.705, 4.791666666666667) ( 2.779, 5.0) ( 2.809, 5.208333333333334) ( 2.865, 5.416666666666667) ( 2.865, 5.625) ( 2.875, 5.833333333333333) ( 2.99, 6.041666666666667) ( 3.078, 6.25) ( 3.132, 6.458333333333334) ( 3.132, 6.666666666666667) ( 3.219, 6.875000000000001) ( 3.238, 7.083333333333333) ( 3.328, 7.291666666666667) ( 3.345, 7.5) ( 3.497, 7.708333333333334) ( 3.579, 7.916666666666666) ( 3.694, 8.125) ( 3.717, 8.333333333333332) ( 3.733, 8.541666666666666) ( 3.746, 8.75) ( 3.757, 8.958333333333334) ( 3.81, 9.166666666666666) ( 3.861, 9.375) ( 3.882, 9.583333333333334) ( 3.923, 9.791666666666666) ( 3.943, 10.0) ( 4.036, 10.208333333333334) ( 4.147, 10.416666666666668) ( 4.147, 10.625) ( 4.15, 10.833333333333334) ( 4.174, 11.041666666666666) ( 4.22, 11.25) ( 4.297, 11.458333333333332) ( 4.301, 11.666666666666666) ( 4.434, 11.875) ( 4.463, 12.083333333333334) ( 4.497, 12.291666666666666) ( 4.507, 12.5) ( 4.509, 12.708333333333332) ( 4.521, 12.916666666666668) ( 4.524, 13.125) ( 4.587, 13.333333333333334) ( 4.661, 13.541666666666666) ( 4.683, 13.750000000000002) ( 4.698, 13.958333333333334) ( 4.744, 14.166666666666666) ( 4.758, 14.374999999999998) ( 4.785, 14.583333333333334) ( 4.885, 14.791666666666666) ( 4.915, 15.0) ( 4.943, 15.208333333333332) ( 4.945, 15.416666666666668) ( 5.016, 15.625) ( 5.078, 15.833333333333332) ( 5.151, 16.041666666666668) ( 5.155, 16.25) ( 5.199, 16.458333333333332) ( 5.209, 16.666666666666664) ( 5.274, 16.875) ( 5.313, 17.083333333333332) ( 5.416, 17.291666666666668) ( 5.426, 17.5) ( 5.515, 17.708333333333336) ( 5.515, 17.916666666666668) ( 5.538, 18.125) ( 5.55, 18.333333333333332) ( 5.606, 18.541666666666668) ( 5.631, 18.75) ( 5.687, 18.958333333333332) ( 5.797, 19.166666666666668) ( 5.902, 19.375) ( 5.973, 19.583333333333332) ( 5.977, 19.791666666666664) ( 5.98, 20.0) ( 6.005, 20.208333333333332) ( 6.093, 20.416666666666668) ( 6.095, 20.625) ( 6.116, 20.833333333333336) ( 6.116, 21.041666666666668) ( 6.125, 21.25) ( 6.191, 21.458333333333332) ( 6.198, 21.666666666666668) ( 6.231, 21.875) ( 6.235, 22.083333333333332) ( 6.244, 22.291666666666668) ( 6.272, 22.5) ( 6.289, 22.708333333333332) ( 6.393, 22.916666666666664) ( 6.511, 23.125) ( 6.573, 23.333333333333332) ( 6.581, 23.541666666666668) ( 6.613, 23.75) ( 6.629, 23.958333333333336) ( 6.646, 24.166666666666668) ( 6.647, 24.375) ( 6.65, 24.583333333333332) ( 6.678, 24.791666666666668) ( 6.709, 25.0) ( 6.711, 25.208333333333332) ( 6.722, 25.416666666666664) ( 6.741, 25.624999999999996) ( 6.765, 25.833333333333336) ( 6.801, 26.041666666666668) ( 6.803, 26.25) ( 6.84, 26.458333333333332) ( 6.848, 26.666666666666668) ( 6.855, 26.875) ( 6.866, 27.083333333333332) ( 6.9, 27.291666666666664) ( 6.959, 27.500000000000004) ( 6.981, 27.708333333333336) ( 6.985, 27.916666666666668) ( 6.997, 28.125) ( 7.017, 28.333333333333332) ( 7.093, 28.541666666666664) ( 7.093, 28.749999999999996) ( 7.121, 28.958333333333336) ( 7.288, 29.166666666666668) ( 7.305, 29.375) ( 7.332, 29.583333333333332) ( 7.387, 29.791666666666668) ( 7.434, 30.0) ( 7.477, 30.208333333333332) ( 7.604, 30.416666666666664) ( 7.68, 30.625000000000004) ( 7.683, 30.833333333333336) ( 7.879, 31.041666666666668) ( 7.956, 31.25) ( 8.03, 31.458333333333332) ( 8.184, 31.666666666666664) ( 8.386, 31.874999999999996) ( 8.386, 32.083333333333336) ( 8.451, 32.29166666666667) ( 8.491, 32.5) ( 8.634, 32.708333333333336) ( 8.77, 32.916666666666664) ( 8.829, 33.125) ( 9.053, 33.33333333333333) ( 9.218, 33.541666666666664) ( 9.321, 33.75) ( 9.548, 33.958333333333336) ( 9.619, 34.166666666666664) ( 9.629, 34.375) ( 9.684, 34.583333333333336) ( 9.714, 34.791666666666664) ( 9.828, 35.0) ( 9.992, 35.208333333333336) ( 10.065, 35.41666666666667) ( 10.103, 35.625) ( 10.182, 35.833333333333336) ( 10.192, 36.041666666666664) ( 10.36, 36.25) ( 10.374, 36.45833333333333) ( 10.393, 36.666666666666664) ( 10.426, 36.875) ( 10.891, 37.083333333333336) ( 11.024, 37.291666666666664) ( 11.194, 37.5) ( 11.266, 37.708333333333336) ( 11.331, 37.916666666666664) ( 11.517, 38.125) ( 11.529, 38.333333333333336) ( 11.817, 38.54166666666667) ( 11.875, 38.75) ( 12.084, 38.958333333333336) ( 12.188, 39.166666666666664) ( 12.235, 39.375) ( 12.423, 39.58333333333333) ( 12.726, 39.791666666666664) ( 12.884, 40.0) ( 12.941, 40.208333333333336) ( 13.113, 40.416666666666664) ( 13.512, 40.625) ( 13.557, 40.833333333333336) ( 13.627, 41.041666666666664) ( 14.078, 41.25) ( 14.396, 41.458333333333336) ( 14.402, 41.66666666666667) ( 14.43, 41.875) ( 14.539, 42.083333333333336) ( 14.681, 42.291666666666664) ( 14.71, 42.5) ( 14.821, 42.70833333333333) ( 14.832, 42.916666666666664) ( 14.885, 43.125) ( 15.247, 43.333333333333336) ( 15.416, 43.541666666666664) ( 15.575, 43.75) ( 15.747, 43.958333333333336) ( 16.024, 44.166666666666664) ( 16.156, 44.375) ( 17.013, 44.583333333333336) ( 17.344, 44.79166666666667) ( 17.775, 45.0) ( 18.336, 45.208333333333336) ( 18.388, 45.416666666666664) ( 19.145, 45.625) ( 19.382, 45.83333333333333) ( 20.71, 46.041666666666664) ( 20.955, 46.25) ( 21.043, 46.458333333333336) ( 21.111, 46.666666666666664) ( 21.221, 46.875) ( 21.438, 47.083333333333336) ( 21.475, 47.291666666666664) ( 21.508, 47.5) ( 21.583, 47.708333333333336) ( 21.927, 47.91666666666667) ( 22.129, 48.125) ( 22.447, 48.333333333333336) ( 22.63, 48.541666666666664) ( 22.642, 48.75) ( 22.925, 48.95833333333333) ( 22.965, 49.166666666666664) ( 23.142, 49.375) ( 23.304, 49.583333333333336) ( 23.411, 49.791666666666664) ( 23.413, 50.0) ( 23.721, 50.208333333333336) ( 23.832, 50.416666666666664) ( 24.411, 50.625) ( 24.741, 50.83333333333333) ( 25.124, 51.041666666666664) ( 25.485, 51.24999999999999) ( 25.499, 51.45833333333333) ( 25.857, 51.66666666666667) ( 26.115, 51.87500000000001) ( 26.453, 52.083333333333336) ( 27.217, 52.29166666666667) ( 27.65, 52.5) ( 27.893, 52.708333333333336) ( 27.968, 52.916666666666664) ( 28.039, 53.125) ( 28.281, 53.333333333333336) ( 28.897, 53.541666666666664) ( 28.93, 53.75) ( 29.279, 53.95833333333333) ( 29.569, 54.166666666666664) ( 29.914, 54.37499999999999) ( 31.261, 54.58333333333333) ( 31.434, 54.79166666666667) ( 31.481, 55.00000000000001) ( 31.624, 55.208333333333336) ( 31.673, 55.41666666666667) ( 32.019, 55.625) ( 32.28, 55.833333333333336) ( 32.339, 56.041666666666664) ( 32.808, 56.25) ( 33.048, 56.458333333333336) ( 33.825, 56.666666666666664) ( 34.646, 56.875) ( 35.127, 57.08333333333333) ( 36.859, 57.291666666666664) ( 37.428, 57.49999999999999) ( 38.302, 57.70833333333333) ( 38.445, 57.91666666666667) ( 39.31, 58.12500000000001) ( 39.712, 58.333333333333336) ( 40.097, 58.54166666666667) ( 40.131, 58.75) ( 40.978, 58.958333333333336) ( 41.848, 59.166666666666664) ( 43.135, 59.375) ( 43.639, 59.583333333333336) ( 43.795, 59.791666666666664) ( 43.873, 60.0) ( 45.104, 60.20833333333333) ( 45.515, 60.416666666666664) ( 45.89, 60.62499999999999) ( 46.962, 60.83333333333333) ( 47.543, 61.04166666666667) ( 48.56, 61.25000000000001) ( 48.788, 61.458333333333336) ( 49.694, 61.66666666666667) ( 52.913, 61.875) ( 53.826, 62.083333333333336) ( 54.852, 62.291666666666664) ( 54.87, 62.5) ( 55.136, 62.708333333333336) ( 56.887, 62.916666666666664) ( 57.83, 63.125) ( 58.116, 63.33333333333333) ( 59.928, 63.541666666666664) ( 60.784, 63.74999999999999) ( 61.005, 63.95833333333333) ( 63.697, 64.16666666666667) ( 66.055, 64.375) ( 72.102, 64.58333333333334) ( 78.222, 64.79166666666667) ( 80.88, 65.0) ( 90.144, 65.20833333333333) ( 99.935, 65.41666666666667) ( 103.829, 65.625) ( 118.357, 65.83333333333333) ( 145.283, 66.04166666666667) ( 159.549, 66.25) ( 181.243, 66.45833333333333) ( 211.669, 66.66666666666666) ( 234.814, 66.875) ( 235.858, 67.08333333333333) ( 237.045, 67.29166666666667) ( 426.351, 67.5) ( 487.717, 67.70833333333334) ( 492.977, 67.91666666666667) ( 504.299, 68.125) ( 516.719, 68.33333333333333) ( 569.535, 68.54166666666667) ( 715.232, 68.75) ( 841.969, 68.95833333333333) ( 847.243, 69.16666666666667) ( 853.618, 69.375) ( 929.083, 69.58333333333333) ( 967.575, 69.79166666666666) ( 1103.58, 70.0) ( 1144.71, 70.20833333333333)
 ( 1200, 70.20833333333333)
 };
 
 \legend{
 \footnotesize Flow formulation, 
 \footnotesize Formulation $(\FormAdj)$ with $\Gamma=3$,
 \footnotesize Formulation $(\FormAdj)$ with $\Gamma=5$,
 \footnotesize Formulation $(\FormAdj)$ with $\Gamma=7$
 }
 
 \end{axis}
 \end{tikzpicture}

==> figures/plots/plot_correl_solved_G3.tex <==
\begin{tikzpicture}
\begin{axis}[
%    title={sans titre},
    xlabel={$\GapZero$},
    ylabel={$\GapGamma$, $\Gamma=3$},
    xmin=-10,
    ymin=-10,
    xmax = 43,
    ymax = 43,
    width = 10cm,
    legend style={at={(0,1)},anchor=north west}]
]


\addplot[
        color=blue,
        mark=square,
        only marks
        ]
coordinates {
 (29.508196721311474, 25.675675675675674) (6.0, 4.651162790697675) (7.8431372549019605, 7.751937984496124) (16.216216216216218, 12.994350282485875) (4.878048780487805, 1.9607843137254901) (2.0408163265306123, 1.574803149606299) (6.25, 5.194805194805195) (8.620689655172415, 6.206896551724138) (3.9215686274509802, 2.380952380952381) (15.09433962264151, 13.970588235294118) (2.564102564102564, 1.9801980198019802) (0.0, 0.0) (10.416666666666668, 6.451612903225806) (4.444444444444445, 3.508771929824561) (0.0, 0.0) (2.083333333333333, 1.639344262295082) (2.083333333333333, 1.680672268907563) (1.8181818181818181, 2.18978102189781) (8.47457627118644, 7.586206896551724) (15.686274509803921, 12.307692307692308) (1.36986301369863, 1.1363636363636365) (0.0, 0.0) (0.0, 0.0) (4.854368932038835, 4.23728813559322) (1.8518518518518516, 1.4705882352941175) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (1.6666666666666667, 1.36986301369863) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.158273381294964) (0.0, 0.0) (0.0, 2.857142857142857) (0.0, 0.0) (11.940298507462686, 9.25925925925926) (7.6923076923076925, 6.2015503875969) (8.695652173913043, 8.47457627118644) (5.633802816901409, 5.263157894736842) (13.953488372093023, 13.761467889908257) (13.20754716981132, 10.687022900763358) (7.142857142857142, 6.306306306306306) (3.7735849056603774, 5.263157894736842) (6.153846153846154, 5.031446540880504) (0.0, 0.0) (8.695652173913043, 6.779661016949152) (14.285714285714285, 11.29032258064516) (10.204081632653061, 10.569105691056912) (2.2222222222222223, 1.7241379310344827) (2.7777777777777777, 6.122448979591836) (5.660377358490567, 2.9850746268656714) (0.0, 3.4482758620689653) (0.0, 0.0) (2.0, 1.5873015873015872) (0.0, 0.0) (0.0, 0.78125) (0.0, 0.0) (0.0, 1.6260162601626018) (0.0, 0.0) (0.0, 0.8064516129032258) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (8.695652173913043, 9.917355371900827) (5.769230769230769, 4.615384615384616) (0.0, 0.0) (5.263157894736842, 4.285714285714286) (3.4482758620689653, 2.7586206896551726) (2.4096385542168677, 2.051282051282051) (6.382978723404255, 6.722689075630252) (12.195121951219512, 10.091743119266056) (1.5873015873015872, 1.2987012987012987) (5.633802816901409, 4.733727810650888) (5.0, 5.714285714285714) (0.0, 0.0) (0.0, 0.8333333333333334) (0.0, 1.0309278350515463) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (4.166666666666666, 1.6129032258064515) (2.083333333333333, 3.1746031746031744) (5.88235294117647, 4.545454545454546) (2.0408163265306123, 1.6) (0.0, 0.6134969325153374) (6.0, 6.299212598425196) (12.280701754385964, 11.11111111111111) (6.896551724137931, 6.293706293706294) (2.9850746268656714, 1.8404907975460123) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (3.0303030303030303, 3.7037037037037033) (1.4492753623188406, 1.1976047904191618) (0.0, 0.0) (3.9215686274509802, 0.7874015748031495) (7.8431372549019605, 9.16030534351145) (12.5, 11.494252873563218) (1.7241379310344827, 1.3793103448275863) (10.294117647058822, 8.536585365853659) (11.11111111111111, 10.44776119402985) (16.455696202531644, 14.361702127659576) (3.6363636363636362, 2.877697841726619) (0.0, 0.0) (15.151515151515152, 12.658227848101266) (0.0, 0.0) (0.0, 0.0) (4.615384615384616, 4.375) (11.11111111111111, 7.633587786259542) (0.0, 0.0) (16.071428571428573, 12.23021582733813) (5.769230769230769, 4.6875) (9.090909090909092, 7.207207207207207) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (4.0, 3.149606299212598) (3.9215686274509802, 3.0303030303030303) (0.0, 0.0) (5.172413793103448, 4.166666666666666) (2.564102564102564, 2.857142857142857) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (15.853658536585366, 13.157894736842104) (8.695652173913043, 9.01639344262295) (0.0, 0.0) (8.695652173913043, 7.142857142857142) (4.545454545454546, 5.932203389830509) (5.454545454545454, 6.474820143884892) (11.864406779661017, 9.523809523809524) (16.666666666666664, 15.11627906976744) (0.0, 0.0) (14.0625, 9.15032679738562) (4.545454545454546, 3.1446540880503147) (0.0, 0.0) (0.0, 0.0) (2.9850746268656714, 2.4539877300613497) (1.8867924528301887, 2.272727272727273) (9.433962264150944, 8.333333333333332) (10.44776119402985, 7.975460122699387) (5.88235294117647, 6.153846153846154) (16.0, 13.48314606741573) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.9615384615384616) (0.0, 1.7543859649122806) (0.0, 0.0) (10.606060606060606, 9.433962264150944) (0.0, 0.0) (1.694915254237288, 1.3605442176870748) (1.5873015873015872, 1.282051282051282) (0.0, 0.5661797752809007) (17.1875, 14.198580645161293) (8.19672131147541, 8.0) (6.521739130434782, 5.084745762711865) (1.694915254237288, 2.7027027027027026) (9.090909090909092, 8.074534161490684) (8.571428571428571, 8.383233532934131) (12.5, 10.638297872340425) (9.230769230769232, 7.5) (7.547169811320755, 6.015037593984962) (15.384615384615385, 13.186813186813188) (9.836065573770492, 9.210526315789473) (8.823529411764707, 7.317073170731707) (0.0, 0.5988023952095809) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.9090909090909091) (0.0, 0.0) (3.3333333333333335, 2.684563758389262) (3.8461538461538463, 3.787878787878788) (11.864406779661017, 11.564625850340136) (5.357142857142857, 5.633802816901409) (7.575757575757576, 8.074534161490684) (0.0, 0.684931506849315) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 5.154639175257731) (0.0, 0.0) (0.0, 0.625) (0.0, 0.7751937984496124) (13.333333333333334, 11.11111111111111) (11.76470588235294, 8.024691358024691) (5.172413793103448, 6.206896551724138) (6.097560975609756, 5.181347150259067) (14.516129032258066, 12.244897959183673) (0.0, 0.0) (4.918032786885246, 3.9473684210526314) (7.575757575757576, 6.211180124223603) (13.333333333333334, 11.731843575418994) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (1.4285714285714286, 1.7751479289940828) (10.666666666666668, 8.938547486033519) (8.695652173913043, 7.878787878787878) (7.142857142857142, 5.755395683453238) (3.3333333333333335, 2.7027027027027026) (6.451612903225806, 2.666666666666667) (0.0, 0.0) (2.083333333333333, 1.6260162601626018) (3.389830508474576, 2.7027027027027026) (0.0, 0.0) (6.25, 5.128205128205128) (10.714285714285714, 8.633093525179856) (3.225806451612903, 2.5974025974025974) (10.76923076923077, 10.062893081761008) (4.6875, 3.821656050955414) (0.0, 0.0) (9.230769230769232, 6.962025316455696) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (5.952380952380952, 5.128205128205128) (8.0, 6.70391061452514) (20.792079207920793, 18.103448275862068) (12.048192771084338, 10.824742268041238) (12.195121951219512, 10.824742268041238) (14.925373134328357, 13.043478260869565) (4.0, 3.90625) (8.47457627118644, 6.206896551724138) (7.8125, 6.962025316455696) (4.838709677419355, 3.9215686274509802) (6.578947368421052, 5.4945054945054945) (3.076923076923077, 0.6369426751592357) (5.797101449275362, 5.389221556886228) (7.575757575757576, 5.660377358490567) (3.076923076923077, 2.547770700636943) (3.225806451612903, 2.6143790849673203) (9.836065573770492, 7.9470198675496695) (3.571428571428571, 2.8368794326241136) (1.8181818181818181, 1.4388489208633095) (1.8518518518518516, 1.4598540145985401) (3.508771929824561, 3.4965034965034967) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (1.5384615384615385, 1.25) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.684563758389262) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (10.76923076923077, 8.860759493670885) (13.793103448275861, 12.142857142857142) (10.344827586206897, 8.96551724137931) (8.333333333333332, 6.395348837209303) (9.58904109589041, 7.954545454545454) (1.3157894736842104, 1.6483516483516485) (9.836065573770492, 8.16326530612245) (18.867924528301888, 15.037593984962406) (6.557377049180328, 5.960264900662252) (5.633802816901409, 4.651162790697675) (16.883116883116884, 13.819558011049718) (7.936507936507936, 6.41025641025641) (11.864406779661017, 9.58904109589041) (7.462686567164178, 6.707317073170732) (1.7241379310344827, 2.73972602739726) (6.25, 5.774487179487172) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.7857142857142856) (0.0, 2.4) (0.0, 0.0) (0.0, 0.0) (10.9375, 9.554140127388536) (10.76923076923077, 7.741935483870968) (1.6666666666666667, 1.36986301369863) (6.779661016949152, 4.827586206896552) (7.547169811320755, 7.575757575757576) (14.285714285714285, 11.428571428571429) (5.797101449275362, 4.790419161676647) (0.0, 0.0) (0.0, 0.7633587786259541) (0.0, 0.0) (0.0, 0.6993006993006993) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0)};
 
%  \addplot[
%         color=purple,
%         mark=square,
%         only marks
%         ]
% coordinates {
%  (23.214285714285715, 18.51851851851852) (28.78787878787879, 24.074074074074073) (7.8431372549019605, 7.751937984496124) (3.125, 1.282051282051282) (38.095238095238095, 33.33333333333333) (4.0, 3.10077519379845) (6.25, 5.194805194805195) (14.516129032258066, 11.688311688311687) (5.769230769230769, 6.106870229007633) (10.0, 8.59375) (0.0, 0.0) (3.7735849056603774, 2.2222222222222223) (4.444444444444445, 0.0) (0.0, 0.0) (7.2727272727272725, 6.428571428571428) (12.962962962962962, 10.44776119402985) (0.0, 0.0) (5.263157894736842, 2.898550724637681) (12.903225806451612, 10.666666666666668) (15.686274509803921, 10.9375) (0.0, 0.0) (0.0, 0.0) (3.389830508474576, 2.7027027027027026) (12.5, 11.023622047244094) (7.017543859649122, 4.964539007092199) (0.0, 0.7246376811594203) (11.11111111111111, 8.823529411764707) (0.0, 0.0) (4.411764705882353, 4.242424242424243) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.8333333333333334) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.158273381294964) (0.0, 0.0) (0.0, 2.857142857142857) (0.0, 0.0) (15.714285714285714, 13.017751479289942) (22.58064516129032, 20.915032679738562) (10.638297872340425, 11.475409836065573) (18.29268292682927, 15.625) (17.77777777777778, 14.545454545454545) (9.803921568627452, 7.874015748031496) (26.41509433962264, 22.388059701492537) (15.0, 14.285714285714285) (8.955223880597014, 7.361963190184049) (0.0, 0.0) (2.3255813953488373, 4.3478260869565215) (16.0, 14.0625) (10.204081632653061, 10.569105691056912) (6.382978723404255, 5.0) (5.405405405405405, 6.122448979591836) (5.660377358490567, 2.9850746268656714) (6.382978723404255, 5.88235294117647) (7.6923076923076925, 6.875000000000001) (10.909090909090908, 10.144927536231885) (0.0, 0.0) (0.0, 0.0) (0.0, 1.5037593984962405) (0.0, 1.6260162601626018) (0.0, 0.0) (0.0, 0.8064516129032258) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (22.22222222222222, 19.852941176470587) (14.035087719298245, 13.88888888888889) (5.769230769230769, 4.477611940298507) (11.475409836065573, 10.06711409395973) (8.19672131147541, 4.72972972972973) (5.813953488372093, 4.5) (12.0, 13.28125) (12.195121951219512, 9.25925925925926) (17.333333333333336, 15.555555555555555) (4.285714285714286, 3.592814371257485) (11.627906976744185, 9.174311926605505) (0.0, 0.0) (0.0, 0.8333333333333334) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.3986013986013985) (15.625, 12.738853503184714) (17.857142857142858, 12.857142857142856) (4.081632653061225, 4.6875) (4.0, 3.076923076923077) (11.11111111111111, 10.218978102189782) (10.666666666666668, 9.497206703910614) (0.0, 0.0) (3.8461538461538463, 2.2900763358778624) (3.571428571428571, 2.898550724637681) (16.666666666666664, 13.978494623655912) (0.0, 0.0) (0.0, 0.8) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.550387596899225) (0.0, 0.0) (0.0, 1.694915254237288) (0.0, 0.0) (0.0, 1.5267175572519083) (9.859154929577464, 8.771929824561402) (2.857142857142857, 1.1976047904191618) (6.25, 5.128205128205128) (9.25925925925926, 7.352941176470589) (11.320754716981133, 9.16030534351145) (17.105263157894736, 15.384615384615385) (1.7241379310344827, 1.3793103448275863) (17.56756756756757, 14.772727272727273) (18.64406779661017, 17.80821917808219) (12.0, 10.555555555555555) (3.6363636363636362, 2.877697841726619) (0.0, 0.0) (5.084745762711865, 4.166666666666666) (1.4084507042253522, 1.183431952662722) (8.771929824561402, 7.092198581560284) (15.068493150684931, 12.571428571428573) (0.0, 0.0) (0.0, 0.0) (6.0, 5.426356589147287) (2.0, 3.937007874015748) (9.090909090909092, 7.207207207207207) (0.0, 0.0) (0.0, 0.0) (11.363636363636363, 8.620689655172415) (4.0, 3.149606299212598) (9.25925925925926, 5.88235294117647) (3.389830508474576, 2.7027027027027026) (5.172413793103448, 4.166666666666666) (13.636363636363635, 8.108108108108109) (2.083333333333333, 1.6260162601626018) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (33.65384615384615, 30.37974683544304) (12.5, 11.200000000000001) (11.76470588235294, 11.71875) (10.0, 7.142857142857142) (4.545454545454546, 5.932203389830509) (14.754098360655737, 13.90728476821192) (17.46031746031746, 14.193548387096774) (9.090909090909092, 8.75) (0.0, 0.0) (17.91044776119403, 14.19753086419753) (8.695652173913043, 6.097560975609756) (0.0, 0.0) (0.0, 0.8547008547008548) (19.753086419753085, 16.75392670157068) (0.0, 0.0) (9.433962264150944, 8.333333333333332) (7.6923076923076925, 5.660377358490567) (26.153846153846157, 22.78481012658228) (4.545454545454546, 3.1446540880503147) (4.6875, 3.79746835443038) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.9615384615384616) (0.0, 0.0) (0.0, 0.0) (14.492753623188406, 12.727272727272727) (0.0, 1.8867924528301887) (3.3333333333333335, 2.684563758389262) (17.333333333333336, 14.444444444444443) (9.75609756097561, 8.294196891191712) (27.397260273972602, 23.12589595375723) (8.19672131147541, 8.0) (6.521739130434782, 7.43801652892562) (10.76923076923077, 9.433962264150944) (10.44776119402985, 8.641975308641975) (14.666666666666666, 13.068181818181818) (9.25925925925926, 8.695652173913043) (10.606060606060606, 8.641975308641975) (23.4375, 20.382165605095544) (5.714285714285714, 4.819277108433735) (9.836065573770492, 8.0) (8.823529411764707, 8.433734939759036) (0.0, 0.5988023952095809) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (10.416666666666668, 12.8) (7.352941176470589, 7.2727272727272725) (1.694915254237288, 1.3605442176870748) (3.8461538461538463, 3.787878787878788) (11.864406779661017, 11.564625850340136) (11.666666666666666, 10.666666666666668) (12.857142857142856, 12.42603550295858) (15.942028985507244, 12.650602409638553) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.7543859649122806) (0.0, 2.127659574468085) (0.0, 0.0) (0.0, 0.625) (0.0, 0.7751937984496124) (7.142857142857142, 4.761904761904762) (7.6923076923076925, 6.289308176100629) (15.384615384615385, 15.0) (27.358490566037734, 24.380165289256198) (8.620689655172415, 6.521739130434782) (14.492753623188406, 12.048192771084338) (15.942028985507244, 12.048192771084338) (1.6129032258064515, 0.6578947368421052) (9.722222222222223, 8.13953488372093) (14.516129032258066, 13.157894736842104) (0.0, 0.0) (2.2222222222222223, 0.8771929824561403) (12.658227848101266, 10.75268817204301) (1.4705882352941175, 1.2121212121212122) (0.0, 0.0) (11.864406779661017, 9.655172413793103) (3.3333333333333335, 2.7027027027027026) (6.451612903225806, 2.666666666666667) (0.0, 0.0) (0.0, 0.0) (3.389830508474576, 2.7027027027027026) (3.6363636363636362, 0.0) (13.043478260869565, 10.843373493975903) (5.660377358490567, 4.511278195488721) (0.0, 0.0) (0.0, 0.0) (4.6875, 3.821656050955414) (11.267605633802818, 9.35672514619883) (9.230769230769232, 7.547169811320755) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (15.053763440860216, 13.145539906103288) (17.857142857142858, 14.795918367346939) (4.761904761904762, 3.5532994923857872) (14.117647058823529, 13.5) (25.0, 22.07207207207207) (26.923076923076923, 23.91304347826087) (14.285714285714285, 12.76595744680851) (6.896551724137931, 4.895104895104895) (6.349206349206349, 5.769230769230769) (18.055555555555554, 15.517241379310345) (11.25, 8.994708994708994) (4.545454545454546, 3.7037037037037033) (0.0, 0.628930817610063) (7.575757575757576, 5.660377358490567) (5.970149253731343, 4.968944099378882) (4.761904761904762, 2.6143790849673203) (22.535211267605636, 19.186046511627907) (3.571428571428571, 2.8368794326241136) (3.571428571428571, 2.8368794326241136) (1.8518518518518516, 2.1739130434782608) (1.7857142857142856, 1.4285714285714286) (11.538461538461538, 9.67741935483871) (6.666666666666667, 5.405405405405405) (8.21917808219178, 6.896551724137931) (17.94871794871795, 14.594594594594595) (4.761904761904762, 3.896103896103896) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.684563758389262) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (12.121212121212121, 9.433962264150944) (9.090909090909092, 9.558823529411764) (17.46031746031746, 14.285714285714285) (13.157894736842104, 11.538461538461538) (15.384615384615385, 12.903225806451612) (19.35483870967742, 17.12962962962963) (11.29032258064516, 10.596026490066226) (18.867924528301888, 14.393939393939394) (17.391304347826086, 13.414634146341465) (17.28395061728395, 14.583333333333334) (13.513513513513514, 11.371249999999995) (6.451612903225806, 4.57516339869281) (3.7037037037037033, 3.64963503649635) (18.421052631578945, 15.469613259668508) (1.7241379310344827, 2.73972602739726) (9.090909090909092, 8.130124999999992) (0.0, 3.8461538461538463) (0.0, 0.0) (0.0, 0.0) (0.0, 0.6944444444444444) (0.0, 0.0) (0.0, 0.0) (0.0, 1.7857142857142856) (0.0, 2.4) (0.0, 0.0) (0.0, 0.0) (6.557377049180328, 4.054054054054054) (19.444444444444446, 16.374269005847953) (7.8125, 6.493506493506493) (8.333333333333332, 8.0) (14.035087719298245, 13.47517730496454) (2.0408163265306123, 0.8) (7.142857142857142, 6.470588235294119) (0.0, 0.0) (0.0, 2.2556390977443606) (0.0, 0.0) (0.0, 0.6993006993006993) (0.0, 0.0) (0.0, 0.0) (0.0, 0.7352941176470588) (0.0, 0.0) (0.0, 0.0) (0.0, 2.9197080291970803)};
\addplot[
        color=violet,
        mark=square,
        only marks
        ]
coordinates {
 (4.444444444444445, 3.508771929824561) (16.071428571428573, 12.76595744680851) (7.8431372549019605, 7.751937984496124) (18.421052631578945, 14.917127071823206) (2.5, 1.9607843137254901) (4.0, 3.10077519379845) (6.25, 5.194805194805195) (8.620689655172415, 6.206896551724138) (3.9215686274509802, 2.380952380952381) (4.25531914893617, 5.64516129032258) (2.564102564102564, 1.9801980198019802) (0.0, 0.0) (10.416666666666668, 6.451612903225806) (4.444444444444445, 5.172413793103448) (3.7735849056603774, 2.9629629629629632) (2.083333333333333, 1.639344262295082) (7.8431372549019605, 6.4) (1.8181818181818181, 2.18978102189781) (8.47457627118644, 7.586206896551724) (18.867924528301888, 16.176470588235293) (1.36986301369863, 1.1363636363636365) (0.0, 0.0) (8.064516129032258, 6.493506493506493) (4.854368932038835, 4.23728813559322) (7.017543859649122, 4.964539007092199) (0.0, 0.0) (11.11111111111111, 8.823529411764707) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.8333333333333334) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.158273381294964) (0.0, 0.0) (0.0, 2.857142857142857) (0.0, 0.0) (7.8125, 6.962025316455696) (7.6923076923076925, 7.633587786259542) (12.5, 10.743801652892563) (16.25, 14.736842105263156) (21.27659574468085, 20.33898305084746) (13.20754716981132, 10.687022900763358) (7.142857142857142, 6.306306306306306) (12.068965517241379, 10.0) (7.575757575757576, 6.790123456790123) (3.508771929824561, 2.097902097902098) (10.638297872340425, 8.333333333333332) (16.0, 14.0625) (10.204081632653061, 10.569105691056912) (4.3478260869565215, 4.201680672268908) (2.7777777777777777, 4.166666666666666) (5.660377358490567, 2.9850746268656714) (6.382978723404255, 5.88235294117647) (9.090909090909092, 8.024691358024691) (12.5, 11.428571428571429) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.6260162601626018) (0.0, 0.0) (0.0, 0.8064516129032258) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (22.22222222222222, 21.014492753623188) (12.5, 11.428571428571429) (9.25925925925926, 6.569343065693431) (8.47457627118644, 6.944444444444445) (6.666666666666667, 5.369127516778524) (2.4096385542168677, 2.051282051282051) (8.333333333333332, 7.5) (10.0, 10.091743119266056) (11.428571428571429, 9.523809523809524) (0.0, 0.0) (0.0, 3.8834951456310676) (0.0, 0.0) (0.0, 0.8333333333333334) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (20.588235294117645, 16.969696969696972) (14.814814814814813, 10.948905109489052) (0.0, 0.0) (9.433962264150944, 7.352941176470589) (2.0408163265306123, 2.380952380952381) (10.666666666666668, 9.497206703910614) (6.0, 6.299212598425196) (10.714285714285714, 9.859154929577464) (6.896551724137931, 6.293706293706294) (13.333333333333334, 11.11111111111111) (0.0, 0.0) (0.0, 0.8) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.550387596899225) (0.0, 0.0) (0.0, 1.694915254237288) (0.0, 0.0) (0.0, 0.0) (3.0303030303030303, 3.7037037037037033) (2.857142857142857, 1.1976047904191618) (6.25, 5.128205128205128) (14.035087719298245, 10.0) (7.8431372549019605, 9.16030534351145) (12.5, 11.494252873563218) (1.7241379310344827, 1.3793103448275863) (11.594202898550725, 9.63855421686747) (21.311475409836063, 20.0) (12.0, 10.555555555555555) (3.6363636363636362, 2.877697841726619) (0.0, 0.0) (15.151515151515152, 12.658227848101266) (0.0, 0.0) (0.0, 0.0) (16.216216216216218, 13.559322033898304) (5.88235294117647, 4.724409448818897) (0.0, 0.0) (6.0, 5.426356589147287) (2.0, 3.937007874015748) (2.4390243902439024, 3.7383177570093453) (0.0, 0.0) (0.0, 0.0) (11.363636363636363, 8.620689655172415) (4.0, 3.149606299212598) (3.9215686274509802, 3.0303030303030303) (0.0, 0.0) (5.172413793103448, 4.166666666666666) (2.564102564102564, 2.857142857142857) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (4.166666666666666, 4.069767441860465) (14.285714285714285, 12.598425196850393) (0.0, 1.7391304347826086) (0.0, 0.0) (4.545454545454546, 5.932203389830509) (16.129032258064516, 14.473684210526317) (13.333333333333334, 10.135135135135135) (13.043478260869565, 11.515151515151516) (0.0, 0.0) (11.29032258064516, 8.552631578947368) (8.695652173913043, 7.228915662650602) (0.0, 0.0) (4.166666666666666, 3.3333333333333335) (2.9850746268656714, 2.4539877300613497) (11.864406779661017, 9.79020979020979) (9.433962264150944, 8.333333333333332) (11.76470588235294, 9.090909090909092) (5.88235294117647, 6.153846153846154) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.6896551724137931) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.9615384615384616) (0.0, 0.0) (0.0, 0.0) (15.714285714285714, 13.77245508982036) (18.367346938775512, 16.8) (14.705882352941178, 12.121212121212121) (13.88888888888889, 11.494252873563218) (19.565217391304348, 17.29336448598131) (19.696969696969695, 16.879875000000002) (13.846153846153847, 13.20754716981132) (15.686274509803921, 13.846153846153847) (4.918032786885246, 4.635761589403973) (1.639344262295082, 1.9867549668874174) (8.571428571428571, 8.383233532934131) (12.5, 10.638297872340425) (13.23529411764706, 10.843373493975903) (14.035087719298245, 12.587412587412588) (1.4925373134328357, 1.25) (9.836065573770492, 8.0) (4.615384615384616, 4.40251572327044) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (8.51063829787234, 11.38211382113821) (4.545454545454546, 3.7735849056603774) (12.121212121212121, 9.937888198757763) (0.0, 0.78125) (8.771929824561402, 9.090909090909092) (13.114754098360656, 11.842105263157894) (8.955223880597014, 8.074534161490684) (15.942028985507244, 12.650602409638553) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.7543859649122806) (0.0, 5.154639175257731) (0.0, 0.0) (0.0, 0.625) (0.0, 0.7751937984496124) (13.333333333333334, 11.11111111111111) (20.0, 15.340909090909092) (5.172413793103448, 6.206896551724138) (6.097560975609756, 5.181347150259067) (14.516129032258066, 12.244897959183673) (3.278688524590164, 2.666666666666667) (17.142857142857142, 14.117647058823529) (11.594202898550725, 9.036144578313253) (2.9850746268656714, 3.067484662576687) (7.017543859649122, 5.714285714285714) (0.0, 0.0) (0.0, 0.0) (4.166666666666666, 4.046242774566474) (1.4705882352941175, 1.2121212121212122) (8.695652173913043, 7.317073170731707) (11.864406779661017, 9.655172413793103) (3.3333333333333335, 2.7027027027027026) (6.451612903225806, 2.666666666666667) (0.0, 0.0) (2.083333333333333, 1.6260162601626018) (3.389830508474576, 2.0408163265306123) (8.620689655172415, 6.896551724137931) (6.25, 5.128205128205128) (10.714285714285714, 8.633093525179856) (6.25, 5.063291139240507) (0.0, 0.0) (4.6875, 3.821656050955414) (0.0, 0.0) (9.230769230769232, 7.547169811320755) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (12.222222222222221, 10.628019323671497) (6.756756756756757, 5.113636363636364) (19.19191919191919, 16.299559471365637) (8.75, 8.947368421052632) (8.860759493670885, 7.9787234042553195) (17.391304347826086, 13.580246913580247) (4.0, 3.90625) (11.475409836065573, 8.724832214765101) (14.492753623188406, 12.5) (9.230769230769232, 7.547169811320755) (6.578947368421052, 5.4945054945054945) (3.076923076923077, 2.5) (7.142857142857142, 6.508875739644971) (7.575757575757576, 6.25) (4.545454545454546, 3.7735849056603774) (4.761904761904762, 2.6143790849673203) (9.836065573770492, 7.9470198675496695) (3.571428571428571, 2.8368794326241136) (1.8181818181818181, 1.4388489208633095) (1.8518518518518516, 2.1739130434782608) (8.333333333333332, 7.38255033557047) (11.538461538461538, 9.67741935483871) (0.0, 0.0) (4.285714285714286, 3.571428571428571) (1.5384615384615385, 1.25) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.684563758389262) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (10.76923076923077, 8.860759493670885) (12.280701754385964, 12.142857142857142) (17.46031746031746, 14.285714285714285) (5.714285714285714, 5.294117647058823) (10.81081081081081, 8.98876404494382) (12.790697674418606, 11.386138613861387) (3.508771929824561, 4.25531914893617) (21.818181818181817, 16.911764705882355) (13.636363636363635, 11.25) (9.45945945945946, 7.865168539325842) (13.513513513513514, 10.864799999999994) (9.375, 7.59493670886076) (11.864406779661017, 8.96551724137931) (13.88888888888889, 12.068965517241379) (1.7241379310344827, 2.73972602739726) (10.44776119402985, 9.264320987654314) (0.0, 0.7936507936507936) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.7857142857142856) (0.0, 2.4) (0.0, 0.0) (0.0, 0.0) (16.176470588235293, 13.939393939393941) (17.142857142857142, 14.37125748502994) (7.8125, 6.493506493506493) (9.836065573770492, 8.609271523178808) (10.909090909090908, 9.62962962962963) (4.0, 3.875968992248062) (5.797101449275362, 5.357142857142857) (0.0, 0.0) (0.0, 2.2556390977443606) (0.0, 0.0) (0.0, 0.6993006993006993) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.6802721088435374) (0.0, 0.0)};\addplot[
        color=pink,
        mark=square,
        only marks
        ]
coordinates {
 (0.0, 0.0) (6.0, 4.651162790697675) (7.8431372549019605, 7.751937984496124) (0.0, 0.0) (4.878048780487805, 1.9607843137254901) (2.0408163265306123, 1.574803149606299) (6.25, 5.194805194805195) (8.620689655172415, 6.206896551724138) (3.9215686274509802, 1.6) (15.09433962264151, 13.970588235294118) (0.0, 0.0) (3.7735849056603774, 2.941176470588235) (10.416666666666668, 6.451612903225806) (0.0, 0.0) (0.0, 0.0) (2.083333333333333, 1.639344262295082) (0.0, 0.0) (1.8181818181818181, 2.18978102189781) (8.47457627118644, 7.586206896551724) (4.444444444444445, 3.389830508474576) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (4.854368932038835, 4.23728813559322) (1.8518518518518516, 1.4705882352941175) (0.0, 0.7246376811594203) (0.0, 0.0) (0.0, 0.0) (4.411764705882353, 4.242424242424243) (1.6666666666666667, 1.36986301369863) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.158273381294964) (0.0, 0.0) (0.0, 2.857142857142857) (0.0, 0.0) (10.606060606060606, 9.25925925925926) (11.11111111111111, 10.37037037037037) (10.638297872340425, 11.475409836065573) (5.633802816901409, 5.263157894736842) (9.75609756097561, 8.737864077669903) (8.0, 5.64516129032258) (7.142857142857142, 5.454545454545454) (3.7735849056603774, 5.263157894736842) (12.857142857142856, 10.650887573964498) (3.508771929824561, 2.097902097902098) (0.0, 0.9009009009009009) (8.695652173913043, 6.779661016949152) (10.204081632653061, 10.569105691056912) (2.2222222222222223, 0.8695652173913043) (0.0, 2.127659574468085) (3.8461538461538463, 2.9850746268656714) (6.382978723404255, 5.084745762711865) (0.0, 0.0) (2.0, 1.5873015873015872) (0.0, 0.0) (0.0, 0.78125) (0.0, 0.0) (0.0, 1.6260162601626018) (0.0, 0.0) (0.0, 0.8064516129032258) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (6.666666666666667, 9.166666666666666) (5.769230769230769, 6.0606060606060606) (0.0, 0.0) (5.263157894736842, 4.285714285714286) (3.4482758620689653, 2.7586206896551726) (2.4096385542168677, 2.051282051282051) (12.0, 14.615384615384617) (5.263157894736842, 5.769230769230769) (1.5873015873015872, 1.2987012987012987) (4.285714285714286, 3.592814371257485) (5.0, 5.714285714285714) (0.0, 0.0) (0.0, 0.8333333333333334) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (2.083333333333333, 1.6129032258064515) (4.0, 0.7874015748031495) (0.0, 0.0) (0.0, 0.6134969325153374) (0.0, 0.0) (5.660377358490567, 5.88235294117647) (0.0, 0.7407407407407408) (2.9850746268656714, 1.8404907975460123) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.550387596899225) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (3.0303030303030303, 3.7037037037037033) (0.0, 0.0) (0.0, 0.0) (2.0, 0.0) (2.083333333333333, 4.032258064516129) (12.5, 11.494252873563218) (0.0, 0.0) (8.955223880597014, 7.4074074074074066) (11.11111111111111, 10.44776119402985) (12.0, 10.555555555555555) (3.6363636363636362, 2.877697841726619) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (4.615384615384616, 4.375) (0.0, 0.0) (0.0, 0.0) (6.0, 5.426356589147287) (2.0, 3.937007874015748) (0.0, 1.9047619047619049) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (4.0, 3.149606299212598) (3.9215686274509802, 3.0303030303030303) (0.0, 0.0) (5.172413793103448, 4.166666666666666) (2.564102564102564, 2.857142857142857) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (8.0, 7.303370786516854) (8.695652173913043, 9.01639344262295) (0.0, 1.7391304347826086) (10.0, 8.235294117647058) (2.3255813953488373, 4.310344827586207) (3.7037037037037033, 5.109489051094891) (10.344827586206897, 8.275862068965518) (1.639344262295082, 2.666666666666667) (0.0, 0.0) (5.172413793103448, 4.137931034482759) (4.545454545454546, 3.1446540880503147) (0.0, 0.0) (0.0, 0.0) (2.9850746268656714, 2.4539877300613497) (1.8867924528301887, 2.272727272727273) (9.433962264150944, 8.333333333333332) (7.6923076923076925, 5.660377358490567) (5.88235294117647, 6.153846153846154) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.9615384615384616) (0.0, 1.7543859649122806) (0.0, 0.0) (4.838709677419355, 4.0) (2.4390243902439024, 1.8867924528301887) (1.694915254237288, 1.3605442176870748) (1.5873015873015872, 1.282051282051282) (0.0, 0.5661797752809007) (8.620689655172415, 7.644305555555558) (5.084745762711865, 6.122448979591836) (8.51063829787234, 8.19672131147541) (1.694915254237288, 1.36986301369863) (0.0, 0.6711409395973155) (1.5384615384615385, 2.547770700636943) (5.769230769230769, 5.263157894736842) (3.278688524590164, 2.631578947368421) (2.0, 3.10077519379845) (0.0, 0.0) (6.779661016949152, 3.4965034965034967) (4.615384615384616, 3.79746835443038) (0.0, 0.5988023952095809) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (2.272727272727273, 1.8018018018018018) (1.5625, 1.9230769230769231) (3.3333333333333335, 2.684563758389262) (0.0, 0.0) (7.142857142857142, 5.797101449275362) (0.0, 0.0) (7.575757575757576, 6.918238993710692) (3.3333333333333335, 3.3333333333333335) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 5.154639175257731) (0.0, 0.0) (0.0, 0.0) (0.0, 0.7751937984496124) (1.5151515151515151, 0.0) (9.090909090909092, 5.69620253164557) (5.172413793103448, 6.206896551724138) (12.5, 11.165048543689322) (8.620689655172415, 6.521739130434782) (0.0, 0.0) (0.0, 0.0) (3.1746031746031744, 1.948051948051948) (13.333333333333334, 11.731843575418994) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (1.4285714285714286, 1.7751479289940828) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (3.3333333333333335, 2.7027027027027026) (6.451612903225806, 2.666666666666667) (0.0, 0.0) (2.083333333333333, 1.6260162601626018) (3.389830508474576, 2.7027027027027026) (0.0, 0.0) (0.0, 0.0) (10.714285714285714, 8.633093525179856) (3.225806451612903, 2.5974025974025974) (0.0, 0.0) (4.6875, 3.821656050955414) (0.0, 0.0) (9.230769230769232, 6.962025316455696) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (3.6585365853658534, 3.1413612565445024) (5.47945205479452, 4.022988505747127) (16.666666666666664, 14.414414414414415) (14.117647058823529, 13.5) (14.285714285714285, 12.626262626262626) (14.925373134328357, 13.580246913580247) (4.0, 3.90625) (6.896551724137931, 4.895104895104895) (3.278688524590164, 3.289473684210526) (4.838709677419355, 3.9215686274509802) (1.3888888888888888, 1.1494252873563218) (3.076923076923077, 0.6369426751592357) (4.411764705882353, 4.242424242424243) (7.575757575757576, 6.25) (4.545454545454546, 3.7735849056603774) (3.225806451612903, 1.3245033112582782) (19.11764705882353, 15.757575757575756) (3.571428571428571, 2.8368794326241136) (0.0, 0.7246376811594203) (1.8518518518518516, 1.4598540145985401) (3.508771929824561, 3.4965034965034967) (9.210526315789473, 7.6923076923076925) (0.0, 0.0) (0.0, 0.0) (11.11111111111111, 8.670520231213873) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (7.936507936507936, 5.88235294117647) (9.090909090909092, 8.88888888888889) (1.8867924528301887, 1.4925373134328357) (8.333333333333332, 6.395348837209303) (1.4925373134328357, 1.2195121951219512) (1.3157894736842104, 1.6483516483516485) (6.779661016949152, 5.594405594405594) (6.521739130434782, 5.833333333333333) (10.9375, 8.974358974358974) (2.898550724637681, 2.380952380952381) (12.32876712328767, 9.834335260115601) (3.3333333333333335, 2.666666666666667) (3.7037037037037033, 3.64963503649635) (4.615384615384616, 4.375) (1.7241379310344827, 2.73972602739726) (1.639344262295082, 2.0054666666666585) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.7857142857142856) (0.0, 2.4) (0.0, 0.0) (0.0, 0.0) (9.523809523809524, 7.792207792207792) (10.76923076923077, 8.9171974522293) (0.0, 0.0) (0.0, 0.0) (2.0, 3.1746031746031744) (4.0, 3.875968992248062) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.6802721088435374) (0.0, 2.9197080291970803)};\addplot[
        color=red,
        mark=square,
        only marks
        ]
coordinates {
 (29.508196721311474, 25.675675675675674) (28.78787878787879, 24.074074074074073) (7.8431372549019605, 7.751937984496124) (18.421052631578945, 14.917127071823206) (39.0625, 34.21052631578947) (4.0, 3.10077519379845) (6.25, 5.194805194805195) (19.696969696969695, 16.049382716049383) (5.769230769230769, 6.106870229007633) (10.0, 8.59375) (2.564102564102564, 1.9801980198019802) (3.7735849056603774, 2.2222222222222223) (10.416666666666668, 6.451612903225806) (15.686274509803921, 12.698412698412698) (7.2727272727272725, 6.428571428571428) (12.962962962962962, 10.44776119402985) (7.8431372549019605, 6.4) (10.0, 8.843537414965986) (12.903225806451612, 10.666666666666668) (18.867924528301888, 16.176470588235293) (1.36986301369863, 1.1363636363636365) (0.0, 0.0) (6.557377049180328, 5.263157894736842) (12.5, 11.023622047244094) (7.017543859649122, 4.964539007092199) (0.0, 0.7246376811594203) (11.11111111111111, 8.823529411764707) (0.0, 0.0) (4.411764705882353, 4.242424242424243) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.8333333333333334) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.158273381294964) (0.0, 0.0) (0.0, 2.857142857142857) (0.0, 0.0) (15.714285714285714, 13.017751479289942) (22.58064516129032, 20.915032679738562) (10.638297872340425, 11.475409836065573) (8.21917808219178, 7.428571428571429) (24.489795918367346, 21.666666666666668) (31.343283582089555, 26.875) (32.758620689655174, 28.767123287671232) (12.068965517241379, 12.5) (29.069767441860467, 25.247524752475247) (0.0, 0.0) (10.638297872340425, 9.090909090909092) (14.285714285714285, 11.29032258064516) (12.0, 12.698412698412698) (6.382978723404255, 5.0) (22.22222222222222, 20.0) (5.660377358490567, 2.9850746268656714) (0.0, 3.4482758620689653) (11.76470588235294, 9.696969696969697) (14.035087719298245, 12.676056338028168) (0.0, 0.0) (0.0, 0.0) (0.0, 2.9629629629629632) (0.0, 1.6260162601626018) (0.0, 0.0) (0.0, 0.8064516129032258) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (23.636363636363637, 20.437956204379564) (5.769230769230769, 6.7669172932330826) (14.035087719298245, 11.11111111111111) (22.857142857142858, 19.760479041916167) (6.666666666666667, 3.4246575342465753) (5.813953488372093, 4.5) (13.725490196078432, 13.28125) (12.195121951219512, 9.25925925925926) (17.333333333333336, 15.555555555555555) (5.633802816901409, 4.733727810650888) (11.627906976744185, 9.174311926605505) (0.0, 0.0) (0.0, 0.8333333333333334) (0.0, 4.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.3986013986013985) (23.943661971830984, 19.883040935672515) (17.857142857142858, 13.47517730496454) (4.081632653061225, 4.6875) (7.6923076923076925, 5.970149253731343) (7.6923076923076925, 6.106870229007633) (10.666666666666668, 9.497206703910614) (6.0, 6.299212598425196) (5.660377358490567, 3.7593984962406015) (12.903225806451612, 11.258278145695364) (16.666666666666664, 13.978494623655912) (0.0, 0.0) (0.0, 0.8) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.550387596899225) (0.0, 0.0) (0.0, 1.694915254237288) (0.0, 0.0) (0.0, 1.5267175572519083) (9.859154929577464, 8.771929824561402) (2.857142857142857, 1.1976047904191618) (6.25, 5.128205128205128) (9.25925925925926, 7.352941176470589) (28.78787878787879, 25.624999999999996) (17.105263157894736, 15.384615384615385) (1.7241379310344827, 1.3793103448275863) (17.56756756756757, 14.772727272727273) (14.285714285714285, 14.285714285714285) (24.137931034482758, 21.07843137254902) (3.6363636363636362, 2.877697841726619) (0.0, 0.0) (5.084745762711865, 4.166666666666666) (1.4084507042253522, 1.183431952662722) (8.771929824561402, 7.092198581560284) (16.216216216216218, 13.559322033898304) (20.0, 17.123287671232877) (0.0, 0.0) (16.071428571428573, 12.23021582733813) (9.25925925925926, 9.62962962962963) (11.11111111111111, 7.207207207207207) (0.0, 0.0) (0.0, 0.0) (11.363636363636363, 8.620689655172415) (4.0, 3.149606299212598) (9.25925925925926, 5.88235294117647) (3.389830508474576, 2.7027027027027026) (5.172413793103448, 4.827586206896552) (13.636363636363635, 11.304347826086957) (2.083333333333333, 1.6260162601626018) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (15.853658536585366, 14.507772020725387) (12.5, 11.200000000000001) (11.76470588235294, 11.71875) (8.695652173913043, 7.142857142857142) (6.666666666666667, 7.5) (14.754098360655737, 13.90728476821192) (17.46031746031746, 14.193548387096774) (14.285714285714285, 12.574850299401197) (0.0, 0.0) (17.91044776119403, 14.723926380368098) (8.695652173913043, 6.097560975609756) (0.0, 0.0) (0.0, 0.8547008547008548) (22.61904761904762, 19.289340101522843) (0.0, 0.0) (12.727272727272727, 11.029411764705882) (15.492957746478872, 12.280701754385964) (26.153846153846157, 22.78481012658228) (14.864864864864865, 12.5) (20.77922077922078, 17.391304347826086) (0.0, 0.0) (0.0, 0.6896551724137931) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.9615384615384616) (0.0, 1.7543859649122806) (0.0, 0.0) (11.940298507462686, 10.0) (6.976744186046512, 7.142857142857142) (15.942028985507244, 13.17365269461078) (13.88888888888889, 11.494252873563218) (9.75609756097561, 8.294196891191712) (22.058823529411764, 18.90719512195122) (15.151515151515152, 14.285714285714285) (14.000000000000002, 13.178294573643413) (12.121212121212121, 10.559006211180124) (10.44776119402985, 8.641975308641975) (24.705882352941178, 21.53846153846154) (16.94915254237288, 14.864864864864865) (10.606060606060606, 8.641975308641975) (23.4375, 20.382165605095544) (16.455696202531644, 14.130434782608695) (9.836065573770492, 9.210526315789473) (8.823529411764707, 8.433734939759036) (0.0, 0.5988023952095809) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (10.416666666666668, 10.655737704918032) (7.352941176470589, 7.2727272727272725) (3.3333333333333335, 2.684563758389262) (3.8461538461538463, 3.787878787878788) (11.864406779661017, 11.564625850340136) (10.16949152542373, 9.45945945945946) (14.084507042253522, 12.941176470588237) (15.942028985507244, 12.650602409638553) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.7543859649122806) (0.0, 5.154639175257731) (0.0, 0.0) (0.0, 0.625) (0.0, 0.7751937984496124) (19.753086419753085, 16.666666666666664) (33.33333333333333, 28.365384615384613) (15.384615384615385, 15.0) (27.358490566037734, 24.380165289256198) (13.114754098360656, 11.643835616438356) (14.492753623188406, 12.048192771084338) (17.142857142857142, 13.609467455621301) (15.277777777777779, 12.716763005780345) (27.77777777777778, 24.761904761904763) (14.516129032258066, 13.157894736842104) (0.0, 0.0) (2.2222222222222223, 0.8771929824561403) (12.658227848101266, 10.75268817204301) (11.842105263157894, 9.94475138121547) (8.695652173913043, 7.878787878787878) (11.864406779661017, 9.655172413793103) (3.3333333333333335, 2.7027027027027026) (6.451612903225806, 2.666666666666667) (0.0, 0.0) (2.083333333333333, 1.6260162601626018) (3.389830508474576, 2.0408163265306123) (3.6363636363636362, 0.0) (6.25, 5.128205128205128) (5.660377358490567, 4.511278195488721) (6.25, 5.063291139240507) (10.76923076923077, 10.062893081761008) (4.6875, 3.821656050955414) (11.267605633802818, 9.35672514619883) (9.230769230769232, 7.547169811320755) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (14.130434782608695, 12.322274881516588) (25.0, 21.5962441314554) (26.605504587155966, 23.387096774193548) (16.091954022988507, 15.196078431372548) (25.0, 22.07207207207207) (26.923076923076923, 23.91304347826087) (14.285714285714285, 12.76595744680851) (6.896551724137931, 4.895104895104895) (7.8125, 6.962025316455696) (13.23529411764706, 10.909090909090908) (12.345679012345679, 9.947643979057592) (5.970149253731343, 4.294478527607362) (5.797101449275362, 5.389221556886228) (7.575757575757576, 6.25) (8.695652173913043, 7.2727272727272725) (4.761904761904762, 2.6143790849673203) (22.535211267605636, 19.186046511627907) (3.571428571428571, 2.8368794326241136) (1.8181818181818181, 1.4388489208633095) (1.8518518518518516, 2.1739130434782608) (8.333333333333332, 7.38255033557047) (11.538461538461538, 9.67741935483871) (6.666666666666667, 5.405405405405405) (8.21917808219178, 6.896551724137931) (11.11111111111111, 9.195402298850574) (4.761904761904762, 3.896103896103896) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.684563758389262) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (13.432835820895523, 11.11111111111111) (19.35483870967742, 16.89189189189189) (17.46031746031746, 14.285714285714285) (10.81081081081081, 9.550561797752808) (15.384615384615385, 12.432432432432433) (13.793103448275861, 12.254901960784313) (11.29032258064516, 10.0) (14.000000000000002, 11.023622047244094) (35.95505617977528, 31.40096618357488) (20.238095238095237, 17.17171717171717) (15.789473684210526, 12.856648044692731) (10.76923076923077, 8.75) (7.142857142857142, 6.382978723404255) (18.421052631578945, 15.469613259668508) (1.7241379310344827, 2.73972602739726) (13.043478260869565, 11.450722891566258) (0.0, 3.8461538461538463) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.7857142857142856) (0.0, 2.4) (0.0, 0.0) (0.0, 0.0) (16.176470588235293, 13.414634146341465) (20.54794520547945, 17.341040462427745) (7.8125, 5.88235294117647) (12.698412698412698, 10.967741935483872) (19.672131147540984, 18.120805369127517) (18.64406779661017, 15.646258503401361) (15.584415584415584, 13.586956521739129) (0.0, 0.0) (0.0, 2.2556390977443606) (0.0, 0.0) (0.0, 0.6993006993006993) (0.0, 0.0) (0.0, 0.0) (0.0, 0.7352941176470588) (0.0, 0.0) (0.0, 0.6802721088435374) (0.0, 2.9197080291970803)};\addplot[
        color=orange,
        mark=square,
        only marks
        ]
coordinates {
 (29.508196721311474, 25.675675675675674) (28.78787878787879, 24.074074074074073) (7.8431372549019605, 7.751937984496124) (18.421052631578945, 14.917127071823206) (39.0625, 34.21052631578947) (4.0, 3.10077519379845) (6.25, 5.194805194805195) (19.696969696969695, 16.049382716049383) (5.769230769230769, 6.106870229007633) (10.0, 8.59375) (2.564102564102564, 1.9801980198019802) (3.7735849056603774, 2.2222222222222223) (10.416666666666668, 6.451612903225806) (15.686274509803921, 12.698412698412698) (7.2727272727272725, 6.428571428571428) (12.962962962962962, 10.44776119402985) (7.8431372549019605, 6.4) (11.475409836065573, 10.06711409395973) (12.903225806451612, 11.258278145695364) (18.867924528301888, 16.176470588235293) (1.36986301369863, 1.1363636363636365) (0.0, 0.0) (6.557377049180328, 5.263157894736842) (12.5, 11.023622047244094) (7.017543859649122, 4.964539007092199) (0.0, 0.0) (11.11111111111111, 8.823529411764707) (0.0, 0.0) (7.142857142857142, 7.0588235294117645) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.8333333333333334) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.158273381294964) (0.0, 0.0) (0.0, 2.857142857142857) (0.0, 0.0) (11.940298507462686, 10.365853658536585) (22.58064516129032, 20.394736842105264) (17.647058823529413, 15.625) (18.29268292682927, 15.625) (24.489795918367346, 21.666666666666668) (31.343283582089555, 26.875) (32.758620689655174, 28.767123287671232) (16.39344262295082, 15.436241610738255) (29.069767441860467, 25.247524752475247) (0.0, 0.0) (2.3255813953488373, 4.3478260869565215) (14.285714285714285, 11.29032258064516) (10.204081632653061, 10.569105691056912) (6.382978723404255, 5.0) (22.22222222222222, 20.0) (5.660377358490567, 2.9850746268656714) (0.0, 3.4482758620689653) (11.76470588235294, 9.696969696969697) (14.035087719298245, 12.676056338028168) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.6260162601626018) (0.0, 0.0) (0.0, 0.8064516129032258) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (26.31578947368421, 23.239436619718308) (16.94915254237288, 16.216216216216218) (10.909090909090908, 8.571428571428571) (22.857142857142858, 19.760479041916167) (6.666666666666667, 5.369127516778524) (5.813953488372093, 4.5) (13.725490196078432, 13.28125) (12.195121951219512, 9.25925925925926) (17.333333333333336, 15.555555555555555) (5.633802816901409, 4.733727810650888) (9.523809523809524, 9.174311926605505) (0.0, 0.0) (0.0, 0.8333333333333334) (0.0, 4.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.3986013986013985) (23.943661971830984, 19.883040935672515) (17.857142857142858, 13.47517730496454) (4.081632653061225, 4.6875) (9.433962264150944, 7.352941176470589) (7.6923076923076925, 6.106870229007633) (10.666666666666668, 9.497206703910614) (6.0, 6.299212598425196) (9.090909090909092, 8.571428571428571) (10.0, 8.843537414965986) (16.666666666666664, 13.978494623655912) (0.0, 0.0) (0.0, 0.8) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.550387596899225) (0.0, 0.0) (0.0, 1.694915254237288) (0.0, 0.0) (0.0, 0.0) (8.571428571428571, 7.6923076923076925) (2.857142857142857, 1.1976047904191618) (6.25, 5.128205128205128) (9.25925925925926, 7.352941176470589) (7.8431372549019605, 9.16030534351145) (17.105263157894736, 15.384615384615385) (1.7241379310344827, 1.3793103448275863) (17.56756756756757, 14.772727272727273) (14.285714285714285, 14.285714285714285) (24.137931034482758, 21.07843137254902) (3.6363636363636362, 2.877697841726619) (0.0, 0.0) (5.084745762711865, 4.166666666666666) (0.0, 0.0) (0.0, 0.0) (16.216216216216218, 13.559322033898304) (20.0, 17.123287671232877) (0.0, 0.0) (16.071428571428573, 12.23021582733813) (9.25925925925926, 9.62962962962963) (11.11111111111111, 8.849557522123893) (0.0, 0.0) (0.0, 0.0) (11.363636363636363, 8.620689655172415) (4.0, 3.149606299212598) (9.25925925925926, 5.88235294117647) (3.389830508474576, 2.7027027027027026) (8.333333333333332, 8.0) (13.636363636363635, 11.304347826086957) (2.083333333333333, 1.6260162601626018) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (15.853658536585366, 14.507772020725387) (16.0, 13.953488372093023) (11.76470588235294, 11.71875) (8.695652173913043, 7.142857142857142) (4.545454545454546, 5.932203389830509) (14.754098360655737, 13.90728476821192) (17.46031746031746, 14.193548387096774) (14.285714285714285, 12.574850299401197) (0.0, 0.0) (15.384615384615385, 12.578616352201259) (8.695652173913043, 6.097560975609756) (0.0, 0.0) (0.0, 0.8547008547008548) (19.753086419753085, 16.75392670157068) (11.864406779661017, 9.79020979020979) (4.0, 3.2) (11.76470588235294, 9.090909090909092) (26.153846153846157, 22.78481012658228) (14.864864864864865, 12.5) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.9615384615384616) (0.0, 1.7543859649122806) (0.0, 0.0) (11.940298507462686, 10.0) (14.893617021276595, 11.864406779661017) (15.942028985507244, 13.17365269461078) (13.88888888888889, 11.494252873563218) (9.75609756097561, 8.294196891191712) (22.058823529411764, 18.90719512195122) (18.84057971014493, 17.365269461077844) (12.244897959183673, 9.67741935483871) (12.121212121212121, 11.11111111111111) (10.44776119402985, 8.641975308641975) (24.705882352941178, 21.53846153846154) (16.94915254237288, 14.285714285714285) (13.23529411764706, 10.843373493975903) (23.4375, 20.382165605095544) (16.455696202531644, 14.130434782608695) (9.836065573770492, 8.0) (8.823529411764707, 7.317073170731707) (0.0, 0.5988023952095809) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (10.416666666666668, 10.655737704918032) (7.352941176470589, 6.134969325153374) (7.936507936507936, 6.451612903225806) (3.8461538461538463, 3.787878787878788) (11.864406779661017, 11.564625850340136) (10.16949152542373, 9.45945945945946) (25.609756097560975, 22.5130890052356) (15.942028985507244, 12.650602409638553) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.7543859649122806) (0.0, 2.127659574468085) (0.0, 0.0) (0.0, 0.625) (0.0, 0.7751937984496124) (19.753086419753085, 16.666666666666664) (33.33333333333333, 28.365384615384613) (15.384615384615385, 15.0) (27.358490566037734, 24.380165289256198) (13.114754098360656, 11.643835616438356) (9.230769230769232, 7.59493670886076) (17.142857142857142, 13.609467455621301) (15.277777777777779, 12.716763005780345) (9.722222222222223, 8.13953488372093) (14.516129032258066, 13.157894736842104) (0.0, 0.0) (2.2222222222222223, 0.8771929824561403) (12.658227848101266, 10.75268817204301) (11.842105263157894, 9.94475138121547) (8.695652173913043, 7.878787878787878) (11.864406779661017, 9.655172413793103) (3.3333333333333335, 2.7027027027027026) (6.451612903225806, 2.666666666666667) (0.0, 0.0) (2.083333333333333, 1.6260162601626018) (3.389830508474576, 2.0408163265306123) (3.6363636363636362, 0.0) (6.25, 5.128205128205128) (5.660377358490567, 4.511278195488721) (6.25, 5.063291139240507) (10.76923076923077, 10.062893081761008) (4.6875, 3.821656050955414) (11.267605633802818, 9.35672514619883) (9.230769230769232, 7.547169811320755) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (19.387755102040817, 17.040358744394617) (25.0, 21.5962441314554) (26.605504587155966, 23.387096774193548) (16.091954022988507, 15.196078431372548) (25.0, 22.07207207207207) (26.923076923076923, 23.91304347826087) (14.285714285714285, 12.76595744680851) (10.0, 7.482993197278912) (14.492753623188406, 12.5) (13.23529411764706, 10.909090909090908) (13.414634146341465, 11.34020618556701) (5.970149253731343, 4.294478527607362) (4.411764705882353, 4.242424242424243) (7.575757575757576, 6.25) (8.695652173913043, 7.2727272727272725) (6.25, 3.870967741935484) (22.535211267605636, 19.186046511627907) (3.571428571428571, 2.8368794326241136) (1.8181818181818181, 1.4388489208633095) (1.8518518518518516, 2.1739130434782608) (8.333333333333332, 7.38255033557047) (11.538461538461538, 9.67741935483871) (6.666666666666667, 5.405405405405405) (8.21917808219178, 6.896551724137931) (11.11111111111111, 9.195402298850574) (4.761904761904762, 3.896103896103896) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.684563758389262) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (10.76923076923077, 8.860759493670885) (19.35483870967742, 16.89189189189189) (17.46031746031746, 14.285714285714285) (13.157894736842104, 11.538461538461538) (16.455696202531644, 13.829787234042554) (13.793103448275861, 12.254901960784313) (11.29032258064516, 10.0) (14.000000000000002, 11.023622047244094) (35.95505617977528, 31.40096618357488) (20.238095238095237, 17.17171717171717) (16.883116883116884, 13.819558011049718) (10.76923076923077, 8.176100628930817) (8.771929824561402, 7.6923076923076925) (18.421052631578945, 15.469613259668508) (1.7241379310344827, 2.73972602739726) (13.043478260869565, 11.450722891566258) (0.0, 3.8461538461538463) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.7857142857142856) (0.0, 2.4) (0.0, 0.0) (0.0, 0.0) (24.0, 20.224719101123593) (20.54794520547945, 17.341040462427745) (7.8125, 5.88235294117647) (12.698412698412698, 10.967741935483872) (19.672131147540984, 18.120805369127517) (18.64406779661017, 15.646258503401361) (14.473684210526317, 12.637362637362637) (0.0, 0.0) (0.0, 2.2556390977443606) (0.0, 0.0) (0.0, 0.6993006993006993) (0.0, 0.0) (0.0, 0.0) (0.0, 0.7352941176470588) (0.0, 0.0) (0.0, 0.6802721088435374) (0.0, 2.9197080291970803)};\addplot[
        color=yellow,
        mark=square,
        only marks
        ]
coordinates {
 (0.0, 0.0) (6.0, 4.651162790697675) (7.8431372549019605, 7.751937984496124) (0.0, 0.0) (22.0, 18.0327868852459) (2.0408163265306123, 1.574803149606299) (6.25, 5.194805194805195) (8.620689655172415, 6.206896551724138) (3.9215686274509802, 1.6) (15.09433962264151, 13.970588235294118) (0.0, 0.0) (0.0, 0.0) (4.444444444444445, 0.0) (0.0, 0.0) (0.0, 0.0) (2.083333333333333, 1.639344262295082) (0.0, 0.0) (0.0, 0.7407407407407408) (8.47457627118644, 7.586206896551724) (6.521739130434782, 3.389830508474576) (0.0, 0.0) (0.0, 0.0) (3.389830508474576, 2.7027027027027026) (4.854368932038835, 4.23728813559322) (1.8518518518518516, 1.4705882352941175) (0.0, 0.7246376811594203) (0.0, 0.0) (0.0, 0.0) (5.797101449275362, 5.389221556886228) (1.6666666666666667, 1.36986301369863) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.158273381294964) (0.0, 0.0) (0.0, 2.857142857142857) (0.0, 0.0) (15.714285714285714, 13.529411764705882) (7.6923076923076925, 7.633587786259542) (10.638297872340425, 11.475409836065573) (8.21917808219178, 7.428571428571429) (9.75609756097561, 9.615384615384617) (8.0, 5.64516129032258) (4.878048780487805, 3.7037037037037033) (3.7735849056603774, 5.263157894736842) (16.43835616438356, 12.716763005780345) (0.0, 0.0) (8.695652173913043, 6.779661016949152) (8.695652173913043, 6.779661016949152) (10.204081632653061, 10.569105691056912) (2.2222222222222223, 1.7241379310344827) (0.0, 4.166666666666666) (5.660377358490567, 2.9850746268656714) (6.382978723404255, 5.88235294117647) (0.0, 0.6666666666666667) (2.0, 1.5873015873015872) (0.0, 0.0) (0.0, 0.78125) (0.0, 2.9629629629629632) (0.0, 1.6260162601626018) (0.0, 0.0) (0.0, 0.8064516129032258) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (4.545454545454546, 1.8018018018018018) (2.0, 3.125) (0.0, 0.0) (8.47457627118644, 7.586206896551724) (3.4482758620689653, 1.3986013986013985) (2.4096385542168677, 2.051282051282051) (2.2222222222222223, 5.932203389830509) (2.7027027027027026, 4.854368932038835) (1.5873015873015872, 1.2987012987012987) (5.633802816901409, 4.733727810650888) (0.0, 1.9801980198019802) (0.0, 0.0) (0.0, 0.8333333333333334) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (2.127659574468085, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (4.285714285714286, 4.142011834319527) (0.0, 0.0) (1.9607843137254901, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.8) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.550387596899225) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.5267175572519083) (18.9873417721519, 17.02127659574468) (1.4492753623188406, 1.1976047904191618) (0.0, 0.0) (14.035087719298245, 9.352517985611511) (17.543859649122805, 16.783216783216783) (3.076923076923077, 3.75) (5.0, 4.026845637583892) (17.56756756756757, 14.772727272727273) (4.0, 5.511811023622047) (12.0, 10.555555555555555) (3.6363636363636362, 2.877697841726619) (0.0, 0.0) (15.151515151515152, 12.658227848101266) (1.4084507042253522, 1.183431952662722) (8.771929824561402, 7.092198581560284) (0.0, 0.6493506493506493) (5.88235294117647, 4.724409448818897) (0.0, 0.0) (6.0, 5.426356589147287) (2.0, 3.937007874015748) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (4.0, 3.149606299212598) (3.9215686274509802, 3.0303030303030303) (0.0, 0.0) (0.0, 0.0) (2.564102564102564, 2.857142857142857) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (23.333333333333332, 20.673076923076923) (12.5, 10.483870967741936) (0.0, 1.7391304347826086) (10.0, 8.235294117647058) (0.0, 0.8928571428571428) (8.771929824561402, 7.142857142857142) (11.864406779661017, 9.523809523809524) (9.090909090909092, 7.59493670886076) (0.0, 0.0) (5.172413793103448, 4.137931034482759) (4.545454545454546, 3.1446540880503147) (0.0, 0.0) (0.0, 0.0) (2.9850746268656714, 2.4539877300613497) (0.0, 0.0) (7.6923076923076925, 8.333333333333332) (7.6923076923076925, 5.660377358490567) (12.727272727272727, 11.594202898550725) (0.0, 0.0) (20.77922077922078, 17.391304347826086) (0.0, 0.0) (0.0, 0.6896551724137931) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.9615384615384616) (0.0, 0.0) (0.0, 2.2222222222222223) (6.349206349206349, 6.493506493506493) (0.0, 1.8867924528301887) (0.0, 0.0) (1.5873015873015872, 1.282051282051282) (2.631578947368421, 2.751538461538463) (5.357142857142857, 5.005571428571431) (1.7543859649122806, 1.4285714285714286) (6.521739130434782, 5.084745762711865) (1.694915254237288, 2.7027027027027026) (0.0, 0.6711409395973155) (1.5384615384615385, 1.2903225806451613) (9.25925925925926, 8.695652173913043) (1.6666666666666667, 0.6711409395973155) (3.9215686274509802, 4.580152671755725) (0.0, 0.0) (6.779661016949152, 4.166666666666666) (4.615384615384616, 3.79746835443038) (0.0, 0.5988023952095809) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.9090909090909091) (1.5625, 1.9230769230769231) (0.0, 0.0) (0.0, 0.0) (14.754098360655737, 12.751677852348994) (5.357142857142857, 5.633802816901409) (3.1746031746031744, 3.896103896103896) (0.0, 0.684931506849315) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 5.154639175257731) (0.0, 0.0) (0.0, 0.0) (0.0, 0.7751937984496124) (0.0, 0.0) (10.44776119402985, 7.453416149068323) (5.172413793103448, 6.206896551724138) (12.5, 11.165048543689322) (5.357142857142857, 3.731343283582089) (0.0, 0.0) (0.0, 0.0) (3.1746031746031744, 1.948051948051948) (2.9850746268656714, 3.067484662576687) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (7.142857142857142, 5.755395683453238) (3.3333333333333335, 2.7027027027027026) (6.451612903225806, 2.666666666666667) (0.0, 0.0) (0.0, 0.0) (3.389830508474576, 2.7027027027027026) (0.0, 0.0) (0.0, 0.0) (5.660377358490567, 3.787878787878788) (0.0, 0.0) (0.0, 0.0) (4.6875, 3.821656050955414) (0.0, 0.0) (9.230769230769232, 6.962025316455696) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (11.235955056179774, 9.75609756097561) (6.756756756756757, 5.113636363636364) (19.19191919191919, 16.299559471365637) (6.41025641025641, 6.989247311827956) (20.87912087912088, 18.39622641509434) (9.523809523809524, 6.0402684563758395) (0.0, 0.0) (6.896551724137931, 4.895104895104895) (3.278688524590164, 2.6490066225165565) (13.23529411764706, 10.909090909090908) (0.0, 0.0) (0.0, 0.0) (0.0, 0.628930817610063) (7.575757575757576, 5.660377358490567) (4.545454545454546, 3.7735849056603774) (4.761904761904762, 3.870967741935484) (9.836065573770492, 7.9470198675496695) (3.571428571428571, 2.8368794326241136) (0.0, 0.7246376811594203) (1.8518518518518516, 1.4598540145985401) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (11.11111111111111, 8.670520231213873) (0.0, 0.0) (0.0, 0.0) (0.0, 0.7142857142857143) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.3605442176870748) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (5.660377358490567, 6.8181818181818175) (0.0, 0.7518796992481203) (9.58904109589041, 8.522727272727272) (8.333333333333332, 6.896551724137931) (0.0, 0.5555555555555556) (1.7857142857142856, 2.877697841726619) (4.444444444444445, 2.586206896551724) (1.7241379310344827, 1.3888888888888888) (2.898550724637681, 2.380952380952381) (4.477611940298507, 3.711975308641969) (10.76923076923077, 8.75) (3.7037037037037033, 2.941176470588235) (12.676056338028168, 11.046511627906977) (1.7241379310344827, 2.73972602739726) (3.225806451612903, 3.2948684210526236) (0.0, 2.34375) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.7857142857142856) (0.0, 2.4) (0.0, 0.0) (0.0, 0.0) (3.389830508474576, 2.73972602739726) (7.936507936507936, 7.142857142857142) (0.0, 0.0) (0.0, 0.0) (3.9215686274509802, 5.426356589147287) (2.0408163265306123, 0.8) (0.0, 0.0) (0.0, 0.0) (0.0, 0.7633587786259541) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.7352941176470588) (0.0, 0.0) (0.0, 0.6802721088435374) (0.0, 2.9197080291970803)};\addplot[
        color=green,
        mark=square,
        only marks
        ]
coordinates {
 (18.867924528301888, 16.030534351145036) (28.78787878787879, 24.074074074074073) (7.8431372549019605, 7.751937984496124) (12.676056338028168, 10.465116279069768) (38.095238095238095, 33.33333333333333) (4.0, 3.10077519379845) (6.25, 5.194805194805195) (14.516129032258066, 11.688311688311687) (5.769230769230769, 6.106870229007633) (10.0, 8.59375) (2.564102564102564, 1.9801980198019802) (3.7735849056603774, 2.2222222222222223) (10.416666666666668, 6.451612903225806) (15.686274509803921, 12.698412698412698) (7.2727272727272725, 6.428571428571428) (12.962962962962962, 10.44776119402985) (0.0, 0.0) (11.475409836065573, 10.06711409395973) (8.47457627118644, 7.586206896551724) (4.444444444444445, 4.201680672268908) (1.36986301369863, 1.1363636363636365) (0.0, 0.0) (8.064516129032258, 6.493506493506493) (12.5, 11.023622047244094) (7.017543859649122, 4.964539007092199) (0.0, 0.0) (11.11111111111111, 8.823529411764707) (0.0, 0.0) (0.0, 0.0) (1.6666666666666667, 1.36986301369863) (0.0, 0.0) (0.0, 0.0) (0.0, 0.8333333333333334) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.158273381294964) (0.0, 0.0) (0.0, 2.857142857142857) (0.0, 0.0) (10.606060606060606, 9.25925925925926) (4.0, 3.968253968253968) (10.638297872340425, 11.475409836065573) (8.21917808219178, 7.428571428571429) (9.75609756097561, 11.320754716981133) (28.125, 24.025974025974026) (7.142857142857142, 6.306306306306306) (16.39344262295082, 15.436241610738255) (10.294117647058822, 8.484848484848486) (0.0, 0.0) (4.545454545454546, 5.172413793103448) (14.285714285714285, 11.29032258064516) (10.204081632653061, 10.569105691056912) (4.3478260869565215, 4.201680672268908) (2.7777777777777777, 4.166666666666666) (5.660377358490567, 2.9850746268656714) (6.382978723404255, 5.88235294117647) (7.6923076923076925, 6.289308176100629) (14.035087719298245, 12.676056338028168) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.6260162601626018) (0.0, 0.0) (0.0, 0.8064516129032258) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (22.22222222222222, 21.014492753623188) (5.769230769230769, 6.7669172932330826) (18.333333333333332, 14.093959731543624) (10.0, 8.21917808219178) (6.666666666666667, 5.369127516778524) (5.813953488372093, 4.5) (12.0, 13.28125) (16.27906976744186, 12.5) (17.333333333333336, 15.555555555555555) (0.0, 0.0) (9.523809523809524, 9.174311926605505) (0.0, 0.0) (0.0, 0.8333333333333334) (0.0, 4.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.3986013986013985) (20.588235294117645, 16.969696969696972) (11.538461538461538, 8.955223880597014) (2.083333333333333, 3.1746031746031744) (7.6923076923076925, 5.970149253731343) (7.6923076923076925, 6.8181818181818175) (10.666666666666668, 9.497206703910614) (4.081632653061225, 4.8) (19.35483870967742, 16.883116883116884) (3.571428571428571, 3.597122302158273) (2.9850746268656714, 1.8404907975460123) (0.0, 0.0) (0.0, 0.8) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.550387596899225) (0.0, 0.0) (0.0, 1.694915254237288) (0.0, 0.0) (0.0, 0.0) (8.571428571428571, 7.6923076923076925) (1.4492753623188406, 1.1976047904191618) (6.25, 5.128205128205128) (9.25925925925926, 7.352941176470589) (9.615384615384617, 10.526315789473683) (13.698630136986301, 12.5) (5.0, 4.026845637583892) (17.56756756756757, 14.772727272727273) (14.285714285714285, 14.285714285714285) (12.0, 10.555555555555555) (3.6363636363636362, 2.877697841726619) (0.0, 0.0) (5.084745762711865, 4.166666666666666) (0.0, 0.0) (0.0, 0.0) (16.216216216216218, 13.559322033898304) (5.88235294117647, 4.724409448818897) (0.0, 0.0) (16.071428571428573, 12.23021582733813) (5.769230769230769, 4.6875) (2.4390243902439024, 3.7383177570093453) (0.0, 0.0) (0.0, 0.0) (11.363636363636363, 8.620689655172415) (4.0, 3.149606299212598) (9.25925925925926, 5.88235294117647) (0.0, 0.0) (5.172413793103448, 4.827586206896552) (13.636363636363635, 11.304347826086957) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (8.0, 7.303370786516854) (12.5, 10.483870967741936) (0.0, 0.0) (12.5, 10.344827586206897) (4.545454545454546, 5.932203389830509) (14.754098360655737, 13.90728476821192) (17.46031746031746, 14.193548387096774) (9.090909090909092, 8.75) (0.0, 0.0) (17.91044776119403, 14.19753086419753) (8.695652173913043, 6.666666666666667) (0.0, 0.0) (2.127659574468085, 1.694915254237288) (19.753086419753085, 16.75392670157068) (0.0, 0.0) (4.0, 3.968253968253968) (11.76470588235294, 9.090909090909092) (18.64406779661017, 16.43835616438356) (16.0, 13.48314606741573) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.9615384615384616) (0.0, 1.7543859649122806) (0.0, 2.2222222222222223) (10.606060606060606, 9.433962264150944) (4.761904761904762, 5.454545454545454) (14.705882352941178, 12.121212121212121) (12.676056338028168, 10.465116279069768) (19.565217391304348, 17.29336448598131) (27.397260273972602, 23.56770114942529) (8.19672131147541, 8.0) (12.244897959183673, 9.67741935483871) (3.3333333333333335, 2.7027027027027026) (10.44776119402985, 8.641975308641975) (8.571428571428571, 8.383233532934131) (12.5, 10.638297872340425) (11.940298507462686, 9.75609756097561) (9.25925925925926, 8.75912408759124) (8.333333333333332, 7.0588235294117645) (9.836065573770492, 8.0) (10.144927536231885, 9.523809523809524) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (2.272727272727273, 1.8018018018018018) (7.352941176470589, 6.134969325153374) (13.432835820895523, 11.042944785276074) (3.8461538461538463, 3.787878787878788) (13.333333333333334, 11.564625850340136) (13.114754098360656, 11.842105263157894) (12.857142857142856, 11.377245508982035) (15.942028985507244, 12.650602409638553) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.7543859649122806) (0.0, 5.154639175257731) (0.0, 0.0) (0.0, 0.625) (0.0, 0.7751937984496124) (7.142857142857142, 4.761904761904762) (15.492957746478872, 12.865497076023392) (5.172413793103448, 6.206896551724138) (27.358490566037734, 24.380165289256198) (14.516129032258066, 12.244897959183673) (9.230769230769232, 7.59493670886076) (13.432835820895523, 10.429447852760736) (11.594202898550725, 9.036144578313253) (27.77777777777778, 24.761904761904763) (0.0, 0.0) (0.0, 0.0) (2.2222222222222223, 0.8771929824561403) (4.166666666666666, 4.046242774566474) (1.4705882352941175, 1.2121212121212122) (8.695652173913043, 7.317073170731707) (8.771929824561402, 7.092198581560284) (3.3333333333333335, 2.7027027027027026) (6.451612903225806, 2.666666666666667) (0.0, 0.0) (2.083333333333333, 1.6260162601626018) (3.389830508474576, 2.7027027027027026) (8.620689655172415, 3.571428571428571) (6.25, 5.128205128205128) (10.714285714285714, 8.633093525179856) (6.25, 5.063291139240507) (0.0, 0.0) (4.6875, 3.821656050955414) (11.267605633802818, 9.35672514619883) (9.230769230769232, 7.547169811320755) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (10.227272727272728, 8.866995073891626) (12.658227848101266, 10.695187165775401) (24.528301886792452, 21.487603305785125) (8.75, 8.947368421052632) (18.181818181818183, 16.019417475728158) (12.307692307692308, 10.256410256410255) (14.285714285714285, 12.142857142857142) (5.263157894736842, 4.895104895104895) (14.492753623188406, 12.5) (13.23529411764706, 10.909090909090908) (12.345679012345679, 10.416666666666668) (3.076923076923077, 2.5) (4.411764705882353, 4.242424242424243) (7.575757575757576, 6.25) (3.076923076923077, 2.547770700636943) (6.25, 5.095541401273886) (22.535211267605636, 19.186046511627907) (3.571428571428571, 2.8368794326241136) (1.8181818181818181, 1.4388489208633095) (1.8518518518518516, 2.1739130434782608) (5.172413793103448, 4.827586206896552) (9.210526315789473, 7.6923076923076925) (0.0, 0.0) (0.0, 0.0) (7.246376811594203, 5.952380952380952) (1.639344262295082, 1.3333333333333335) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.684563758389262) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (10.76923076923077, 8.860759493670885) (12.280701754385964, 12.142857142857142) (17.46031746031746, 14.285714285714285) (13.157894736842104, 11.538461538461538) (17.5, 14.285714285714285) (9.63855421686747, 8.673469387755102) (16.666666666666664, 15.09433962264151) (14.000000000000002, 11.023622047244094) (9.523809523809524, 7.792207792207792) (9.45945945945946, 7.865168539325842) (14.666666666666666, 11.871977401129937) (7.936507936507936, 6.41025641025641) (11.864406779661017, 8.96551724137931) (16.216216216216218, 14.04494382022472) (1.7241379310344827, 2.73972602739726) (9.090909090909092, 8.130124999999992) (0.0, 3.8461538461538463) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.7857142857142856) (0.0, 2.4) (0.0, 0.0) (0.0, 0.0) (13.636363636363635, 11.25) (19.444444444444446, 16.374269005847953) (1.6666666666666667, 1.36986301369863) (9.836065573770492, 8.0) (16.94915254237288, 15.277777777777779) (2.0408163265306123, 0.8) (12.162162162162163, 10.674157303370785) (0.0, 0.0) (0.0, 2.2556390977443606) (0.0, 0.0) (0.0, 0.6993006993006993) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.6802721088435374) (0.0, 0.0)};
 
  \legend{ID, SPT, MTS, LFT, LST, MSLK, GRPW}


 \end{axis}



 \end{tikzpicture}

==> figures/plots/plot_correl_solved_G5.tex <==
\begin{tikzpicture}
\begin{axis}[
%    title={sans titre},
    xlabel={$\GapZero$},
    ylabel={$\GapGamma$, $\Gamma=5$},
    xmin=-10,
    ymin=-10,
    xmax = 43,
    ymax = 43,
    width = 10cm,
    legend style={at={(0,1)},anchor=north west}]
]

% \addplot[ color=black, mark=none ] coordinates {(0,0) (100,100)};


\addplot[
        color=blue,
        mark=square,
        only marks
        ]
coordinates {
 (29.508196721311474, 25.153374233128833) (6.0, 4.25531914893617) (7.8431372549019605, 9.655172413793103) (16.216216216216218, 12.307692307692308) (4.878048780487805, 1.7857142857142856) (2.0408163265306123, 2.142857142857143) (6.25, 4.705882352941177) (8.620689655172415, 7.4074074074074066) (3.9215686274509802, 1.4705882352941175) (15.09433962264151, 13.013698630136986) (2.564102564102564, 0.0) (0.0, 0.0) (10.416666666666668, 7.4074074074074066) (4.444444444444445, 3.149606299212598) (0.0, 2.027027027027027) (2.083333333333333, 2.941176470588235) (2.083333333333333, 1.5151515151515151) (1.8181818181818181, 2.013422818791946) (8.47457627118644, 6.289308176100629) (15.686274509803921, 11.888111888111888) (1.36986301369863, 2.051282051282051) (0.0, 0.0) (0.0, 0.0) (4.854368932038835, 3.937007874015748) (1.8518518518518516, 1.3071895424836601) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (1.6666666666666667, 1.8633540372670807) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 3.2467532467532463) (0.0, 0.0) (0.0, 2.631578947368421) (0.0, 0.0) (7.6923076923076925, 5.633802816901409) (8.695652173913043, 9.848484848484848) (5.633802816901409, 4.301075268817205) (13.953488372093023, 14.87603305785124) (13.20754716981132, 10.48951048951049) (7.142857142857142, 7.258064516129033) (3.7735849056603774, 4.761904761904762) (6.153846153846154, 5.142857142857142) (0.0, 0.0) (8.695652173913043, 7.633587786259542) (14.285714285714285, 11.11111111111111) (10.204081632653061, 11.029411764705882) (2.2222222222222223, 2.34375) (2.7777777777777777, 5.660377358490567) (5.660377358490567, 4.72972972972973) (0.0, 3.125) (0.0, 0.6060606060606061) (2.0, 2.857142857142857) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.7407407407407408) (0.0, 0.0) (0.0, 2.18978102189781) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (8.695652173913043, 9.090909090909092) (16.3265306122449, 15.107913669064748) (5.769230769230769, 4.166666666666666) (0.0, 0.0) (5.263157894736842, 3.9215686274509802) (3.4482758620689653, 2.5) (2.4096385542168677, 2.8301886792452833) (6.382978723404255, 6.153846153846154) (12.195121951219512, 14.63512195121951) (1.5873015873015872, 1.183431952662722) (5.633802816901409, 4.301075268817205) (5.0, 3.508771929824561) (0.0, 0.0) (0.0, 0.7407407407407408) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.6711409395973155) (0.0, 0.0) (0.0, 0.9523809523809524) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (4.166666666666666, 4.37956204379562) (2.083333333333333, 4.964539007092199) (5.88235294117647, 4.166666666666666) (2.0408163265306123, 1.4285714285714286) (0.0, 1.6574585635359116) (6.0, 5.839416058394161) (12.280701754385964, 12.422360248447205) (6.896551724137931, 7.006369426751593) (2.9850746268656714, 1.1363636363636365) (0.0, 1.3888888888888888) (0.0, 0.0) (0.0, 2.803738317757009) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.78125) (0.0, 0.0) (3.0303030303030303, 4.444444444444445) (1.4492753623188406, 2.1739130434782608) (0.0, 0.0) (3.9215686274509802, 1.3986013986013985) (7.8431372549019605, 9.722222222222223) (12.5, 11.518324607329843) (1.7241379310344827, 1.8867924528301887) (10.294117647058822, 7.222222222222221) (11.11111111111111, 10.204081632653061) (16.455696202531644, 14.009661835748794) (3.6363636363636362, 1.948051948051948) (0.0, 0.6756756756756757) (15.151515151515152, 12.209302325581394) (0.0, 0.0) (0.0, 0.0) (4.615384615384616, 5.084745762711865) (11.11111111111111, 6.944444444444445) (0.0, 0.0) (16.071428571428573, 11.688311688311687) (5.769230769230769, 4.285714285714286) (9.090909090909092, 8.19672131147541) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (4.0, 2.9197080291970803) (3.9215686274509802, 2.7586206896551726) (0.0, 0.0) (5.172413793103448, 3.75) (2.564102564102564, 0.8849557522123894) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (15.853658536585366, 12.560386473429952) (8.695652173913043, 9.774436090225564) (0.0, 0.0) (8.695652173913043, 6.486486486486487) (4.545454545454546, 6.153846153846154) (5.454545454545454, 5.960264900662252) (11.864406779661017, 9.25925925925926) (16.666666666666664, 13.978494623655912) (0.0, 0.0) (14.0625, 7.738095238095238) (4.545454545454546, 2.2988505747126435) (0.0, 0.0) (0.0, 0.0) (2.9850746268656714, 2.2222222222222223) (1.8867924528301887, 2.083333333333333) (9.433962264150944, 8.333333333333332) (10.44776119402985, 5.084745762711865) (5.88235294117647, 6.122448979591836) (16.0, 12.371134020618557) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 3.149606299212598) (0.0, 0.0) (10.606060606060606, 8.670520231213873) (0.0, 0.0) (1.694915254237288, 0.0) (1.5873015873015872, 1.1560693641618496) (0.0, 1.0204081632653061) (17.1875, 13.609467455621301) (8.19672131147541, 7.2727272727272725) (6.521739130434782, 6.2015503875969) (1.694915254237288, 3.6363636363636362) (9.090909090909092, 8.522727272727272) (8.571428571428571, 8.241758241758241) (12.5, 9.67741935483871) (9.230769230769232, 8.47457627118644) (7.547169811320755, 5.47945205479452) (15.384615384615385, 12.121212121212121) (9.836065573770492, 10.240963855421686) (8.823529411764707, 6.70391061452514) (0.0, 0.5434782608695652) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (3.3333333333333335, 3.0303030303030303) (3.8461538461538463, 4.081632653061225) (11.864406779661017, 11.25) (5.357142857142857, 6.329113924050633) (7.575757575757576, 7.344632768361582) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.6369426751592357) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.9417475728155338) (0.0, 0.0) (0.0, 0.5617977528089888) (0.0, 0.6993006993006993) (13.333333333333334, 11.16751269035533) (11.76470588235294, 7.386363636363637) (5.172413793103448, 5.660377358490567) (6.097560975609756, 4.739336492890995) (14.516129032258066, 11.180124223602485) (0.0, 0.0) (4.918032786885246, 3.5502958579881656) (7.575757575757576, 6.179775280898876) (13.333333333333334, 10.76923076923077) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (1.4285714285714286, 1.0869565217391304) (10.666666666666668, 8.121827411167512) (8.695652173913043, 7.262569832402235) (7.142857142857142, 5.88235294117647) (3.3333333333333335, 1.8518518518518516) (6.451612903225806, 2.4242424242424243) (0.0, 1.2121212121212122) (2.083333333333333, 1.4814814814814816) (3.389830508474576, 2.4242424242424243) (0.0, 0.0) (6.25, 4.678362573099415) (10.714285714285714, 9.090909090909092) (3.225806451612903, 2.3391812865497075) (10.76923076923077, 9.883720930232558) (4.6875, 3.488372093023256) (0.0, 0.5813953488372093) (9.230769230769232, 5.747126436781609) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (8.0, 7.1065989847715745) (20.792079207920793, 16.733067729083665) (12.048192771084338, 9.134615384615383) (12.195121951219512, 9.959241706161142) (4.0, 3.4965034965034967) (8.47457627118644, 5.660377358490567) (7.8125, 6.857142857142858) (4.838709677419355, 3.5294117647058822) (6.578947368421052, 5.025125628140704) (3.076923076923077, 0.0) (5.797101449275362, 4.864864864864865) (7.575757575757576, 5.780346820809249) (3.225806451612903, 3.5502958579881656) (9.836065573770492, 7.784431137724551) (3.571428571428571, 3.1847133757961785) (1.8181818181818181, 1.2987012987012987) (1.8518518518518516, 2.631578947368421) (3.508771929824561, 3.7267080745341614) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (1.5384615384615385, 1.7045454545454544) (0.0, 0.6060606060606061) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.25) (0.0, 0.0) (0.0, 3.0303030303030303) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.4492753623188406) (10.76923076923077, 8.571428571428571) (13.793103448275861, 12.337662337662337) (10.344827586206897, 7.5) (8.333333333333332, 5.913978494623656) (9.58904109589041, 8.717948717948717) (1.3157894736842104, 1.5) (9.836065573770492, 8.695652173913043) (18.867924528301888, 15.068493150684931) (6.557377049180328, 6.58682634730539) (5.633802816901409, 4.232804232804233) (16.883116883116884, 13.131313131313133) (7.936507936507936, 5.780346820809249) (11.864406779661017, 9.25925925925926) (7.462686567164178, 6.145251396648044) (1.7241379310344827, 4.848484848484849) (0.0, 0.0) (0.0, 0.6451612903225806) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.1739130434782608) (0.0, 0.0) (0.0, 0.0) (10.9375, 9.714285714285714) (10.76923076923077, 6.547619047619048) (1.6666666666666667, 1.2422360248447204) (6.779661016949152, 3.75) (7.547169811320755, 8.275862068965518) (14.516129032258066, 13.450292397660817) (14.285714285714285, 10.967741935483872) (5.797101449275362, 4.324324324324325) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.6134969325153374) (0.0, 0.0)};
%  \addplot[
%         color=purple,
%         mark=square,
%         only marks
%         ]
% coordinates {
%  (23.214285714285715, 17.56756756756757) (28.78787878787879, 24.581005586592177) (7.8431372549019605, 9.655172413793103) (3.125, 1.7241379310344827) (38.095238095238095, 32.098765432098766) (4.0, 3.5211267605633805) (6.25, 4.705882352941177) (14.516129032258066, 12.790697674418606) (5.769230769230769, 5.633802816901409) (10.0, 7.971014492753622) (0.0, 0.0) (3.7735849056603774, 1.3333333333333335) (4.444444444444445, 2.34375) (0.0, 0.0) (7.2727272727272725, 5.228758169934641) (12.962962962962962, 10.81081081081081) (0.0, 0.0) (5.263157894736842, 2.666666666666667) (12.903225806451612, 9.696969696969697) (15.686274509803921, 8.695652173913043) (0.0, 1.0362694300518136) (0.0, 0.0) (3.389830508474576, 2.4539877300613497) (12.5, 10.294117647058822) (7.017543859649122, 2.5806451612903225) (0.0, 0.6535947712418301) (11.11111111111111, 8.0) (0.0, 0.0) (4.411764705882353, 4.918032786885246) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.5037593984962405) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 3.2467532467532463) (0.0, 0.0) (0.0, 2.631578947368421) (0.0, 0.0) (22.58064516129032, 20.710059171597635) (10.638297872340425, 12.5) (18.29268292682927, 14.423076923076922) (17.77777777777778, 14.87603305785124) (9.803921568627452, 7.913669064748201) (26.41509433962264, 22.2972972972973) (15.0, 13.043478260869565) (8.955223880597014, 6.741573033707865) (0.0, 2.564102564102564) (2.3255813953488373, 2.4193548387096775) (16.0, 14.285714285714285) (10.204081632653061, 11.029411764705882) (6.382978723404255, 3.8461538461538463) (5.405405405405405, 7.4074074074074066) (5.660377358490567, 4.72972972972973) (6.382978723404255, 6.0606060606060606) (7.6923076923076925, 6.8181818181818175) (10.909090909090908, 10.526315789473683) (0.0, 0.0) (0.0, 0.0) (0.0, 1.36986301369863) (0.0, 0.7407407407407408) (0.0, 0.0) (0.0, 2.18978102189781) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (22.22222222222222, 20.52980132450331) (12.76595744680851, 11.940298507462686) (14.035087719298245, 13.20754716981132) (5.769230769230769, 4.026845637583892) (11.475409836065573, 10.365853658536585) (8.19672131147541, 3.7037037037037033) (5.813953488372093, 5.0691244239631335) (12.0, 12.23021582733813) (12.195121951219512, 10.257435897435894) (17.333333333333336, 15.656565656565657) (4.285714285714286, 3.260869565217391) (11.627906976744185, 9.090909090909092) (0.0, 0.0) (0.0, 0.7407407407407408) (0.0, 0.0) (0.0, 0.5780346820809248) (0.0, 0.7299270072992701) (0.0, 2.631578947368421) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.8867924528301887) (15.625, 13.218390804597702) (17.857142857142858, 15.483870967741936) (4.081632653061225, 5.633802816901409) (4.0, 1.4285714285714286) (11.11111111111111, 9.803921568627452) (10.666666666666668, 9.183673469387756) (0.0, 0.0) (3.8461538461538463, 3.4246575342465753) (3.571428571428571, 3.3112582781456954) (16.666666666666664, 14.285714285714285) (0.0, 1.3888888888888888) (0.0, 0.0) (0.0, 3.7037037037037033) (0.0, 0.0) (0.0, 0.0) (0.0, 1.3986013986013985) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.3888888888888888) (9.859154929577464, 8.51063829787234) (2.857142857142857, 0.5524861878453038) (6.25, 5.232558139534884) (9.25925925925926, 6.622516556291391) (11.320754716981133, 9.722222222222223) (17.105263157894736, 14.646464646464647) (1.7241379310344827, 1.2658227848101267) (17.56756756756757, 13.020833333333334) (18.64406779661017, 17.5) (12.0, 10.1010101010101) (3.6363636363636362, 1.948051948051948) (0.0, 0.0) (5.084745762711865, 3.821656050955414) (1.4084507042253522, 1.0752688172043012) (8.771929824561402, 7.142857142857142) (15.068493150684931, 11.578947368421053) (0.0, 0.0) (0.0, 0.0) (6.0, 4.225352112676056) (2.0, 3.597122302158273) (9.090909090909092, 8.19672131147541) (0.0, 0.0) (0.0, 0.0) (11.363636363636363, 9.375) (4.0, 2.9197080291970803) (9.25925925925926, 6.622516556291391) (3.389830508474576, 2.4390243902439024) (5.172413793103448, 3.75) (13.636363636363635, 8.19672131147541) (2.083333333333333, 1.4925373134328357) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (33.65384615384615, 29.01960784313726) (12.5, 13.043478260869565) (11.76470588235294, 10.79136690647482) (10.0, 5.978260869565218) (4.545454545454546, 7.575757575757576) (14.754098360655737, 13.414634146341465) (17.46031746031746, 14.035087719298245) (9.090909090909092, 9.090909090909092) (0.0, 0.0) (17.91044776119403, 12.921348314606742) (8.695652173913043, 5.027932960893855) (0.0, 0.0) (0.0, 0.0) (19.753086419753085, 15.384615384615385) (0.0, 0.0) (9.433962264150944, 8.333333333333332) (7.6923076923076925, 4.0) (26.153846153846157, 21.142857142857142) (4.545454545454546, 2.857142857142857) (4.6875, 3.4090909090909087) (0.0, 0.0) (0.0, 0.628930817610063) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (14.492753623188406, 11.731843575418994) (0.0, 0.0) (3.3333333333333335, 3.0303030303030303) (17.333333333333336, 14.499999999999998) (9.75609756097561, 8.056872037914692) (27.397260273972602, 22.340425531914892) (8.19672131147541, 8.383233532934131) (6.521739130434782, 7.633587786259542) (10.76923076923077, 9.659090909090908) (10.44776119402985, 8.522727272727272) (14.666666666666666, 13.020833333333334) (9.25925925925926, 9.67741935483871) (10.606060606060606, 7.954545454545454) (23.4375, 19.298245614035086) (5.714285714285714, 4.395604395604396) (9.836065573770492, 9.696969696969697) (8.823529411764707, 8.241758241758241) (0.0, 0.5434782608695652) (0.0, 0.0) (0.0, 0.0) (0.0, 1.4492753623188406) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (10.416666666666668, 11.594202898550725) (7.352941176470589, 7.18232044198895) (1.694915254237288, 0.6211180124223602) (3.8461538461538463, 4.081632653061225) (11.864406779661017, 11.801242236024844) (11.666666666666666, 10.843373493975903) (12.857142857142856, 11.827956989247312) (15.942028985507244, 11.475409836065573) (0.0, 0.0) (0.0, 0.0) (0.0, 0.6369426751592357) (0.0, 0.0) (0.0, 0.0) (0.0, 1.6) (0.0, 0.0) (0.0, 0.0) (0.0, 0.5617977528089888) (0.0, 2.73972602739726) (7.142857142857142, 4.891304347826087) (7.6923076923076925, 5.780346820809249) (15.384615384615385, 14.772727272727273) (27.358490566037734, 22.692307692307693) (8.620689655172415, 5.921052631578947) (14.492753623188406, 10.555555555555555) (15.942028985507244, 9.94475138121547) (1.6129032258064515, 0.5952380952380952) (9.722222222222223, 7.446808510638298) (14.516129032258066, 12.048192771084338) (0.0, 0.0) (2.2222222222222223, 0.7936507936507936) (12.658227848101266, 9.900990099009901) (1.4705882352941175, 1.092896174863388) (0.0, 0.0) (11.864406779661017, 8.860759493670885) (3.3333333333333335, 1.8518518518518516) (6.451612903225806, 2.4242424242424243) (0.0, 1.2121212121212122) (0.0, 0.0) (3.389830508474576, 2.4242424242424243) (3.6363636363636362, 0.0) (13.043478260869565, 10.43956043956044) (5.660377358490567, 5.405405405405405) (0.0, 0.0) (0.0, 0.0) (4.6875, 3.488372093023256) (11.267605633802818, 9.042553191489363) (9.230769230769232, 6.8181818181818175) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (17.857142857142858, 13.679245283018867) (4.761904761904762, 2.7906976744186047) (14.117647058823529, 12.903225806451612) (25.0, 21.167634854771787) (14.285714285714285, 11.538461538461538) (6.896551724137931, 4.45859872611465) (6.349206349206349, 6.857142857142858) (18.055555555555554, 14.583333333333334) (11.25, 7.804878048780488) (4.545454545454546, 4.4692737430167595) (0.0, 0.5649717514124294) (7.575757575757576, 5.780346820809249) (4.761904761904762, 3.5502958579881656) (22.535211267605636, 18.51851851851852) (3.571428571428571, 2.564102564102564) (3.571428571428571, 1.935483870967742) (1.8518518518518516, 2.631578947368421) (1.7857142857142856, 0.0) (11.538461538461538, 8.823529411764707) (6.666666666666667, 4.938271604938271) (8.21917808219178, 6.315789473684211) (17.94871794871795, 13.930348258706468) (4.761904761904762, 4.651162790697675) (0.0, 1.3793103448275863) (0.0, 0.0) (0.0, 0.0) (0.0, 1.25) (0.0, 0.0) (0.0, 3.0303030303030303) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.7299270072992701) (12.121212121212121, 9.090909090909092) (9.090909090909092, 10.0) (17.46031746031746, 12.941176470588237) (13.157894736842104, 11.616161616161616) (15.384615384615385, 12.31527093596059) (19.35483870967742, 15.81196581196581) (11.29032258064516, 10.909090909090908) (18.867924528301888, 13.286713286713287) (17.391304347826086, 12.359550561797752) (17.28395061728395, 13.397129186602871) (13.513513513513514, 10.880829015544041) (6.451612903225806, 4.117647058823529) (3.7037037037037033, 2.6490066225165565) (18.421052631578945, 15.151515151515152) (1.7241379310344827, 3.6809815950920246) (0.0, 5.555555555555555) (0.0, 0.6451612903225806) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.6578947368421052) (0.0, 0.0) (0.0, 2.877697841726619) (0.0, 0.0) (0.0, 0.0) (6.557377049180328, 3.6585365853658534) (19.444444444444446, 15.135135135135137) (7.8125, 5.9171597633136095) (8.333333333333332, 7.784431137724551) (14.035087719298245, 14.193548387096774) (11.666666666666666, 8.641975308641975) (2.0408163265306123, 0.7194244604316548) (7.142857142857142, 5.347593582887701) (0.0, 0.0) (0.0, 2.054794520547945) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 3.289473684210526) (0.0, 0.7936507936507936) (0.0, 0.6134969325153374) (0.0, 2.6143790849673203)};
  
\addplot[
        color=violet,
        mark=square,
        only marks
        ]
coordinates {
 (4.444444444444445, 3.1746031746031744) (16.071428571428573, 13.461538461538462) (7.8431372549019605, 9.655172413793103) (18.421052631578945, 14.07035175879397) (2.5, 0.9009009009009009) (4.0, 3.5211267605633805) (6.25, 4.705882352941177) (8.620689655172415, 7.4074074074074066) (3.9215686274509802, 1.4705882352941175) (4.25531914893617, 4.511278195488721) (2.564102564102564, 0.0) (0.0, 0.0) (10.416666666666668, 7.4074074074074066) (4.444444444444445, 5.384615384615385) (3.7735849056603774, 2.684563758389262) (2.083333333333333, 2.941176470588235) (7.8431372549019605, 5.109489051094891) (1.8181818181818181, 2.013422818791946) (8.47457627118644, 6.289308176100629) (18.867924528301888, 15.436241610738255) (1.36986301369863, 2.051282051282051) (0.0, 0.0) (8.064516129032258, 5.9171597633136095) (4.854368932038835, 3.937007874015748) (7.017543859649122, 2.5806451612903225) (0.0, 0.0) (11.11111111111111, 8.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.5037593984962405) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 3.2467532467532463) (0.0, 0.0) (0.0, 2.631578947368421) (0.0, 0.0) (7.6923076923076925, 7.586206896551724) (12.5, 9.848484848484848) (16.25, 13.592233009708737) (21.27659574468085, 20.76923076923077) (13.20754716981132, 11.11111111111111) (7.142857142857142, 6.504065040650407) (12.068965517241379, 9.090909090909092) (7.575757575757576, 6.741573033707865) (3.508771929824561, 3.1847133757961785) (10.638297872340425, 9.022556390977442) (16.0, 14.285714285714285) (10.204081632653061, 11.029411764705882) (4.3478260869565215, 4.580152671755725) (2.7777777777777777, 3.8461538461538463) (5.660377358490567, 4.72972972972973) (6.382978723404255, 6.0606060606060606) (9.090909090909092, 7.865168539325842) (12.5, 11.688311688311687) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.7407407407407408) (0.0, 0.0) (0.0, 2.18978102189781) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (22.22222222222222, 21.568627450980394) (22.641509433962266, 17.482517482517483) (12.5, 9.210526315789473) (9.25925925925926, 5.298013245033113) (8.47457627118644, 6.369426751592357) (6.666666666666667, 4.294478527607362) (2.4096385542168677, 3.286384976525822) (8.333333333333332, 6.870229007633588) (10.0, 10.257435897435894) (11.428571428571429, 9.239130434782608) (0.0, 0.0) (0.0, 1.7857142857142856) (0.0, 0.0) (0.0, 0.7407407407407408) (0.0, 0.0) (0.0, 0.5780346820809248) (0.0, 0.0) (0.0, 2.631578947368421) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (20.588235294117645, 15.64245810055866) (14.814814814814813, 13.245033112582782) (0.0, 0.0) (9.433962264150944, 6.756756756756757) (2.0408163265306123, 1.4285714285714286) (10.666666666666668, 9.183673469387756) (6.0, 5.839416058394161) (10.714285714285714, 10.759493670886076) (6.896551724137931, 7.006369426751593) (13.333333333333334, 10.76923076923077) (0.0, 0.6993006993006993) (0.0, 0.0) (0.0, 2.803738317757009) (0.0, 0.0) (0.0, 0.0) (0.0, 1.3986013986013985) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (3.0303030303030303, 4.444444444444445) (2.857142857142857, 0.5524861878453038) (6.25, 5.232558139534884) (14.035087719298245, 9.615384615384617) (7.8431372549019605, 9.722222222222223) (12.5, 12.435233160621761) (1.7241379310344827, 1.2658227848101267) (11.594202898550725, 8.241758241758241) (21.311475409836063, 20.481927710843372) (12.0, 10.1010101010101) (3.6363636363636362, 1.948051948051948) (0.0, 0.0) (15.151515151515152, 12.716763005780345) (0.0, 0.0) (0.0, 0.0) (16.216216216216218, 12.953367875647666) (5.88235294117647, 4.285714285714286) (0.0, 0.0) (6.0, 4.225352112676056) (2.0, 3.597122302158273) (2.4390243902439024, 4.273504273504273) (0.0, 0.0) (0.0, 0.0) (11.363636363636363, 9.375) (4.0, 2.9197080291970803) (3.9215686274509802, 2.7586206896551726) (0.0, 0.0) (5.172413793103448, 3.75) (2.564102564102564, 2.608695652173913) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (4.166666666666666, 4.232804232804233) (14.285714285714285, 14.285714285714285) (0.0, 2.3622047244094486) (0.0, 0.0) (4.545454545454546, 7.575757575757576) (16.129032258064516, 13.414634146341465) (13.333333333333334, 8.695652173913043) (13.043478260869565, 11.602209944751381) (0.0, 0.0) (11.29032258064516, 7.738095238095238) (8.695652173913043, 6.593406593406594) (0.0, 0.0) (4.166666666666666, 3.0303030303030303) (2.9850746268656714, 2.2222222222222223) (11.864406779661017, 10.191082802547772) (9.433962264150944, 8.333333333333332) (11.76470588235294, 6.145251396648044) (5.88235294117647, 6.122448979591836) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (15.714285714285714, 12.222222222222221) (18.367346938775512, 15.827338129496402) (14.705882352941178, 11.11111111111111) (13.88888888888889, 11.398963730569948) (19.565217391304348, 16.379310344827587) (19.696969696969695, 17.045454545454543) (13.846153846153847, 13.068181818181818) (15.686274509803921, 12.949640287769784) (4.918032786885246, 5.357142857142857) (1.639344262295082, 3.0120481927710845) (8.571428571428571, 8.241758241758241) (12.5, 9.67741935483871) (13.23529411764706, 10.989010989010989) (14.035087719298245, 12.101910828025478) (1.4925373134328357, 1.1363636363636365) (9.836065573770492, 9.696969696969697) (4.615384615384616, 4.022988505747127) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.4492753623188406) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (8.51063829787234, 10.294117647058822) (4.545454545454546, 4.0) (12.121212121212121, 9.090909090909092) (0.0, 1.3986013986013985) (8.771929824561402, 8.974358974358974) (13.114754098360656, 11.904761904761903) (8.955223880597014, 8.379888268156424) (15.942028985507244, 11.475409836065573) (0.0, 0.0) (0.0, 0.0) (0.0, 0.6369426751592357) (0.0, 0.0) (0.0, 0.0) (0.0, 1.6) (0.0, 1.9417475728155338) (0.0, 0.0) (0.0, 0.5617977528089888) (0.0, 2.0689655172413794) (13.333333333333334, 11.16751269035533) (20.0, 14.210526315789473) (5.172413793103448, 5.660377358490567) (6.097560975609756, 4.739336492890995) (14.516129032258066, 11.180124223602485) (3.278688524590164, 0.6172839506172839) (17.142857142857142, 12.834224598930483) (11.594202898550725, 8.241758241758241) (2.9850746268656714, 2.793296089385475) (7.017543859649122, 5.194805194805195) (0.0, 0.0) (0.0, 0.0) (4.166666666666666, 3.1914893617021276) (1.4705882352941175, 1.092896174863388) (8.695652173913043, 6.741573033707865) (11.864406779661017, 8.860759493670885) (3.3333333333333335, 1.8518518518518516) (6.451612903225806, 1.8292682926829267) (0.0, 1.2121212121212122) (2.083333333333333, 1.4814814814814816) (3.389830508474576, 0.6172839506172839) (8.620689655172415, 6.211180124223603) (6.25, 4.678362573099415) (10.714285714285714, 9.090909090909092) (6.25, 4.571428571428571) (0.0, 0.0) (4.6875, 3.488372093023256) (0.0, 0.5813953488372093) (9.230769230769232, 6.8181818181818175) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (6.756756756756757, 4.6875) (19.19191919191919, 14.69387755102041) (8.75, 8.695652173913043) (8.860759493670885, 7.773786407766996) (4.0, 3.4965034965034967) (11.475409836065573, 7.975460122699387) (14.492753623188406, 11.891891891891893) (9.230769230769232, 6.2857142857142865) (6.578947368421052, 5.025125628140704) (3.076923076923077, 2.2857142857142856) (7.142857142857142, 5.88235294117647) (7.575757575757576, 6.857142857142858) (4.761904761904762, 3.5502958579881656) (9.836065573770492, 7.784431137724551) (3.571428571428571, 2.564102564102564) (1.8181818181818181, 1.2987012987012987) (1.8518518518518516, 2.631578947368421) (8.333333333333332, 7.18562874251497) (11.538461538461538, 8.823529411764707) (0.0, 0.0) (4.285714285714286, 3.260869565217391) (1.5384615384615385, 1.7045454545454544) (0.0, 0.6060606060606061) (0.0, 1.3793103448275863) (0.0, 0.0) (0.0, 0.0) (0.0, 1.25) (0.0, 0.0) (0.0, 2.4390243902439024) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.4492753623188406) (10.76923076923077, 8.571428571428571) (12.280701754385964, 12.337662337662337) (17.46031746031746, 12.941176470588237) (5.714285714285714, 5.913978494623656) (10.81081081081081, 8.717948717948717) (12.790697674418606, 10.454545454545453) (3.508771929824561, 5.161290322580645) (21.818181818181817, 16.778523489932887) (13.636363636363635, 11.864406779661017) (9.45945945945946, 7.179487179487179) (13.513513513513514, 9.947643979057592) (9.375, 6.857142857142858) (11.864406779661017, 7.547169811320755) (13.88888888888889, 12.5) (1.7241379310344827, 3.6809815950920246) (0.0, 1.4492753623188406) (0.0, 0.6451612903225806) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.877697841726619) (0.0, 0.0) (0.0, 0.0) (16.176470588235293, 13.661202185792352) (17.142857142857142, 13.259668508287293) (7.8125, 5.9171597633136095) (9.836065573770492, 8.875739644970414) (10.909090909090908, 10.135135135135135) (13.114754098360656, 12.42603550295858) (4.0, 4.166666666666666) (5.797101449275362, 4.838709677419355) (0.0, 0.0) (0.0, 2.054794520547945) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.7936507936507936) (0.0, 0.6134969325153374) (0.0, 0.0)};\addplot[
        color=pink,
        mark=square,
        only marks
        ]
coordinates {
 (0.0, 0.0) (6.0, 4.25531914893617) (7.8431372549019605, 9.655172413793103) (0.0, 0.5813953488372093) (4.878048780487805, 1.7857142857142856) (2.0408163265306123, 2.142857142857143) (6.25, 4.705882352941177) (8.620689655172415, 7.4074074074074066) (3.9215686274509802, 1.4705882352941175) (15.09433962264151, 13.013698630136986) (0.0, 0.0) (3.7735849056603774, 2.631578947368421) (10.416666666666668, 7.4074074074074066) (0.0, 0.0) (0.0, 0.0) (2.083333333333333, 2.941176470588235) (0.0, 0.0) (1.8181818181818181, 2.013422818791946) (8.47457627118644, 6.289308176100629) (4.444444444444445, 1.5625) (0.0, 1.0362694300518136) (0.0, 0.0) (0.0, 0.0) (4.854368932038835, 3.937007874015748) (1.8518518518518516, 1.3071895424836601) (0.0, 0.6535947712418301) (0.0, 0.0) (0.0, 0.0) (4.411764705882353, 4.918032786885246) (1.6666666666666667, 1.8633540372670807) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 3.2467532467532463) (0.0, 0.0) (0.0, 2.631578947368421) (0.0, 0.0) (11.11111111111111, 9.45945945945946) (10.638297872340425, 13.138686131386862) (5.633802816901409, 4.301075268817205) (9.75609756097561, 8.849557522123893) (8.0, 6.569343065693431) (7.142857142857142, 6.504065040650407) (3.7735849056603774, 4.761904761904762) (12.857142857142856, 10.27027027027027) (3.508771929824561, 3.1847133757961785) (0.0, 0.819672131147541) (8.695652173913043, 7.6923076923076925) (10.204081632653061, 11.029411764705882) (2.2222222222222223, 0.0) (0.0, 3.8461538461538463) (3.8461538461538463, 4.081632653061225) (6.382978723404255, 5.343511450381679) (0.0, 0.6060606060606061) (2.0, 2.857142857142857) (0.0, 0.7575757575757576) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.18978102189781) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (6.666666666666667, 9.090909090909092) (12.76595744680851, 9.230769230769232) (5.769230769230769, 6.122448979591836) (0.0, 0.0) (5.263157894736842, 4.545454545454546) (3.4482758620689653, 2.5) (2.4096385542168677, 2.8301886792452833) (12.0, 17.006802721088434) (5.263157894736842, 5.406486486486484) (1.5873015873015872, 1.183431952662722) (4.285714285714286, 3.783783783783784) (5.0, 3.508771929824561) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.5780346820809248) (0.0, 0.0) (0.0, 0.6711409395973155) (0.0, 0.0) (0.0, 0.9523809523809524) (0.0, 0.0) (0.0, 0.0) (0.0, 0.6578947368421052) (0.0, 0.0) (2.083333333333333, 2.18978102189781) (4.0, 0.0) (0.0, 0.0) (0.0, 1.6574585635359116) (0.0, 0.0) (5.660377358490567, 6.0) (0.0, 0.6802721088435374) (2.9850746268656714, 1.1363636363636365) (0.0, 0.0) (0.0, 0.0) (0.0, 0.9523809523809524) (0.0, 0.0) (0.0, 0.0) (0.0, 1.3986013986013985) (0.0, 0.0) (0.0, 0.0) (0.0, 0.78125) (0.0, 0.0) (3.0303030303030303, 4.444444444444445) (0.0, 0.0) (0.0, 0.0) (2.0, 0.0) (2.083333333333333, 5.109489051094891) (12.5, 11.518324607329843) (0.0, 0.0) (8.955223880597014, 6.179775280898876) (11.11111111111111, 10.204081632653061) (12.0, 10.1010101010101) (3.6363636363636362, 1.948051948051948) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (4.615384615384616, 5.084745762711865) (0.0, 0.0) (0.0, 0.0) (6.0, 4.225352112676056) (2.0, 3.597122302158273) (0.0, 2.608695652173913) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (4.0, 2.9197080291970803) (3.9215686274509802, 2.7586206896551726) (0.0, 0.0) (5.172413793103448, 3.75) (2.564102564102564, 2.608695652173913) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (8.0, 7.179487179487179) (8.695652173913043, 9.774436090225564) (0.0, 2.3622047244094486) (10.0, 6.989247311827956) (2.3255813953488373, 4.6875) (3.7037037037037033, 4.697986577181208) (10.344827586206897, 6.962025316455696) (1.639344262295082, 2.4390243902439024) (0.0, 0.0) (5.172413793103448, 3.7267080745341614) (4.545454545454546, 2.2988505747126435) (0.0, 0.0) (0.0, 0.0) (2.9850746268656714, 2.2222222222222223) (1.8867924528301887, 2.083333333333333) (9.433962264150944, 8.333333333333332) (7.6923076923076925, 4.0) (5.88235294117647, 3.4965034965034967) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.628930817610063) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 3.149606299212598) (0.0, 0.0) (4.838709677419355, 3.6585365853658534) (2.4390243902439024, 1.680672268907563) (1.694915254237288, 0.0) (1.5873015873015872, 1.1560693641618496) (0.0, 1.0204081632653061) (8.620689655172415, 9.316770186335404) (5.084745762711865, 6.134969325153374) (8.51063829787234, 7.633587786259542) (1.694915254237288, 1.8518518518518516) (0.0, 1.8292682926829267) (1.5384615384615385, 2.9069767441860463) (5.769230769230769, 4.10958904109589) (3.278688524590164, 3.571428571428571) (2.0, 3.4965034965034967) (0.0, 0.0) (6.779661016949152, 4.487179487179487) (4.615384615384616, 3.4682080924855487) (0.0, 0.5434782608695652) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (2.272727272727273, 1.6129032258064515) (1.5625, 2.3255813953488373) (3.3333333333333335, 3.0303030303030303) (0.0, 1.3986013986013985) (7.142857142857142, 6.578947368421052) (0.0, 1.3333333333333335) (7.575757575757576, 6.8181818181818175) (3.3333333333333335, 2.4096385542168677) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.9417475728155338) (0.0, 0.0) (0.0, 0.0) (0.0, 0.6993006993006993) (1.5151515151515151, 0.0) (9.090909090909092, 5.780346820809249) (5.172413793103448, 5.660377358490567) (12.5, 10.267857142857142) (8.620689655172415, 5.921052631578947) (0.0, 0.0) (0.0, 0.0) (3.1746031746031744, 1.7647058823529411) (13.333333333333334, 10.76923076923077) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (1.4285714285714286, 1.0869565217391304) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (3.3333333333333335, 1.8518518518518516) (6.451612903225806, 2.4242424242424243) (0.0, 1.2121212121212122) (2.083333333333333, 1.4814814814814816) (3.389830508474576, 2.4242424242424243) (0.0, 0.0) (0.0, 0.0) (10.714285714285714, 9.090909090909092) (3.225806451612903, 2.3391812865497075) (0.0, 0.0) (4.6875, 3.488372093023256) (0.0, 0.5813953488372093) (9.230769230769232, 5.747126436781609) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (5.47945205479452, 4.18848167539267) (16.666666666666664, 13.278008298755188) (14.117647058823529, 12.903225806451612) (14.285714285714285, 12.448847926267286) (4.0, 3.4965034965034967) (6.896551724137931, 4.45859872611465) (3.278688524590164, 3.5502958579881656) (4.838709677419355, 2.9585798816568047) (1.3888888888888888, 1.0471204188481675) (3.076923076923077, 0.0) (4.411764705882353, 3.825136612021858) (7.575757575757576, 6.857142857142858) (3.225806451612903, 1.8072289156626504) (19.11764705882353, 15.384615384615385) (3.571428571428571, 3.1847133757961785) (0.0, 1.2987012987012987) (1.8518518518518516, 2.631578947368421) (3.508771929824561, 3.7267080745341614) (9.210526315789473, 6.532663316582915) (0.0, 0.0) (0.0, 0.0) (11.11111111111111, 8.465608465608465) (0.0, 0.6060606060606061) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.25) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.7299270072992701) (7.936507936507936, 5.88235294117647) (9.090909090909092, 8.783783783783784) (1.8867924528301887, 0.0) (8.333333333333332, 5.913978494623656) (1.4925373134328357, 1.1111111111111112) (1.3157894736842104, 1.9900497512437811) (6.779661016949152, 5.769230769230769) (6.521739130434782, 5.343511450381679) (10.9375, 9.30232558139535) (2.898550724637681, 2.1621621621621623) (12.32876712328767, 8.994708994708994) (3.3333333333333335, 2.3952095808383236) (3.7037037037037033, 2.6490066225165565) (4.615384615384616, 3.4482758620689653) (1.7241379310344827, 3.6809815950920246) (0.0, 0.0) (0.0, 0.6451612903225806) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.1739130434782608) (0.0, 0.0) (0.0, 0.0) (9.523809523809524, 7.602339181286549) (10.76923076923077, 8.187134502923977) (0.0, 0.0) (0.0, 0.0) (2.0, 4.316546762589928) (14.516129032258066, 11.904761904761903) (4.0, 4.166666666666666) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.6143790849673203)};\addplot[
        color=red,
        mark=square,
        only marks
        ]
coordinates {
 (29.508196721311474, 25.153374233128833) (28.78787878787879, 24.581005586592177) (7.8431372549019605, 9.655172413793103) (18.421052631578945, 14.07035175879397) (39.0625, 32.926829268292686) (4.0, 3.5211267605633805) (6.25, 4.705882352941177) (19.696969696969695, 16.666666666666664) (5.769230769230769, 5.633802816901409) (10.0, 7.971014492753622) (2.564102564102564, 0.0) (3.7735849056603774, 1.3333333333333335) (10.416666666666668, 7.4074074074074066) (15.686274509803921, 12.142857142857142) (7.2727272727272725, 5.228758169934641) (12.962962962962962, 10.81081081081081) (7.8431372549019605, 5.109489051094891) (10.0, 8.176100628930817) (12.903225806451612, 9.696969696969697) (18.867924528301888, 15.436241610738255) (1.36986301369863, 2.051282051282051) (0.0, 0.0) (6.557377049180328, 4.790419161676647) (12.5, 10.294117647058822) (7.017543859649122, 2.5806451612903225) (0.0, 0.6535947712418301) (11.11111111111111, 8.0) (0.0, 0.0) (4.411764705882353, 4.918032786885246) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.5037593984962405) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 3.2467532467532463) (0.0, 0.0) (0.0, 2.631578947368421) (0.0, 0.0) (22.58064516129032, 19.27710843373494) (10.638297872340425, 12.5) (8.21917808219178, 7.291666666666667) (24.489795918367346, 22.55639097744361) (31.343283582089555, 26.436781609195403) (32.758620689655174, 29.01234567901235) (12.068965517241379, 12.5) (29.069767441860467, 24.200913242009133) (0.0, 3.79746835443038) (10.638297872340425, 9.701492537313433) (14.285714285714285, 11.11111111111111) (12.0, 12.949640287769784) (6.382978723404255, 3.8461538461538463) (22.22222222222222, 20.0) (5.660377358490567, 4.72972972972973) (0.0, 3.125) (11.76470588235294, 9.89010989010989) (14.035087719298245, 12.82051282051282) (0.0, 0.0) (0.0, 0.0) (0.0, 4.0) (0.0, 0.7407407407407408) (0.0, 0.0) (0.0, 2.18978102189781) (0.0, 0.847457627118644) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (23.636363636363637, 20.52980132450331) (18.0, 15.714285714285714) (5.769230769230769, 6.756756756756757) (14.035087719298245, 11.180124223602485) (22.857142857142858, 19.230769230769234) (6.666666666666667, 1.8867924528301887) (5.813953488372093, 5.0691244239631335) (13.725490196078432, 12.23021582733813) (12.195121951219512, 10.257435897435894) (17.333333333333336, 15.656565656565657) (5.633802816901409, 4.301075268817205) (11.627906976744185, 9.090909090909092) (0.0, 0.0) (0.0, 0.7407407407407408) (0.0, 1.834862385321101) (0.0, 0.5780346820809248) (0.0, 0.7299270072992701) (0.0, 2.631578947368421) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.8867924528301887) (23.943661971830984, 19.680851063829788) (17.857142857142858, 15.483870967741936) (4.081632653061225, 5.633802816901409) (7.6923076923076925, 5.47945205479452) (7.6923076923076925, 5.47945205479452) (10.666666666666668, 9.183673469387756) (6.0, 5.839416058394161) (5.660377358490567, 3.4246575342465753) (12.903225806451612, 11.515151515151516) (16.666666666666664, 14.285714285714285) (0.0, 1.3888888888888888) (0.0, 0.0) (0.0, 3.7037037037037033) (0.0, 0.0) (0.0, 0.0) (0.0, 1.3986013986013985) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.3888888888888888) (9.859154929577464, 8.51063829787234) (2.857142857142857, 0.5524861878453038) (6.25, 5.232558139534884) (9.25925925925926, 6.622516556291391) (28.78787878787879, 25.71428571428571) (17.105263157894736, 14.646464646464647) (1.7241379310344827, 1.8867924528301887) (17.56756756756757, 13.020833333333334) (14.285714285714285, 12.0) (24.137931034482758, 20.179372197309416) (3.6363636363636362, 1.948051948051948) (0.0, 0.6756756756756757) (5.084745762711865, 3.821656050955414) (1.4084507042253522, 1.0752688172043012) (8.771929824561402, 7.142857142857142) (16.216216216216218, 12.953367875647666) (20.0, 16.25) (0.0, 0.0) (16.071428571428573, 11.688311688311687) (9.25925925925926, 8.843537414965986) (11.11111111111111, 8.19672131147541) (0.0, 0.0) (0.0, 0.0) (11.363636363636363, 9.375) (4.0, 2.9197080291970803) (9.25925925925926, 6.622516556291391) (3.389830508474576, 2.4390243902439024) (5.172413793103448, 3.75) (13.636363636363635, 10.4) (2.083333333333333, 1.4925373134328357) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (15.853658536585366, 14.218009478672986) (12.5, 13.043478260869565) (11.76470588235294, 10.79136690647482) (8.695652173913043, 6.486486486486487) (6.666666666666667, 7.575757575757576) (14.754098360655737, 13.414634146341465) (17.46031746031746, 14.035087719298245) (14.285714285714285, 12.568306010928962) (0.0, 0.0) (17.91044776119403, 13.88888888888889) (8.695652173913043, 5.027932960893855) (0.0, 0.0) (0.0, 0.0) (22.61904761904762, 17.75700934579439) (0.0, 0.0) (12.727272727272727, 10.81081081081081) (15.492957746478872, 10.16042780748663) (26.153846153846157, 21.142857142857142) (14.864864864864865, 11.458333333333332) (20.77922077922078, 15.841584158415841) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 3.149606299212598) (0.0, 0.0) (11.940298507462686, 8.670520231213873) (6.976744186046512, 4.878048780487805) (15.942028985507244, 11.602209944751381) (13.88888888888889, 11.398963730569948) (9.75609756097561, 8.056872037914692) (22.058823529411764, 18.435754189944134) (15.151515151515152, 14.04494382022472) (14.000000000000002, 12.949640287769784) (12.121212121212121, 10.674157303370785) (10.44776119402985, 8.522727272727272) (24.705882352941178, 20.85308056872038) (16.94915254237288, 15.151515151515152) (10.606060606060606, 7.954545454545454) (23.4375, 19.298245614035086) (16.455696202531644, 13.0) (9.836065573770492, 11.30952380952381) (8.823529411764707, 8.241758241758241) (0.0, 0.5434782608695652) (0.0, 0.0) (0.0, 0.0) (0.0, 1.4492753623188406) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (10.416666666666668, 9.62962962962963) (7.352941176470589, 7.18232044198895) (3.3333333333333335, 3.0303030303030303) (3.8461538461538463, 4.081632653061225) (11.864406779661017, 11.801242236024844) (10.16949152542373, 9.75609756097561) (14.084507042253522, 12.299465240641712) (15.942028985507244, 11.475409836065573) (0.0, 0.0) (0.0, 0.0) (0.0, 0.6369426751592357) (0.0, 0.0) (0.0, 0.0) (0.0, 3.149606299212598) (0.0, 1.9417475728155338) (0.0, 0.0) (0.0, 0.5617977528089888) (0.0, 2.73972602739726) (19.753086419753085, 16.666666666666664) (33.33333333333333, 26.905829596412556) (15.384615384615385, 14.772727272727273) (27.358490566037734, 22.692307692307693) (13.114754098360656, 10.625) (14.492753623188406, 10.555555555555555) (17.142857142857142, 11.891891891891893) (15.277777777777779, 12.105263157894736) (27.77777777777778, 23.684210526315788) (14.516129032258066, 12.048192771084338) (0.0, 0.0) (2.2222222222222223, 0.7936507936507936) (12.658227848101266, 9.900990099009901) (11.842105263157894, 9.045226130653267) (8.695652173913043, 7.262569832402235) (11.864406779661017, 8.860759493670885) (3.3333333333333335, 1.8518518518518516) (6.451612903225806, 2.4242424242424243) (0.0, 1.2121212121212122) (2.083333333333333, 1.4814814814814816) (3.389830508474576, 0.6172839506172839) (3.6363636363636362, 0.0) (6.25, 4.678362573099415) (5.660377358490567, 5.405405405405405) (6.25, 4.571428571428571) (10.76923076923077, 9.883720930232558) (4.6875, 3.488372093023256) (11.267605633802818, 9.042553191489363) (9.230769230769232, 6.8181818181818175) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (25.0, 20.77922077922078) (26.605504587155966, 21.428571428571427) (16.091954022988507, 13.698630136986301) (25.0, 21.167634854771787) (14.285714285714285, 11.538461538461538) (6.896551724137931, 4.45859872611465) (7.8125, 6.857142857142858) (13.23529411764706, 9.89010989010989) (12.345679012345679, 8.25242718446602) (5.970149253731343, 4.4692737430167595) (5.797101449275362, 4.864864864864865) (7.575757575757576, 6.857142857142858) (4.761904761904762, 2.976190476190476) (22.535211267605636, 18.51851851851852) (3.571428571428571, 2.564102564102564) (1.8181818181818181, 1.2987012987012987) (1.8518518518518516, 2.631578947368421) (8.333333333333332, 7.18562874251497) (11.538461538461538, 8.823529411764707) (6.666666666666667, 4.938271604938271) (8.21917808219178, 6.315789473684211) (11.11111111111111, 10.362694300518134) (4.761904761904762, 4.651162790697675) (0.0, 1.3793103448275863) (0.0, 0.0) (0.0, 0.0) (0.0, 1.25) (0.0, 0.0) (0.0, 3.0303030303030303) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.7299270072992701) (13.432835820895523, 10.614525139664805) (19.35483870967742, 16.666666666666664) (17.46031746031746, 12.941176470588237) (10.81081081081081, 9.32642487046632) (15.384615384615385, 11.442786069651742) (13.793103448275861, 11.26126126126126) (11.29032258064516, 10.365853658536585) (14.000000000000002, 10.144927536231885) (35.95505617977528, 30.666666666666664) (20.238095238095237, 15.813953488372093) (15.789473684210526, 12.244897959183673) (10.76923076923077, 7.909604519774012) (7.142857142857142, 6.369426751592357) (18.421052631578945, 15.151515151515152) (1.7241379310344827, 3.6809815950920246) (0.0, 5.555555555555555) (0.0, 0.6451612903225806) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.6578947368421052) (0.0, 0.0) (0.0, 2.877697841726619) (0.0, 0.0) (0.0, 0.0) (16.176470588235293, 13.186813186813188) (20.54794520547945, 16.0427807486631) (7.8125, 4.790419161676647) (12.698412698412698, 9.941520467836257) (19.672131147540984, 18.902439024390244) (13.114754098360656, 10.843373493975903) (18.64406779661017, 14.814814814814813) (15.584415584415584, 12.807881773399016) (0.0, 0.0) (0.0, 2.054794520547945) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 3.289473684210526) (0.0, 0.7936507936507936) (0.0, 0.6134969325153374) (0.0, 2.6143790849673203)};\addplot[
        color=orange,
        mark=square,
        only marks
        ]
coordinates {
 (29.508196721311474, 25.153374233128833) (28.78787878787879, 24.581005586592177) (7.8431372549019605, 9.655172413793103) (18.421052631578945, 14.07035175879397) (39.0625, 32.926829268292686) (4.0, 3.5211267605633805) (6.25, 4.705882352941177) (19.696969696969695, 16.666666666666664) (5.769230769230769, 5.633802816901409) (10.0, 7.971014492753622) (2.564102564102564, 0.0) (3.7735849056603774, 1.3333333333333335) (10.416666666666668, 7.4074074074074066) (15.686274509803921, 12.142857142857142) (7.2727272727272725, 5.228758169934641) (12.962962962962962, 10.81081081081081) (7.8431372549019605, 5.109489051094891) (11.475409836065573, 9.316770186335404) (12.903225806451612, 9.696969696969697) (18.867924528301888, 15.436241610738255) (1.36986301369863, 2.051282051282051) (0.0, 0.0) (6.557377049180328, 4.790419161676647) (12.5, 10.294117647058822) (7.017543859649122, 2.5806451612903225) (0.0, 0.0) (11.11111111111111, 8.0) (0.0, 0.0) (7.142857142857142, 7.446808510638298) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.5037593984962405) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 3.2467532467532463) (0.0, 0.0) (0.0, 2.631578947368421) (0.0, 0.0) (22.58064516129032, 19.27710843373494) (17.647058823529413, 16.19718309859155) (18.29268292682927, 14.423076923076922) (24.489795918367346, 22.55639097744361) (31.343283582089555, 26.436781609195403) (32.758620689655174, 29.01234567901235) (16.39344262295082, 14.634146341463413) (29.069767441860467, 24.200913242009133) (0.0, 3.79746835443038) (2.3255813953488373, 3.2) (14.285714285714285, 11.11111111111111) (10.204081632653061, 11.029411764705882) (6.382978723404255, 3.8461538461538463) (22.22222222222222, 20.0) (5.660377358490567, 4.72972972972973) (0.0, 3.125) (11.76470588235294, 9.89010989010989) (14.035087719298245, 12.82051282051282) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.7407407407407408) (0.0, 0.0) (0.0, 2.18978102189781) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (26.31578947368421, 22.58064516129032) (18.0, 15.714285714285714) (16.94915254237288, 15.853658536585366) (10.909090909090908, 7.741935483870968) (22.857142857142858, 19.230769230769234) (6.666666666666667, 5.454545454545454) (5.813953488372093, 5.0691244239631335) (13.725490196078432, 12.23021582733813) (12.195121951219512, 10.257435897435894) (17.333333333333336, 15.656565656565657) (5.633802816901409, 4.301075268817205) (9.523809523809524, 7.563025210084033) (0.0, 0.0) (0.0, 0.7407407407407408) (0.0, 1.834862385321101) (0.0, 0.5780346820809248) (0.0, 0.7299270072992701) (0.0, 2.631578947368421) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.8867924528301887) (23.943661971830984, 19.680851063829788) (17.857142857142858, 15.483870967741936) (4.081632653061225, 5.633802816901409) (9.433962264150944, 6.756756756756757) (7.6923076923076925, 5.47945205479452) (10.666666666666668, 9.183673469387756) (6.0, 5.839416058394161) (9.090909090909092, 8.441558441558442) (10.0, 9.316770186335404) (16.666666666666664, 14.285714285714285) (0.0, 1.3888888888888888) (0.0, 0.0) (0.0, 0.9523809523809524) (0.0, 0.0) (0.0, 0.0) (0.0, 1.3986013986013985) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (8.571428571428571, 7.526881720430108) (2.857142857142857, 0.5524861878453038) (6.25, 5.232558139534884) (9.25925925925926, 6.622516556291391) (7.8431372549019605, 9.722222222222223) (17.105263157894736, 15.92039800995025) (1.7241379310344827, 1.2658227848101267) (17.56756756756757, 13.020833333333334) (14.285714285714285, 12.0) (24.137931034482758, 20.179372197309416) (3.6363636363636362, 1.948051948051948) (0.0, 0.6756756756756757) (5.084745762711865, 3.821656050955414) (0.0, 0.0) (0.0, 0.0) (16.216216216216218, 12.953367875647666) (20.0, 16.25) (0.0, 0.0) (16.071428571428573, 11.688311688311687) (9.25925925925926, 8.843537414965986) (11.11111111111111, 9.67741935483871) (0.0, 0.0) (0.0, 0.0) (11.363636363636363, 9.375) (4.0, 2.9197080291970803) (9.25925925925926, 6.622516556291391) (3.389830508474576, 2.4390243902439024) (8.333333333333332, 7.784431137724551) (13.636363636363635, 10.4) (2.083333333333333, 1.4925373134328357) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (15.853658536585366, 14.218009478672986) (16.0, 15.492957746478872) (11.76470588235294, 10.79136690647482) (8.695652173913043, 6.486486486486487) (4.545454545454546, 4.6875) (14.754098360655737, 13.414634146341465) (17.46031746031746, 14.035087719298245) (14.285714285714285, 12.568306010928962) (0.0, 0.0) (15.384615384615385, 10.919540229885058) (8.695652173913043, 5.027932960893855) (0.0, 0.0) (0.0, 0.0) (19.753086419753085, 15.384615384615385) (11.864406779661017, 10.191082802547772) (4.0, 2.941176470588235) (11.76470588235294, 6.145251396648044) (26.153846153846157, 21.142857142857142) (14.864864864864865, 11.458333333333332) (0.0, 0.5847953216374269) (0.0, 0.0) (0.0, 0.628930817610063) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 3.149606299212598) (0.0, 0.0) (11.940298507462686, 8.670520231213873) (14.893617021276595, 9.30232558139535) (15.942028985507244, 11.602209944751381) (13.88888888888889, 11.398963730569948) (9.75609756097561, 8.056872037914692) (22.058823529411764, 19.337016574585636) (18.84057971014493, 16.39344262295082) (12.244897959183673, 10.37037037037037) (12.121212121212121, 11.1731843575419) (10.44776119402985, 8.522727272727272) (24.705882352941178, 20.85308056872038) (16.94915254237288, 13.580246913580247) (13.23529411764706, 10.989010989010989) (23.4375, 19.298245614035086) (16.455696202531644, 13.0) (9.836065573770492, 9.696969696969697) (8.823529411764707, 6.70391061452514) (0.0, 0.5434782608695652) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (10.416666666666668, 9.62962962962963) (7.352941176470589, 6.145251396648044) (7.936507936507936, 6.432748538011696) (3.8461538461538463, 4.081632653061225) (11.864406779661017, 11.801242236024844) (10.16949152542373, 9.75609756097561) (25.609756097560975, 21.153846153846153) (15.942028985507244, 11.475409836065573) (0.0, 0.0) (0.0, 0.0) (0.0, 0.6369426751592357) (0.0, 0.0) (0.0, 0.0) (0.0, 1.6) (0.0, 0.0) (0.0, 0.0) (0.0, 0.5617977528089888) (0.0, 2.73972602739726) (19.753086419753085, 16.666666666666664) (33.33333333333333, 26.905829596412556) (15.384615384615385, 14.772727272727273) (27.358490566037734, 22.692307692307693) (13.114754098360656, 10.625) (9.230769230769232, 5.294117647058823) (17.142857142857142, 11.891891891891893) (15.277777777777779, 12.105263157894736) (9.722222222222223, 7.446808510638298) (14.516129032258066, 12.048192771084338) (0.0, 0.0) (2.2222222222222223, 0.7936507936507936) (12.658227848101266, 9.900990099009901) (11.842105263157894, 9.045226130653267) (8.695652173913043, 7.262569832402235) (11.864406779661017, 8.860759493670885) (3.3333333333333335, 1.8518518518518516) (6.451612903225806, 2.4242424242424243) (0.0, 1.2121212121212122) (2.083333333333333, 1.4814814814814816) (3.389830508474576, 0.6172839506172839) (3.6363636363636362, 0.0) (6.25, 4.678362573099415) (5.660377358490567, 5.405405405405405) (6.25, 4.571428571428571) (10.76923076923077, 9.883720930232558) (4.6875, 3.488372093023256) (11.267605633802818, 9.042553191489363) (9.230769230769232, 6.8181818181818175) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (25.0, 20.77922077922078) (26.605504587155966, 21.428571428571427) (16.091954022988507, 13.698630136986301) (25.0, 21.167634854771787) (14.285714285714285, 11.538461538461538) (10.0, 6.832298136645963) (14.492753623188406, 11.891891891891893) (13.23529411764706, 9.89010989010989) (13.414634146341465, 10.849056603773585) (5.970149253731343, 4.4692737430167595) (4.411764705882353, 3.825136612021858) (7.575757575757576, 6.857142857142858) (6.25, 4.678362573099415) (22.535211267605636, 18.51851851851852) (3.571428571428571, 2.564102564102564) (1.8181818181818181, 1.2987012987012987) (1.8518518518518516, 2.631578947368421) (8.333333333333332, 7.18562874251497) (11.538461538461538, 8.823529411764707) (6.666666666666667, 4.938271604938271) (8.21917808219178, 6.315789473684211) (11.11111111111111, 10.362694300518134) (4.761904761904762, 4.651162790697675) (0.0, 1.3793103448275863) (0.0, 0.0) (0.0, 0.0) (0.0, 1.25) (0.0, 0.0) (0.0, 3.0303030303030303) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.7299270072992701) (10.76923076923077, 8.571428571428571) (19.35483870967742, 16.666666666666664) (17.46031746031746, 12.941176470588237) (13.157894736842104, 11.616161616161616) (16.455696202531644, 13.592233009708737) (13.793103448275861, 11.26126126126126) (11.29032258064516, 10.365853658536585) (14.000000000000002, 10.144927536231885) (35.95505617977528, 30.666666666666664) (20.238095238095237, 15.813953488372093) (16.883116883116884, 13.131313131313133) (10.76923076923077, 6.857142857142858) (8.771929824561402, 7.547169811320755) (18.421052631578945, 15.151515151515152) (1.7241379310344827, 3.6809815950920246) (0.0, 4.895104895104895) (0.0, 0.6451612903225806) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.6578947368421052) (0.0, 0.0) (0.0, 2.877697841726619) (0.0, 0.0) (0.0, 0.0) (24.0, 19.387755102040817) (20.54794520547945, 16.0427807486631) (7.8125, 4.790419161676647) (12.698412698412698, 9.941520467836257) (19.672131147540984, 18.902439024390244) (15.873015873015872, 13.953488372093023) (18.64406779661017, 14.814814814814813) (14.473684210526317, 11.5) (0.0, 0.0) (0.0, 2.054794520547945) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 3.289473684210526) (0.0, 0.7936507936507936) (0.0, 0.6134969325153374) (0.0, 2.6143790849673203)};\addplot[
        color=yellow,
        mark=square,
        only marks
        ]
coordinates {
 (0.0, 0.0) (6.0, 4.25531914893617) (7.8431372549019605, 9.655172413793103) (0.0, 0.5813953488372093) (22.0, 16.666666666666664) (2.0408163265306123, 2.142857142857143) (6.25, 4.705882352941177) (8.620689655172415, 7.4074074074074066) (3.9215686274509802, 1.4705882352941175) (15.09433962264151, 13.013698630136986) (0.0, 0.0) (0.0, 0.0) (4.444444444444445, 2.34375) (0.0, 0.0) (0.0, 0.0) (2.083333333333333, 2.941176470588235) (0.0, 0.0) (0.0, 0.6802721088435374) (8.47457627118644, 6.289308176100629) (6.521739130434782, 1.5625) (0.0, 1.0362694300518136) (0.0, 0.0) (3.389830508474576, 2.4539877300613497) (4.854368932038835, 3.937007874015748) (1.8518518518518516, 1.3071895424836601) (0.0, 0.6535947712418301) (0.0, 0.0) (0.0, 0.0) (5.797101449275362, 4.918032786885246) (1.6666666666666667, 1.8633540372670807) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 3.2467532467532463) (0.0, 0.0) (0.0, 2.631578947368421) (0.0, 0.0) (7.6923076923076925, 7.586206896551724) (10.638297872340425, 12.5) (8.21917808219178, 7.772020725388601) (9.75609756097561, 9.649122807017543) (8.0, 6.569343065693431) (4.878048780487805, 4.958677685950414) (3.7735849056603774, 4.761904761904762) (16.43835616438356, 12.16931216931217) (0.0, 0.0) (8.695652173913043, 7.633587786259542) (8.695652173913043, 7.6923076923076925) (10.204081632653061, 11.029411764705882) (2.2222222222222223, 2.34375) (0.0, 3.8461538461538463) (5.660377358490567, 4.72972972972973) (6.382978723404255, 6.0606060606060606) (0.0, 0.6060606060606061) (2.0, 2.857142857142857) (0.0, 0.7575757575757576) (0.0, 0.0) (0.0, 4.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.18978102189781) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (4.545454545454546, 0.8264462809917356) (12.76595744680851, 8.527131782945736) (2.0, 3.4965034965034967) (0.0, 0.0) (8.47457627118644, 5.769230769230769) (3.4482758620689653, 0.0) (2.4096385542168677, 2.8301886792452833) (2.2222222222222223, 6.153846153846154) (2.7027027027027026, 3.670825688073392) (1.5873015873015872, 2.3391812865497075) (5.633802816901409, 4.81283422459893) (0.0, 1.7857142857142856) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.5780346820809248) (0.0, 0.0) (0.0, 2.631578947368421) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.6578947368421052) (2.127659574468085, 2.9629629629629632) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (4.285714285714286, 4.301075268817205) (0.0, 0.0) (1.9607843137254901, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.803738317757009) (0.0, 0.0) (0.0, 0.0) (0.0, 1.3986013986013985) (0.0, 0.0) (0.0, 0.0) (0.0, 0.78125) (0.0, 1.3888888888888888) (18.9873417721519, 16.908212560386474) (1.4492753623188406, 2.1739130434782608) (0.0, 0.0) (14.035087719298245, 9.032258064516128) (17.543859649122805, 16.666666666666664) (3.076923076923077, 4.519774011299435) (5.0, 4.878048780487805) (17.56756756756757, 13.020833333333334) (4.0, 3.64963503649635) (12.0, 10.1010101010101) (3.6363636363636362, 1.948051948051948) (0.0, 0.0) (15.151515151515152, 12.209302325581394) (1.4084507042253522, 1.0752688172043012) (8.771929824561402, 7.142857142857142) (0.0, 1.7543859649122806) (5.88235294117647, 4.285714285714286) (0.0, 0.0) (6.0, 4.225352112676056) (2.0, 3.597122302158273) (0.0, 0.8849557522123894) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (4.0, 2.9197080291970803) (3.9215686274509802, 2.7586206896551726) (0.0, 0.0) (0.0, 0.0) (2.564102564102564, 2.608695652173913) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (23.333333333333332, 19.555555555555557) (12.5, 12.408759124087592) (0.0, 2.3622047244094486) (10.0, 6.989247311827956) (0.0, 0.8130081300813009) (8.771929824561402, 6.578947368421052) (11.864406779661017, 9.25925925925926) (9.090909090909092, 6.976744186046512) (0.0, 0.0) (5.172413793103448, 3.7267080745341614) (4.545454545454546, 2.2988505747126435) (0.0, 0.0) (0.0, 0.0) (2.9850746268656714, 2.2222222222222223) (0.0, 0.0) (7.6923076923076925, 8.333333333333332) (7.6923076923076925, 4.0) (12.727272727272727, 8.609271523178808) (0.0, 0.0) (20.77922077922078, 15.841584158415841) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.684563758389262) (6.349206349206349, 4.819277108433735) (0.0, 0.0) (0.0, 0.0) (1.5873015873015872, 1.7241379310344827) (2.631578947368421, 3.0) (5.357142857142857, 7.006369426751593) (1.7543859649122806, 1.2903225806451613) (6.521739130434782, 6.2015503875969) (1.694915254237288, 3.6363636363636362) (0.0, 1.8292682926829267) (1.5384615384615385, 0.5952380952380952) (9.25925925925926, 9.67741935483871) (1.6666666666666667, 1.8181818181818181) (3.9215686274509802, 5.47945205479452) (0.0, 0.0) (6.779661016949152, 5.69620253164557) (4.615384615384616, 3.4682080924855487) (0.0, 0.5434782608695652) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (1.5625, 2.3255813953488373) (0.0, 0.0) (0.0, 1.3986013986013985) (14.754098360655737, 11.801242236024844) (5.357142857142857, 6.329113924050633) (3.1746031746031744, 3.5294117647058822) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.9417475728155338) (0.0, 0.0) (0.0, 0.0) (0.0, 0.6993006993006993) (0.0, 0.0) (10.44776119402985, 7.386363636363637) (5.172413793103448, 5.660377358490567) (12.5, 10.267857142857142) (5.357142857142857, 3.3783783783783785) (0.0, 0.0) (0.0, 0.0) (3.1746031746031744, 1.7647058823529411) (2.9850746268656714, 2.793296089385475) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (7.142857142857142, 5.88235294117647) (3.3333333333333335, 1.8518518518518516) (6.451612903225806, 2.4242424242424243) (0.0, 1.2121212121212122) (0.0, 0.0) (3.389830508474576, 2.4242424242424243) (0.0, 0.0) (0.0, 0.0) (5.660377358490567, 4.10958904109589) (0.0, 0.0) (0.0, 0.0) (4.6875, 3.488372093023256) (0.0, 0.5813953488372093) (9.230769230769232, 5.747126436781609) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (6.756756756756757, 4.6875) (19.19191919191919, 14.69387755102041) (6.41025641025641, 6.896551724137931) (20.87912087912088, 17.39739130434783) (0.0, 0.0) (6.896551724137931, 4.45859872611465) (3.278688524590164, 2.3952095808383236) (13.23529411764706, 9.392265193370166) (0.0, 0.0) (0.0, 0.0) (0.0, 0.5649717514124294) (7.575757575757576, 5.780346820809249) (4.761904761904762, 4.678362573099415) (9.836065573770492, 7.784431137724551) (3.571428571428571, 3.1847133757961785) (0.0, 1.2987012987012987) (1.8518518518518516, 1.3333333333333335) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (11.11111111111111, 8.465608465608465) (0.0, 0.6060606060606061) (0.0, 1.3793103448275863) (0.0, 0.641025641025641) (0.0, 0.0) (0.0, 1.25) (0.0, 0.0) (0.0, 1.2345679012345678) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.7299270072992701) (0.0, 0.6211180124223602) (5.660377358490567, 6.896551724137931) (0.0, 0.0) (9.58904109589041, 8.37696335078534) (8.333333333333332, 7.291666666666667) (0.0, 1.0050251256281406) (1.7857142857142856, 3.289473684210526) (4.444444444444445, 2.3622047244094486) (1.7241379310344827, 1.8867924528301887) (2.898550724637681, 2.1621621621621623) (4.477611940298507, 3.3707865168539324) (10.76923076923077, 7.909604519774012) (3.7037037037037033, 2.6490066225165565) (12.676056338028168, 11.578947368421053) (1.7241379310344827, 3.6809815950920246) (0.0, 4.225352112676056) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.1739130434782608) (0.0, 0.0) (0.0, 0.0) (3.389830508474576, 3.067484662576687) (7.936507936507936, 7.100591715976331) (0.0, 0.0) (0.0, 0.6451612903225806) (3.9215686274509802, 6.338028169014084) (14.516129032258066, 12.941176470588237) (2.0408163265306123, 0.7194244604316548) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 3.289473684210526) (0.0, 0.7936507936507936) (0.0, 0.6134969325153374) (0.0, 2.6143790849673203)};\addplot[
        color=green,
        mark=square,
        only marks
        ]
coordinates {
 (18.867924528301888, 15.277777777777779) (28.78787878787879, 24.581005586592177) (7.8431372549019605, 9.655172413793103) (12.676056338028168, 10.0) (38.095238095238095, 32.098765432098766) (4.0, 3.5211267605633805) (6.25, 4.705882352941177) (14.516129032258066, 12.790697674418606) (5.769230769230769, 5.633802816901409) (10.0, 7.971014492753622) (2.564102564102564, 0.0) (3.7735849056603774, 1.3333333333333335) (10.416666666666668, 7.4074074074074066) (15.686274509803921, 12.142857142857142) (7.2727272727272725, 5.228758169934641) (12.962962962962962, 10.81081081081081) (0.0, 0.0) (11.475409836065573, 9.316770186335404) (8.47457627118644, 6.289308176100629) (4.444444444444445, 2.3255813953488373) (1.36986301369863, 2.051282051282051) (0.0, 0.0) (8.064516129032258, 5.9171597633136095) (12.5, 10.294117647058822) (7.017543859649122, 2.5806451612903225) (0.0, 0.0) (11.11111111111111, 8.0) (0.0, 0.0) (0.0, 0.0) (1.6666666666666667, 1.8633540372670807) (0.0, 0.0) (0.0, 0.0) (0.0, 1.5037593984962405) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 3.2467532467532463) (0.0, 0.0) (0.0, 2.631578947368421) (0.0, 0.0) (4.0, 4.285714285714286) (10.638297872340425, 12.5) (8.21917808219178, 7.291666666666667) (9.75609756097561, 12.711864406779661) (28.125, 23.809523809523807) (7.142857142857142, 7.258064516129033) (16.39344262295082, 14.634146341463413) (10.294117647058822, 8.287292817679557) (0.0, 1.2987012987012987) (4.545454545454546, 5.46875) (14.285714285714285, 11.11111111111111) (10.204081632653061, 11.029411764705882) (4.3478260869565215, 5.303030303030303) (2.7777777777777777, 6.5420560747663545) (5.660377358490567, 4.72972972972973) (6.382978723404255, 6.0606060606060606) (7.6923076923076925, 6.2857142857142865) (14.035087719298245, 12.82051282051282) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.7407407407407408) (0.0, 0.0) (0.0, 2.18978102189781) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (22.22222222222222, 22.07792207792208) (19.607843137254903, 15.714285714285714) (5.769230769230769, 5.47945205479452) (18.333333333333332, 12.804878048780488) (10.0, 8.125) (6.666666666666667, 5.454545454545454) (5.813953488372093, 5.0691244239631335) (12.0, 12.23021582733813) (16.27906976744186, 13.93540983606557) (17.333333333333336, 15.656565656565657) (0.0, 0.0) (9.523809523809524, 7.563025210084033) (0.0, 0.0) (0.0, 0.7407407407407408) (0.0, 1.834862385321101) (0.0, 0.5780346820809248) (0.0, 0.7299270072992701) (0.0, 1.3333333333333335) (0.0, 0.0) (0.0, 0.9523809523809524) (0.0, 0.0) (0.0, 1.8867924528301887) (20.588235294117645, 17.032967032967033) (11.538461538461538, 12.080536912751679) (2.083333333333333, 4.964539007092199) (7.6923076923076925, 5.47945205479452) (7.6923076923076925, 6.122448979591836) (10.666666666666668, 9.183673469387756) (4.081632653061225, 4.444444444444445) (19.35483870967742, 18.023255813953487) (3.571428571428571, 4.57516339869281) (2.9850746268656714, 1.694915254237288) (0.0, 0.6993006993006993) (0.0, 0.0) (0.0, 0.9523809523809524) (0.0, 0.0) (0.0, 0.0) (0.0, 1.3986013986013985) (0.0, 0.0) (0.0, 0.0) (0.0, 0.78125) (0.0, 0.0) (8.571428571428571, 7.526881720430108) (1.4492753623188406, 2.1739130434782608) (6.25, 5.232558139534884) (9.25925925925926, 6.622516556291391) (9.615384615384617, 10.95890410958904) (13.698630136986301, 13.333333333333334) (5.0, 4.878048780487805) (17.56756756756757, 13.020833333333334) (14.285714285714285, 12.0) (12.0, 10.1010101010101) (3.6363636363636362, 1.948051948051948) (0.0, 0.0) (5.084745762711865, 3.821656050955414) (0.0, 0.0) (0.0, 0.0) (16.216216216216218, 12.953367875647666) (5.88235294117647, 4.285714285714286) (0.0, 0.0) (16.071428571428573, 11.688311688311687) (5.769230769230769, 4.285714285714286) (2.4390243902439024, 4.273504273504273) (0.0, 0.0) (0.0, 0.0) (11.363636363636363, 9.375) (4.0, 2.9197080291970803) (9.25925925925926, 6.0) (0.0, 0.0) (5.172413793103448, 3.75) (13.636363636363635, 10.4) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (8.0, 7.653061224489796) (12.5, 11.11111111111111) (0.0, 0.0) (12.5, 9.424083769633508) (4.545454545454546, 7.575757575757576) (14.754098360655737, 13.414634146341465) (17.46031746031746, 14.035087719298245) (9.090909090909092, 9.6045197740113) (0.0, 0.0) (17.91044776119403, 12.921348314606742) (8.695652173913043, 5.555555555555555) (0.0, 0.0) (2.127659574468085, 1.5384615384615385) (19.753086419753085, 15.384615384615385) (0.0, 0.0) (4.0, 4.3478260869565215) (11.76470588235294, 6.145251396648044) (18.64406779661017, 13.20754716981132) (16.0, 12.371134020618557) (0.0, 0.0) (0.0, 0.0) (0.0, 0.628930817610063) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 3.149606299212598) (0.0, 2.684563758389262) (10.606060606060606, 8.670520231213873) (4.761904761904762, 3.3057851239669422) (14.705882352941178, 10.614525139664805) (12.676056338028168, 10.9375) (19.565217391304348, 16.379310344827587) (27.397260273972602, 23.157894736842106) (8.19672131147541, 7.83132530120482) (12.244897959183673, 10.37037037037037) (3.3333333333333335, 3.6363636363636362) (10.44776119402985, 8.522727272727272) (8.571428571428571, 8.241758241758241) (12.5, 9.67741935483871) (11.940298507462686, 10.0) (9.25925925925926, 8.0) (8.333333333333332, 6.451612903225806) (9.836065573770492, 9.696969696969697) (10.144927536231885, 9.239130434782608) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.4492753623188406) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (2.272727272727273, 1.6129032258064515) (7.352941176470589, 5.617977528089887) (13.432835820895523, 10.112359550561797) (3.8461538461538463, 4.081632653061225) (13.333333333333334, 10.69182389937107) (13.114754098360656, 11.904761904761903) (12.857142857142856, 10.869565217391305) (15.942028985507244, 11.475409836065573) (0.0, 0.0) (0.0, 0.0) (0.0, 0.6369426751592357) (0.0, 0.0) (0.0, 0.0) (0.0, 3.149606299212598) (0.0, 1.9417475728155338) (0.0, 0.0) (0.0, 0.5617977528089888) (0.0, 2.73972602739726) (7.142857142857142, 4.891304347826087) (15.492957746478872, 11.891891891891893) (5.172413793103448, 5.660377358490567) (27.358490566037734, 22.692307692307693) (14.516129032258066, 11.180124223602485) (9.230769230769232, 5.294117647058823) (13.432835820895523, 8.938547486033519) (11.594202898550725, 8.241758241758241) (27.77777777777778, 23.684210526315788) (0.0, 0.0) (0.0, 0.0) (2.2222222222222223, 0.7936507936507936) (4.166666666666666, 3.1914893617021276) (1.4705882352941175, 1.092896174863388) (8.695652173913043, 6.741573033707865) (8.771929824561402, 6.493506493506493) (3.3333333333333335, 1.8518518518518516) (6.451612903225806, 2.4242424242424243) (0.0, 1.2121212121212122) (2.083333333333333, 1.4814814814814816) (3.389830508474576, 2.4242424242424243) (8.620689655172415, 1.948051948051948) (6.25, 4.678362573099415) (10.714285714285714, 9.090909090909092) (6.25, 4.571428571428571) (0.0, 0.0) (4.6875, 3.488372093023256) (11.267605633802818, 9.042553191489363) (9.230769230769232, 6.8181818181818175) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (12.658227848101266, 10.731707317073171) (24.528301886792452, 19.923371647509576) (8.75, 9.134615384615383) (18.181818181818183, 15.184821428571432) (14.285714285714285, 10.967741935483872) (5.263157894736842, 4.45859872611465) (14.492753623188406, 11.891891891891893) (13.23529411764706, 9.89010989010989) (12.345679012345679, 10.0) (3.076923076923077, 2.2857142857142856) (4.411764705882353, 3.825136612021858) (7.575757575757576, 6.857142857142858) (6.25, 5.780346820809249) (22.535211267605636, 18.51851851851852) (3.571428571428571, 2.564102564102564) (1.8181818181818181, 1.2987012987012987) (1.8518518518518516, 2.631578947368421) (5.172413793103448, 4.9079754601226995) (9.210526315789473, 6.532663316582915) (0.0, 0.0) (0.0, 0.0) (7.246376811594203, 6.486486486486487) (1.639344262295082, 1.7964071856287425) (0.0, 1.3793103448275863) (0.0, 0.0) (0.0, 0.0) (0.0, 1.25) (0.0, 0.0) (0.0, 2.4390243902439024) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.4492753623188406) (10.76923076923077, 8.571428571428571) (12.280701754385964, 12.337662337662337) (17.46031746031746, 12.941176470588237) (13.157894736842104, 11.616161616161616) (17.5, 13.592233009708737) (9.63855421686747, 7.943925233644859) (16.666666666666664, 15.028901734104046) (14.000000000000002, 10.144927536231885) (9.523809523809524, 8.235294117647058) (9.45945945945946, 7.179487179487179) (14.666666666666666, 10.880829015544041) (7.936507936507936, 5.780346820809249) (11.864406779661017, 7.547169811320755) (16.216216216216218, 12.953367875647666) (1.7241379310344827, 3.6809815950920246) (0.0, 5.555555555555555) (0.0, 0.6451612903225806) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.6578947368421052) (0.0, 0.0) (0.0, 2.877697841726619) (0.0, 0.0) (0.0, 0.0) (13.636363636363635, 10.734463276836157) (19.444444444444446, 15.135135135135137) (1.6666666666666667, 1.2422360248447204) (9.836065573770492, 7.784431137724551) (16.94915254237288, 15.286624203821656) (15.873015873015872, 14.450867052023122) (2.0408163265306123, 0.7194244604316548) (12.162162162162163, 9.230769230769232) (0.0, 0.0) (0.0, 2.054794520547945) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.7936507936507936) (0.0, 0.6134969325153374) (0.0, 0.0)};

 \legend{ID, SPT, MTS, LFT, LST, MSLK, GRPW}
 
 \end{axis}
\end{tikzpicture}

==> figures/plots/plot_correl_solved_G7.tex <==
\begin{tikzpicture}
\begin{axis}[
%    title={sans titre},
    xlabel={$\GapZero$},
    ylabel={$\GapGamma$, $\Gamma=7$},
    xmin=-10,
    ymin=-10,
    xmax = 43,
    ymax = 43,    
    width = 10cm,
    legend style={at={(0,1)},anchor=north west}]
]

% \addplot[ color=black, mark=none ] coordinates {(0,0) (100,100)};


\addplot[
        color=blue,
        mark=square,
        only marks
        ]
coordinates {
 (29.508196721311474, 27.011494252873565) (6.0, 5.405405405405405) (7.8431372549019605, 9.271523178807946) (16.216216216216218, 11.486889952153108) (4.878048780487805, 2.5423728813559325) (2.0408163265306123, 2.054794520547945) (6.25, 4.891304347826087) (8.620689655172415, 8.092485549132949) (3.9215686274509802, 2.054794520547945) (15.09433962264151, 12.418300653594772) (2.564102564102564, 1.7241379310344827) (0.0, 0.0) (10.416666666666668, 9.79020979020979) (4.444444444444445, 3.731343283582089) (0.0, 1.3071895424836601) (2.083333333333333, 1.4184397163120568) (2.083333333333333, 1.4285714285714286) (1.8181818181818181, 1.2658227848101267) (8.47457627118644, 6.432748538011696) (15.686274509803921, 12.837837837837837) (1.36986301369863, 2.3696682464454977) (0.0, 0.0) (0.0, 0.0) (4.854368932038835, 3.6900369003690034) (1.8518518518518516, 1.8518518518518516) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (1.6666666666666667, 1.7241379310344827) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 3.0303030303030303) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (7.6923076923076925, 5.298013245033113) (5.633802816901409, 3.9800995024875623) (13.953488372093023, 14.173228346456693) (13.20754716981132, 10.596026490066226) (7.142857142857142, 7.142857142857142) (3.7735849056603774, 4.516129032258064) (6.153846153846154, 5.88235294117647) (0.0, 0.0) (8.695652173913043, 8.02919708029197) (14.285714285714285, 12.587412587412588) (10.204081632653061, 10.416666666666668) (2.2222222222222223, 1.4925373134328357) (2.7777777777777777, 2.7777777777777777) (5.660377358490567, 5.69620253164557) (0.0, 0.7575757575757576) (0.0, 1.1428571428571428) (2.0, 1.3793103448275863) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (8.695652173913043, 9.420289855072465) (16.3265306122449, 14.583333333333334) (0.0, 0.0) (3.4482758620689653, 4.069767441860465) (2.4096385542168677, 2.6548672566371683) (6.382978723404255, 5.797101449275362) (12.195121951219512, 12.195121951219512) (1.5873015873015872, 1.098901098901099) (5.633802816901409, 3.0303030303030303) (5.0, 4.201680672268908) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.6369426751592357) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (4.166666666666666, 3.546099290780142) (2.083333333333333, 2.7777777777777777) (5.88235294117647, 6.578947368421052) (2.0408163265306123, 2.0408163265306123) (0.0, 1.0256410256410255) (6.0, 4.827586206896552) (12.280701754385964, 12.941176470588237) (6.896551724137931, 7.142857142857142) (2.9850746268656714, 1.0638297872340425) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (3.0303030303030303, 5.181347150259067) (1.4492753623188406, 2.0202020202020203) (0.0, 0.0) (3.9215686274509802, 3.3112582781456954) (7.8431372549019605, 8.724832214765101) (12.5, 12.682926829268293) (1.7241379310344827, 1.7647058823529411) (10.294117647058822, 6.217616580310881) (11.11111111111111, 10.828025477707007) (16.455696202531644, 14.349775784753364) (3.6363636363636362, 2.4539877300613497) (0.0, 0.6369426751592357) (15.151515151515152, 12.021857923497267) (0.0, 0.0) (0.0, 0.0) (4.615384615384616, 6.282722513089005) (11.11111111111111, 7.096774193548387) (0.0, 0.0) (16.071428571428573, 13.496932515337424) (5.769230769230769, 5.369127516778524) (9.090909090909092, 8.461538461538462) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (4.0, 2.0689655172413794) (3.9215686274509802, 2.6490066225165565) (0.0, 0.0) (5.172413793103448, 3.508771929824561) (2.564102564102564, 1.7241379310344827) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (15.853658536585366, 12.556053811659194) (8.695652173913043, 9.420289855072465) (0.0, 0.0) (8.695652173913043, 6.598984771573605) (4.545454545454546, 5.303030303030303) (11.864406779661017, 8.823529411764707) (16.666666666666664, 13.5678391959799) (0.0, 0.0) (14.0625, 8.83977900552486) (4.545454545454546, 2.127659574468085) (0.0, 0.0) (0.0, 0.0) (2.9850746268656714, 3.1088082901554404) (1.8867924528301887, 1.9736842105263157) (9.433962264150944, 7.8431372549019605) (10.44776119402985, 5.319148936170213) (5.88235294117647, 7.8431372549019605) (16.0, 12.5) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (10.606060606060606, 8.64864864864865) (0.0, 0.0) (1.694915254237288, 0.0) (1.5873015873015872, 0.5405405405405406) (0.0, 1.8957345971563981) (8.19672131147541, 7.344632768361582) (6.521739130434782, 6.569343065693431) (1.694915254237288, 1.1494252873563218) (9.090909090909092, 8.51063829787234) (8.571428571428571, 7.8125) (12.5, 11.44578313253012) (9.230769230769232, 9.574468085106384) (7.547169811320755, 8.227848101265822) (15.384615384615385, 11.267605633802818) (9.836065573770492, 10.285714285714285) (8.823529411764707, 7.291666666666667) (0.0, 1.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (3.3333333333333335, 3.389830508474576) (3.8461538461538463, 4.516129032258064) (11.864406779661017, 11.76470588235294) (5.357142857142857, 5.9880239520958085) (7.575757575757576, 6.349206349206349) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.5847953216374269) (0.0, 0.0) (0.0, 0.0) (0.0, 0.7751937984496124) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (13.333333333333334, 12.676056338028168) (11.76470588235294, 7.936507936507936) (5.172413793103448, 5.847953216374268) (6.097560975609756, 3.982300884955752) (14.516129032258066, 11.428571428571429) (0.0, 0.0) (4.918032786885246, 3.3707865168539324) (7.575757575757576, 5.851063829787234) (13.333333333333334, 11.483253588516746) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (1.4285714285714286, 1.015228426395939) (10.666666666666668, 9.389671361502346) (8.695652173913043, 6.806282722513089) (7.142857142857142, 6.707317073170732) (3.3333333333333335, 1.1695906432748537) (6.451612903225806, 3.389830508474576) (0.0, 0.0) (2.083333333333333, 1.3986013986013985) (3.389830508474576, 3.389830508474576) (0.0, 0.0) (6.25, 4.395604395604396) (10.714285714285714, 10.365853658536585) (3.225806451612903, 2.1739130434782608) (10.76923076923077, 9.836065573770492) (4.6875, 3.278688524590164) (0.0, 0.0) (9.230769230769232, 6.417112299465241) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.7246376811594203) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (8.0, 7.042253521126761) (20.792079207920793, 15.985130111524162) (12.048192771084338, 8.636363636363637) (12.195121951219512, 9.333333333333334) (4.0, 5.333333333333334) (8.47457627118644, 8.092485549132949) (7.8125, 7.4866310160427805) (4.838709677419355, 3.314917127071823) (6.578947368421052, 4.251886792452835) (3.076923076923077, 0.0) (5.797101449275362, 5.5) (7.575757575757576, 5.9459459459459465) (3.076923076923077, 2.6737967914438503) (3.225806451612903, 4.945054945054945) (9.836065573770492, 8.333333333333332) (3.571428571428571, 3.0303030303030303) (1.8181818181818181, 1.2422360248447204) (1.8518518518518516, 3.7037037037037033) (3.508771929824561, 3.508771929824561) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (1.5384615384615385, 0.5319148936170213) (0.0, 1.1363636363636365) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 3.4090909090909087) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.6802721088435374) (10.76923076923077, 7.9787234042553195) (13.793103448275861, 12.269938650306749) (10.344827586206897, 8.235294117647058) (8.333333333333332, 5.555555555555555) (9.58904109589041, 8.653846153846153) (1.3157894736842104, 1.3888888888888888) (9.836065573770492, 8.771929824561402) (18.867924528301888, 18.471337579617835) (6.557377049180328, 5.58659217877095) (5.633802816901409, 3.9408866995073892) (7.936507936507936, 7.027027027027027) (11.864406779661017, 9.30232558139535) (7.462686567164178, 5.7894736842105265) (1.7241379310344827, 4.624277456647398) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.0408163265306123) (0.0, 0.0) (0.0, 0.0) (10.9375, 10.638297872340425) (10.76923076923077, 7.222222222222221) (1.6666666666666667, 1.744186046511628) (6.779661016949152, 2.941176470588235) (7.547169811320755, 7.792207792207792) (14.285714285714285, 13.253012048192772) (5.797101449275362, 4.040404040404041) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.1695906432748537) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0)};
%  \addplot[
%         color=purple,
%         mark=square,
%         only marks
%         ]
% coordinates {
%  (23.214285714285715, 18.064516129032256) (28.78787878787879, 26.31578947368421) (7.8431372549019605, 9.271523178807946) (3.125, 1.5997872340425514) (38.095238095238095, 33.13953488372093) (4.0, 3.3783783783783785) (6.25, 4.891304347826087) (14.516129032258066, 14.054054054054054) (5.769230769230769, 5.921052631578947) (10.0, 7.586206896551724) (0.0, 0.0) (3.7735849056603774, 3.7735849056603774) (4.444444444444445, 2.272727272727273) (0.0, 0.0) (7.2727272727272725, 5.031446540880504) (12.962962962962962, 11.464968152866243) (0.0, 0.0) (5.263157894736842, 3.1055900621118013) (12.903225806451612, 9.6045197740113) (15.686274509803921, 10.416666666666668) (0.0, 1.4354066985645932) (0.0, 0.0) (3.389830508474576, 3.4482758620689653) (12.5, 10.0) (7.017543859649122, 3.048780487804878) (0.0, 0.0) (11.11111111111111, 11.11111111111111) (0.0, 0.0) (4.411764705882353, 6.030150753768844) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 3.0303030303030303) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (22.58064516129032, 20.994475138121548) (18.29268292682927, 13.063063063063062) (17.77777777777778, 15.503875968992247) (9.803921568627452, 8.16326530612245) (26.41509433962264, 25.477707006369428) (15.0, 13.953488372093023) (8.955223880597014, 6.878306878306878) (0.0, 0.0) (2.3255813953488373, 1.5625) (16.0, 14.965986394557824) (10.204081632653061, 10.416666666666668) (6.382978723404255, 4.3478260869565215) (5.405405405405405, 5.405405405405405) (5.660377358490567, 5.69620253164557) (6.382978723404255, 6.428571428571428) (7.6923076923076925, 6.989247311827956) (10.909090909090908, 10.625) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (22.22222222222222, 20.88607594936709) (12.76595744680851, 12.76595744680851) (5.769230769230769, 5.161290322580645) (8.19672131147541, 5.172413793103448) (5.813953488372093, 4.761904761904762) (12.0, 11.564625850340136) (12.195121951219512, 12.195121951219512) (17.333333333333336, 15.492957746478872) (4.285714285714286, 3.0303030303030303) (11.627906976744185, 10.236220472440944) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.0752688172043012) (0.0, 0.7092198581560284) (0.0, 0.6369426751592357) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.591715976331361) (15.625, 13.978494623655912) (17.857142857142858, 16.049382716049383) (4.081632653061225, 4.761904761904762) (4.0, 4.054054054054054) (11.11111111111111, 9.433962264150944) (10.666666666666668, 8.962264150943396) (0.0, 0.0) (3.8461538461538463, 3.896103896103896) (3.571428571428571, 3.7037037037037033) (16.666666666666664, 14.285714285714285) (0.0, 0.6622516556291391) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.3071895424836601) (9.859154929577464, 9.405940594059405) (2.857142857142857, 0.0) (6.25, 4.891304347826087) (9.25925925925926, 7.59493670886076) (11.320754716981133, 10.526315789473683) (17.105263157894736, 15.566037735849056) (1.7241379310344827, 1.183431952662722) (17.56756756756757, 11.707317073170733) (18.64406779661017, 16.666666666666664) (12.0, 10.328638497652582) (3.6363636363636362, 2.4539877300613497) (0.0, 0.0) (5.084745762711865, 4.166666666666666) (1.4084507042253522, 0.0) (8.771929824561402, 6.748466257668712) (15.068493150684931, 11.822660098522167) (0.0, 0.0) (0.0, 0.0) (6.0, 4.72972972972973) (2.0, 4.081632653061225) (9.090909090909092, 8.461538461538462) (0.0, 0.0) (0.0, 0.0) (11.363636363636363, 11.363636363636363) (4.0, 2.0689655172413794) (9.25925925925926, 7.547169811320755) (3.389830508474576, 1.7341040462427744) (5.172413793103448, 3.508771929824561) (13.636363636363635, 11.627906976744185) (2.083333333333333, 1.4184397163120568) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (33.65384615384615, 28.308823529411764) (12.5, 13.194444444444445) (11.76470588235294, 10.81081081081081) (10.0, 6.598984771573605) (4.545454545454546, 5.303030303030303) (17.46031746031746, 14.3646408839779) (9.090909090909092, 9.473684210526317) (0.0, 0.0) (17.91044776119403, 13.612565445026178) (8.695652173913043, 4.66321243523316) (0.0, 0.0) (0.0, 0.0) (19.753086419753085, 16.143497757847534) (0.0, 0.0) (9.433962264150944, 7.8431372549019605) (7.6923076923076925, 4.301075268817205) (26.153846153846157, 25.0) (4.545454545454546, 3.7037037037037033) (4.6875, 3.225806451612903) (0.0, 0.0) (0.0, 0.5952380952380952) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (14.492753623188406, 11.518324607329843) (0.0, 0.0) (3.3333333333333335, 2.8735632183908044) (17.333333333333336, 15.207373271889402) (9.75609756097561, 8.81057268722467) (8.19672131147541, 8.379888268156424) (6.521739130434782, 5.88235294117647) (10.76923076923077, 9.473684210526317) (10.44776119402985, 8.51063829787234) (14.666666666666666, 12.807881773399016) (9.25925925925926, 9.25925925925926) (10.606060606060606, 9.574468085106384) (23.4375, 21.195652173913043) (5.714285714285714, 4.545454545454546) (9.836065573770492, 10.285714285714285) (8.823529411764707, 8.24742268041237) (0.0, 1.0) (0.0, 1.1976047904191618) (0.0, 0.0) (0.0, 1.3605442176870748) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (10.416666666666668, 9.79020979020979) (7.352941176470589, 7.179487179487179) (1.694915254237288, 0.5813953488372093) (3.8461538461538463, 3.2679738562091507) (11.864406779661017, 12.790697674418606) (11.666666666666666, 11.299435028248588) (12.857142857142856, 11.5) (15.942028985507244, 12.690355329949238) (0.0, 0.0) (0.0, 0.0) (0.0, 0.5847953216374269) (0.0, 0.0) (0.0, 0.0) (0.0, 1.5384615384615385) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (7.142857142857142, 7.000000000000001) (7.6923076923076925, 5.434782608695652) (15.384615384615385, 15.263157894736842) (27.358490566037734, 21.942446043165468) (8.620689655172415, 4.320987654320987) (14.492753623188406, 9.895833333333332) (15.942028985507244, 10.880829015544041) (1.6129032258064515, 2.209944751381215) (9.722222222222223, 8.415841584158416) (14.516129032258066, 11.1731843575419) (0.0, 0.0) (2.2222222222222223, 2.2388059701492535) (12.658227848101266, 10.138248847926267) (1.4705882352941175, 1.0256410256410255) (0.0, 0.5586592178770949) (11.864406779661017, 8.928571428571429) (3.3333333333333335, 1.1695906432748537) (6.451612903225806, 3.389830508474576) (0.0, 0.0) (0.0, 0.0) (3.389830508474576, 3.389830508474576) (3.6363636363636362, 0.625) (13.043478260869565, 10.76923076923077) (5.660377358490567, 6.962025316455696) (0.0, 0.0) (0.0, 0.0) (4.6875, 3.278688524590164) (11.267605633802818, 8.866995073891626) (9.230769230769232, 7.894736842105263) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.7246376811594203) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (17.857142857142858, 12.77533039647577) (4.761904761904762, 2.586206896551724) (14.117647058823529, 12.22707423580786) (25.0, 21.235521235521233) (14.285714285714285, 12.883435582822086) (6.896551724137931, 5.357142857142857) (6.349206349206349, 6.989247311827956) (18.055555555555554, 13.793103448275861) (11.25, 7.312328767123293) (4.545454545454546, 4.166666666666666) (0.0, 1.5625) (7.575757575757576, 5.9459459459459465) (5.970149253731343, 5.208333333333334) (4.761904761904762, 4.945054945054945) (22.535211267605636, 19.11764705882353) (3.571428571428571, 3.0303030303030303) (3.571428571428571, 2.4539877300613497) (1.8518518518518516, 1.2658227848101267) (1.7857142857142856, 0.0) (11.538461538461538, 9.502262443438914) (6.666666666666667, 6.358381502890173) (8.21917808219178, 5.88235294117647) (17.94871794871795, 13.023255813953488) (4.761904761904762, 6.451612903225806) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.857142857142857) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.6802721088435374) (12.121212121212121, 8.465608465608465) (9.090909090909092, 8.9171974522293) (17.46031746031746, 15.217391304347828) (13.157894736842104, 11.79245283018868) (15.384615384615385, 12.442396313364055) (19.35483870967742, 14.799999999999999) (11.29032258064516, 11.864406779661017) (18.867924528301888, 15.789473684210526) (17.391304347826086, 11.979166666666668) (17.28395061728395, 12.556053811659194) (6.451612903225806, 3.910614525139665) (3.7037037037037033, 2.5) (18.421052631578945, 14.354066985645932) (1.7241379310344827, 4.069767441860465) (0.0, 4.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.0408163265306123) (0.0, 0.0) (0.0, 0.0) (6.557377049180328, 5.084745762711865) (19.444444444444446, 15.656565656565657) (7.8125, 6.629834254143646) (8.333333333333332, 7.303370786516854) (14.035087719298245, 13.939393939393941) (2.0408163265306123, 2.0408163265306123) (7.142857142857142, 4.040404040404041) (0.0, 0.0) (0.0, 1.9230769230769231) (0.0, 0.0) (0.0, 1.1695906432748537) (0.0, 0.0) (0.0, 0.0) (0.0, 0.625) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0)};
\addplot[
        color=violet,
        mark=square,
        only marks
        ]
coordinates {
 (4.444444444444445, 3.0534351145038165) (16.071428571428573, 15.151515151515152) (7.8431372549019605, 9.271523178807946) (18.421052631578945, 13.149107981220656) (2.5, 0.8620689655172413) (4.0, 3.3783783783783785) (6.25, 4.891304347826087) (8.620689655172415, 8.092485549132949) (3.9215686274509802, 2.054794520547945) (4.25531914893617, 4.285714285714286) (2.564102564102564, 1.7241379310344827) (0.0, 0.0) (10.416666666666668, 9.79020979020979) (4.444444444444445, 4.444444444444445) (3.7735849056603774, 2.5806451612903225) (2.083333333333333, 1.4184397163120568) (7.8431372549019605, 6.122448979591836) (1.8181818181818181, 1.2658227848101267) (8.47457627118644, 6.432748538011696) (18.867924528301888, 16.233766233766232) (1.36986301369863, 2.3696682464454977) (0.0, 0.0) (8.064516129032258, 6.666666666666667) (4.854368932038835, 3.6900369003690034) (7.017543859649122, 3.048780487804878) (0.0, 0.0) (11.11111111111111, 11.11111111111111) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 3.0303030303030303) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (7.6923076923076925, 7.142857142857142) (16.25, 12.272727272727273) (21.27659574468085, 21.014492753623188) (13.20754716981132, 10.596026490066226) (7.142857142857142, 7.142857142857142) (12.068965517241379, 8.641975308641975) (7.575757575757576, 7.368421052631578) (3.508771929824561, 1.8181818181818181) (10.638297872340425, 9.352517985611511) (16.0, 14.965986394557824) (10.204081632653061, 10.416666666666668) (4.3478260869565215, 4.3478260869565215) (2.7777777777777777, 1.8691588785046727) (5.660377358490567, 5.69620253164557) (6.382978723404255, 6.428571428571428) (9.090909090909092, 7.4866310160427805) (12.5, 11.728395061728394) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (22.22222222222222, 22.839506172839506) (22.641509433962266, 19.078947368421055) (9.25925925925926, 7.547169811320755) (6.666666666666667, 5.714285714285714) (2.4096385542168677, 3.508771929824561) (8.333333333333332, 7.142857142857142) (10.0, 10.0) (11.428571428571429, 9.090909090909092) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.6369426751592357) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (20.588235294117645, 15.343915343915343) (14.814814814814813, 12.82051282051282) (0.0, 0.0) (9.433962264150944, 8.974358974358974) (2.0408163265306123, 2.0408163265306123) (10.666666666666668, 8.962264150943396) (6.0, 4.827586206896552) (10.714285714285714, 10.843373493975903) (6.896551724137931, 7.142857142857142) (13.333333333333334, 10.144927536231885) (0.0, 0.6622516556291391) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (3.0303030303030303, 5.181347150259067) (2.857142857142857, 0.0) (6.25, 4.891304347826087) (14.035087719298245, 12.048192771084338) (7.8431372549019605, 8.724832214765101) (12.5, 13.942307692307693) (1.7241379310344827, 1.183431952662722) (11.594202898550725, 7.179487179487179) (21.311475409836063, 20.903954802259886) (12.0, 10.328638497652582) (3.6363636363636362, 2.4539877300613497) (0.0, 0.0) (15.151515151515152, 12.972972972972974) (0.0, 0.0) (0.0, 0.0) (16.216216216216218, 13.526570048309178) (5.88235294117647, 4.0) (0.0, 0.0) (6.0, 4.72972972972973) (2.0, 4.081632653061225) (2.4390243902439024, 2.459016393442623) (0.0, 0.0) (0.0, 0.0) (11.363636363636363, 11.363636363636363) (4.0, 2.0689655172413794) (3.9215686274509802, 2.6490066225165565) (0.0, 0.0) (5.172413793103448, 3.508771929824561) (2.564102564102564, 2.564102564102564) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (4.166666666666666, 3.4653465346534658) (14.285714285714285, 14.965986394557824) (0.0, 1.4925373134328357) (0.0, 0.0) (4.545454545454546, 5.303030303030303) (13.333333333333334, 9.35672514619883) (13.043478260869565, 10.880829015544041) (0.0, 0.0) (11.29032258064516, 8.83977900552486) (8.695652173913043, 6.122448979591836) (0.0, 0.0) (4.166666666666666, 2.8368794326241136) (2.9850746268656714, 3.1088082901554404) (11.864406779661017, 10.778443113772456) (9.433962264150944, 7.8431372549019605) (11.76470588235294, 6.315789473684211) (5.88235294117647, 7.236842105263158) (0.0, 0.546448087431694) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (15.714285714285714, 11.052631578947368) (18.367346938775512, 18.367346938775512) (14.705882352941178, 11.052631578947368) (13.88888888888889, 12.380952380952381) (19.565217391304348, 17.2) (13.846153846153847, 12.76595744680851) (15.686274509803921, 12.925170068027212) (4.918032786885246, 3.3707865168539324) (1.639344262295082, 2.824858757062147) (8.571428571428571, 7.8125) (12.5, 11.44578313253012) (13.23529411764706, 12.371134020618557) (14.035087719298245, 13.17365269461078) (1.4925373134328357, 1.5625) (9.836065573770492, 10.285714285714285) (4.615384615384616, 3.260869565217391) (0.0, 0.5025125628140703) (0.0, 0.0) (0.0, 0.0) (0.0, 1.3605442176870748) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.098901098901099) (0.0, 0.0) (8.51063829787234, 8.51063829787234) (4.545454545454546, 4.232804232804233) (12.121212121212121, 8.55614973262032) (0.0, 1.3333333333333335) (8.771929824561402, 10.179640718562874) (13.114754098360656, 13.736263736263737) (8.955223880597014, 8.762886597938143) (15.942028985507244, 12.690355329949238) (0.0, 0.0) (0.0, 0.0) (0.0, 0.5847953216374269) (0.0, 0.0) (0.0, 0.0) (0.0, 1.5384615384615385) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (13.333333333333334, 12.676056338028168) (20.0, 14.705882352941178) (5.172413793103448, 5.847953216374268) (6.097560975609756, 3.982300884955752) (14.516129032258066, 11.428571428571429) (3.278688524590164, 0.5747126436781609) (17.142857142857142, 13.5678391959799) (11.594202898550725, 9.693877551020408) (2.9850746268656714, 3.6458333333333335) (7.017543859649122, 4.216867469879518) (0.0, 0.0) (0.0, 0.0) (4.166666666666666, 2.9850746268656714) (1.4705882352941175, 1.0256410256410255) (8.695652173913043, 6.806282722513089) (11.864406779661017, 8.928571428571429) (3.3333333333333335, 1.1695906432748537) (6.451612903225806, 2.2857142857142856) (0.0, 0.0) (2.083333333333333, 1.3986013986013985) (3.389830508474576, 0.5813953488372093) (8.620689655172415, 8.092485549132949) (6.25, 4.395604395604396) (10.714285714285714, 10.365853658536585) (6.25, 4.25531914893617) (0.0, 0.0) (4.6875, 3.278688524590164) (0.0, 0.0) (9.230769230769232, 7.894736842105263) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.7246376811594203) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (6.756756756756757, 2.941176470588235) (19.19191919191919, 14.068441064638785) (8.75, 8.21917808219178) (8.860759493670885, 8.108108108108109) (4.0, 5.333333333333334) (11.475409836065573, 9.142857142857142) (14.492753623188406, 12.18274111675127) (9.230769230769232, 5.405405405405405) (6.578947368421052, 4.251886792452835) (3.076923076923077, 2.6455026455026456) (7.142857142857142, 6.435643564356436) (7.575757575757576, 6.951871657754011) (4.545454545454546, 4.2105263157894735) (4.761904761904762, 4.945054945054945) (9.836065573770492, 8.333333333333332) (3.571428571428571, 3.0303030303030303) (1.8181818181818181, 1.2422360248447204) (1.8518518518518516, 3.7037037037037033) (8.333333333333332, 7.82122905027933) (11.538461538461538, 9.090909090909092) (0.0, 0.0) (4.285714285714286, 3.0303030303030303) (1.5384615384615385, 0.5319148936170213) (0.0, 1.1363636363636365) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.857142857142857) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.6802721088435374) (10.76923076923077, 7.9787234042553195) (12.280701754385964, 11.728395061728394) (17.46031746031746, 15.217391304347828) (5.714285714285714, 6.030150753768844) (10.81081081081081, 8.212560386473431) (12.790697674418606, 9.745762711864407) (3.508771929824561, 6.024096385542169) (21.818181818181817, 19.49685534591195) (13.636363636363635, 11.518324607329843) (9.45945945945946, 6.698564593301436) (9.375, 8.02139037433155) (11.864406779661017, 8.235294117647058) (13.88888888888889, 11.822660098522167) (1.7241379310344827, 4.069767441860465) (0.0, 2.0408163265306123) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.0408163265306123) (0.0, 0.0) (0.0, 0.0) (16.176470588235293, 15.151515151515152) (17.142857142857142, 13.471502590673575) (7.8125, 6.629834254143646) (9.836065573770492, 8.83977900552486) (10.909090909090908, 10.126582278481013) (4.0, 4.0) (5.797101449275362, 4.040404040404041) (0.0, 0.0) (0.0, 1.9230769230769231) (0.0, 0.0) (0.0, 1.1695906432748537) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0)};\addplot[
        color=pink,
        mark=square,
        only marks
        ]
coordinates {
 (0.0, 0.0) (6.0, 5.405405405405405) (7.8431372549019605, 9.271523178807946) (0.0, 0.541720430107525) (4.878048780487805, 2.5423728813559325) (2.0408163265306123, 2.054794520547945) (6.25, 4.891304347826087) (8.620689655172415, 8.092485549132949) (3.9215686274509802, 2.054794520547945) (15.09433962264151, 12.418300653594772) (0.0, 0.0) (3.7735849056603774, 3.7735849056603774) (10.416666666666668, 9.79020979020979) (0.0, 0.0) (0.0, 0.0) (2.083333333333333, 1.4184397163120568) (0.0, 0.0) (1.8181818181818181, 1.2658227848101267) (8.47457627118644, 6.432748538011696) (4.444444444444445, 3.731343283582089) (0.0, 1.4354066985645932) (0.0, 0.0) (0.0, 0.0) (4.854368932038835, 3.6900369003690034) (1.8518518518518516, 1.8518518518518516) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (4.411764705882353, 6.030150753768844) (1.6666666666666667, 1.7241379310344827) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 3.0303030303030303) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (11.11111111111111, 7.741935483870968) (5.633802816901409, 3.9800995024875623) (9.75609756097561, 8.403361344537815) (8.0, 7.534246575342466) (7.142857142857142, 7.142857142857142) (3.7735849056603774, 4.516129032258064) (12.857142857142856, 11.557788944723619) (3.508771929824561, 1.8181818181818181) (0.0, 0.0) (8.695652173913043, 9.420289855072465) (10.204081632653061, 10.416666666666668) (2.2222222222222223, 0.0) (0.0, 0.0) (3.8461538461538463, 3.870967741935484) (6.382978723404255, 6.428571428571428) (0.0, 1.1428571428571428) (2.0, 1.3793103448275863) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (6.666666666666667, 7.4074074074074066) (12.76595744680851, 12.76595744680851) (0.0, 0.0) (3.4482758620689653, 4.069767441860465) (2.4096385542168677, 2.6548672566371683) (12.0, 13.333333333333334) (5.263157894736842, 5.263157894736842) (1.5873015873015872, 1.098901098901099) (4.285714285714286, 4.477611940298507) (5.0, 4.201680672268908) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.0752688172043012) (0.0, 0.0) (0.0, 0.6369426751592357) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (2.083333333333333, 2.097902097902098) (4.0, 1.3888888888888888) (0.0, 0.0) (0.0, 1.0256410256410255) (0.0, 0.0) (5.660377358490567, 6.329113924050633) (0.0, 0.6369426751592357) (2.9850746268656714, 1.0638297872340425) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (3.0303030303030303, 5.181347150259067) (0.0, 0.0) (0.0, 0.0) (2.0, 1.3513513513513513) (2.083333333333333, 4.225352112676056) (12.5, 12.682926829268293) (0.0, 0.0) (8.955223880597014, 5.2356020942408374) (11.11111111111111, 10.828025477707007) (12.0, 10.328638497652582) (3.6363636363636362, 2.4539877300613497) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (4.615384615384616, 6.282722513089005) (0.0, 0.0) (0.0, 0.0) (6.0, 4.72972972972973) (2.0, 4.081632653061225) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (4.0, 2.0689655172413794) (3.9215686274509802, 2.6490066225165565) (0.0, 0.0) (5.172413793103448, 3.508771929824561) (2.564102564102564, 2.564102564102564) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (8.0, 6.25) (8.695652173913043, 9.420289855072465) (0.0, 1.4925373134328357) (10.0, 7.537688442211055) (2.3255813953488373, 3.10077519379845) (10.344827586206897, 7.738095238095238) (1.639344262295082, 2.272727272727273) (0.0, 0.0) (5.172413793103448, 4.069767441860465) (4.545454545454546, 2.127659574468085) (0.0, 0.0) (0.0, 0.0) (2.9850746268656714, 3.1088082901554404) (1.8867924528301887, 1.9736842105263157) (9.433962264150944, 7.8431372549019605) (7.6923076923076925, 4.301075268817205) (5.88235294117647, 6.622516556291391) (0.0, 0.546448087431694) (0.0, 0.0) (0.0, 0.0) (0.0, 0.5952380952380952) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (4.838709677419355, 3.428571428571429) (2.4390243902439024, 2.4390243902439024) (1.694915254237288, 0.0) (1.5873015873015872, 1.0752688172043012) (0.0, 1.8957345971563981) (5.084745762711865, 6.2857142857142865) (8.51063829787234, 7.913669064748201) (1.694915254237288, 0.0) (0.0, 1.7142857142857144) (1.5384615384615385, 2.7472527472527473) (5.769230769230769, 4.545454545454546) (3.278688524590164, 5.555555555555555) (2.0, 3.3333333333333335) (0.0, 0.0) (6.779661016949152, 5.421686746987952) (4.615384615384616, 3.260869565217391) (0.0, 1.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (2.272727272727273, 1.5267175572519083) (1.5625, 2.1621621621621623) (3.3333333333333335, 3.389830508474576) (0.0, 1.3333333333333335) (7.142857142857142, 8.536585365853659) (0.0, 0.6329113924050633) (7.575757575757576, 6.349206349206349) (3.3333333333333335, 2.272727272727273) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.7751937984496124) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (1.5151515151515151, 0.53475935828877) (9.090909090909092, 6.951871657754011) (5.172413793103448, 5.847953216374268) (12.5, 9.95850622406639) (8.620689655172415, 4.320987654320987) (0.0, 0.0) (0.0, 0.0) (3.1746031746031744, 3.278688524590164) (13.333333333333334, 11.483253588516746) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (1.4285714285714286, 1.015228426395939) (0.0, 0.0) (0.0, 0.5586592178770949) (0.0, 0.0) (3.3333333333333335, 1.1695906432748537) (6.451612903225806, 3.389830508474576) (0.0, 0.0) (2.083333333333333, 1.3986013986013985) (3.389830508474576, 3.389830508474576) (0.0, 0.0) (0.0, 0.0) (10.714285714285714, 10.365853658536585) (3.225806451612903, 2.1739130434782608) (0.0, 0.0) (4.6875, 3.278688524590164) (0.0, 0.0) (9.230769230769232, 6.417112299465241) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.7246376811594203) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (5.47945205479452, 2.941176470588235) (16.666666666666664, 12.741312741312742) (14.117647058823529, 12.608695652173912) (14.285714285714285, 13.191489361702127) (4.0, 5.333333333333334) (6.896551724137931, 5.357142857142857) (3.278688524590164, 3.35195530726257) (4.838709677419355, 2.2346368715083798) (1.3888888888888888, 1.4631067961165096) (3.076923076923077, 0.0) (4.411764705882353, 4.545454545454546) (7.575757575757576, 6.951871657754011) (4.545454545454546, 4.2105263157894735) (3.225806451612903, 1.7045454545454544) (19.11764705882353, 15.816326530612246) (3.571428571428571, 3.0303030303030303) (0.0, 1.2422360248447204) (1.8518518518518516, 3.7037037037037033) (3.508771929824561, 3.508771929824561) (9.210526315789473, 6.103286384976526) (0.0, 0.0) (0.0, 0.0) (11.11111111111111, 7.8817733990147785) (0.0, 1.1363636363636365) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.5847953216374269) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.6802721088435374) (7.936507936507936, 5.46448087431694) (9.090909090909092, 8.9171974522293) (1.8867924528301887, 0.0) (8.333333333333332, 5.555555555555555) (1.4925373134328357, 1.0416666666666665) (1.3157894736842104, 0.9302325581395349) (6.779661016949152, 6.024096385542169) (6.521739130434782, 6.569343065693431) (10.9375, 9.13978494623656) (2.898550724637681, 1.5151515151515151) (3.3333333333333335, 2.272727272727273) (3.7037037037037033, 2.5) (4.615384615384616, 3.2432432432432434) (1.7241379310344827, 4.069767441860465) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.0408163265306123) (0.0, 0.0) (0.0, 0.0) (9.523809523809524, 10.16042780748663) (10.76923076923077, 8.743169398907105) (0.0, 0.0) (0.0, 0.0) (2.0, 4.054054054054054) (4.0, 4.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0)};\addplot[
        color=red,
        mark=square,
        only marks
        ]
coordinates {
 (29.508196721311474, 27.011494252873565) (28.78787878787879, 26.31578947368421) (7.8431372549019605, 9.271523178807946) (18.421052631578945, 13.149107981220656) (39.0625, 33.90804597701149) (4.0, 3.3783783783783785) (6.25, 4.891304347826087) (19.696969696969695, 17.616580310880828) (5.769230769230769, 5.921052631578947) (10.0, 7.586206896551724) (2.564102564102564, 1.7241379310344827) (3.7735849056603774, 3.7735849056603774) (10.416666666666668, 9.79020979020979) (15.686274509803921, 13.422818791946309) (7.2727272727272725, 5.031446540880504) (12.962962962962962, 11.464968152866243) (7.8431372549019605, 6.122448979591836) (10.0, 8.235294117647058) (12.903225806451612, 9.6045197740113) (18.867924528301888, 16.233766233766232) (1.36986301369863, 2.3696682464454977) (0.0, 0.0) (6.557377049180328, 5.617977528089887) (12.5, 10.0) (7.017543859649122, 3.048780487804878) (0.0, 0.0) (11.11111111111111, 11.11111111111111) (0.0, 0.0) (4.411764705882353, 6.030150753768844) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 3.0303030303030303) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (22.58064516129032, 19.662921348314608) (8.21917808219178, 7.211538461538461) (24.489795918367346, 22.69503546099291) (31.343283582089555, 27.807486631016044) (32.758620689655174, 31.976744186046513) (12.068965517241379, 12.941176470588237) (29.069767441860467, 24.786324786324787) (0.0, 1.8181818181818181) (10.638297872340425, 9.352517985611511) (14.285714285714285, 12.587412587412588) (12.0, 12.837837837837837) (6.382978723404255, 4.3478260869565215) (22.22222222222222, 20.454545454545457) (5.660377358490567, 5.69620253164557) (0.0, 0.7575757575757576) (11.76470588235294, 9.895833333333332) (14.035087719298245, 12.804878048780488) (0.0, 0.0) (0.0, 0.0) (0.0, 1.8867924528301887) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (23.636363636363637, 20.88607594936709) (18.0, 18.0) (14.035087719298245, 13.529411764705882) (6.666666666666667, 3.508771929824561) (5.813953488372093, 4.761904761904762) (13.725490196078432, 11.564625850340136) (12.195121951219512, 12.195121951219512) (17.333333333333336, 15.492957746478872) (5.633802816901409, 3.0303030303030303) (11.627906976744185, 10.236220472440944) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.0752688172043012) (0.0, 0.7092198581560284) (0.0, 0.6369426751592357) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.591715976331361) (23.943661971830984, 21.182266009852217) (17.857142857142858, 15.527950310559005) (4.081632653061225, 4.761904761904762) (7.6923076923076925, 7.792207792207792) (7.6923076923076925, 5.88235294117647) (10.666666666666668, 8.962264150943396) (6.0, 5.47945205479452) (5.660377358490567, 3.896103896103896) (12.903225806451612, 11.363636363636363) (16.666666666666664, 14.285714285714285) (0.0, 0.6622516556291391) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.3071895424836601) (9.859154929577464, 9.405940594059405) (2.857142857142857, 0.0) (6.25, 4.891304347826087) (9.25925925925926, 7.59493670886076) (28.78787878787879, 26.08695652173913) (17.105263157894736, 15.566037735849056) (1.7241379310344827, 1.7647058823529411) (17.56756756756757, 11.707317073170733) (14.285714285714285, 12.5) (24.137931034482758, 20.416666666666668) (3.6363636363636362, 2.4539877300613497) (0.0, 0.6369426751592357) (5.084745762711865, 4.166666666666666) (1.4084507042253522, 0.0) (8.771929824561402, 6.748466257668712) (16.216216216216218, 13.526570048309178) (20.0, 15.789473684210526) (0.0, 0.0) (16.071428571428573, 13.496932515337424) (9.25925925925926, 9.615384615384617) (11.11111111111111, 8.461538461538462) (0.0, 0.0) (0.0, 0.0) (11.363636363636363, 11.363636363636363) (4.0, 2.0689655172413794) (9.25925925925926, 7.547169811320755) (3.389830508474576, 1.7341040462427744) (5.172413793103448, 3.508771929824561) (13.636363636363635, 12.307692307692308) (2.083333333333333, 1.4184397163120568) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (15.853658536585366, 13.716814159292035) (12.5, 13.194444444444445) (11.76470588235294, 10.81081081081081) (8.695652173913043, 6.598984771573605) (6.666666666666667, 7.4074074074074066) (17.46031746031746, 14.3646408839779) (14.285714285714285, 11.794871794871794) (0.0, 0.0) (17.91044776119403, 14.507772020725387) (8.695652173913043, 4.66321243523316) (0.0, 0.0) (0.0, 0.0) (22.61904761904762, 18.340611353711793) (0.0, 0.0) (12.727272727272727, 10.191082802547772) (15.492957746478872, 10.1010101010101) (26.153846153846157, 23.783783783783786) (14.864864864864865, 11.650485436893204) (20.77922077922078, 15.887850467289718) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (11.940298507462686, 7.650273224043716) (6.976744186046512, 6.976744186046512) (15.942028985507244, 11.979166666666668) (13.88888888888889, 12.380952380952381) (9.75609756097561, 8.81057268722467) (15.151515151515152, 14.136125654450263) (14.000000000000002, 12.32876712328767) (12.121212121212121, 8.994708994708994) (10.44776119402985, 8.51063829787234) (24.705882352941178, 20.982142857142858) (16.94915254237288, 16.94915254237288) (10.606060606060606, 9.574468085106384) (23.4375, 21.195652173913043) (16.455696202531644, 12.093023255813954) (9.836065573770492, 12.290502793296088) (8.823529411764707, 8.717948717948717) (0.0, 1.0) (0.0, 1.1976047904191618) (0.0, 0.0) (0.0, 1.3605442176870748) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (10.416666666666668, 9.15492957746479) (7.352941176470589, 7.179487179487179) (3.3333333333333335, 3.389830508474576) (3.8461538461538463, 3.2679738562091507) (11.864406779661017, 12.790697674418606) (10.16949152542373, 9.248554913294797) (14.084507042253522, 11.940298507462686) (15.942028985507244, 12.690355329949238) (0.0, 0.0) (0.0, 0.0) (0.0, 0.5847953216374269) (0.0, 0.0) (0.0, 0.0) (0.0, 3.0303030303030303) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (19.753086419753085, 17.699115044247787) (33.33333333333333, 26.582278481012654) (15.384615384615385, 15.263157894736842) (27.358490566037734, 21.942446043165468) (13.114754098360656, 10.919540229885058) (14.492753623188406, 9.895833333333332) (17.142857142857142, 12.690355329949238) (15.277777777777779, 11.940298507462686) (27.77777777777778, 24.18032786885246) (14.516129032258066, 11.1731843575419) (0.0, 0.0) (2.2222222222222223, 2.2388059701492535) (12.658227848101266, 10.138248847926267) (11.842105263157894, 10.232558139534884) (8.695652173913043, 6.806282722513089) (11.864406779661017, 8.928571428571429) (3.3333333333333335, 1.1695906432748537) (6.451612903225806, 3.389830508474576) (0.0, 0.0) (2.083333333333333, 1.3986013986013985) (3.389830508474576, 0.5813953488372093) (3.6363636363636362, 0.625) (6.25, 4.395604395604396) (5.660377358490567, 6.962025316455696) (6.25, 4.25531914893617) (10.76923076923077, 9.836065573770492) (4.6875, 3.278688524590164) (11.267605633802818, 8.866995073891626) (9.230769230769232, 7.894736842105263) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.7246376811594203) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (25.0, 19.838056680161944) (26.605504587155966, 20.422535211267608) (16.091954022988507, 12.987012987012985) (25.0, 21.235521235521233) (14.285714285714285, 12.883435582822086) (6.896551724137931, 5.357142857142857) (7.8125, 7.4866310160427805) (13.23529411764706, 9.32642487046632) (12.345679012345679, 7.733636363636368) (5.970149253731343, 4.166666666666666) (5.797101449275362, 5.5) (7.575757575757576, 6.951871657754011) (8.695652173913043, 6.666666666666667) (4.761904761904762, 2.8089887640449436) (22.535211267605636, 19.11764705882353) (3.571428571428571, 3.0303030303030303) (1.8181818181818181, 1.2422360248447204) (1.8518518518518516, 3.7037037037037033) (8.333333333333332, 7.82122905027933) (11.538461538461538, 9.090909090909092) (6.666666666666667, 6.358381502890173) (8.21917808219178, 5.88235294117647) (11.11111111111111, 9.66183574879227) (4.761904761904762, 6.451612903225806) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 3.4090909090909087) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.6802721088435374) (13.432835820895523, 9.895833333333332) (19.35483870967742, 17.341040462427745) (17.46031746031746, 15.217391304347828) (10.81081081081081, 9.66183574879227) (15.384615384615385, 11.214953271028037) (13.793103448275861, 10.87866108786611) (11.29032258064516, 10.344827586206897) (14.000000000000002, 12.925170068027212) (35.95505617977528, 29.583333333333332) (20.238095238095237, 14.847161572052403) (10.76923076923077, 8.994708994708994) (7.142857142857142, 6.024096385542169) (18.421052631578945, 14.354066985645932) (1.7241379310344827, 4.069767441860465) (0.0, 4.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.0408163265306123) (0.0, 0.0) (0.0, 0.0) (16.176470588235293, 15.151515151515152) (20.54794520547945, 16.5) (7.8125, 5.056179775280898) (12.698412698412698, 10.326086956521738) (19.672131147540984, 18.39080459770115) (18.64406779661017, 16.76300578034682) (15.584415584415584, 12.037037037037036) (0.0, 0.0) (0.0, 1.9230769230769231) (0.0, 0.0) (0.0, 1.1695906432748537) (0.0, 0.0) (0.0, 0.0) (0.0, 0.625) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0)};\addplot[
        color=orange,
        mark=square,
        only marks
        ]
coordinates {
 (29.508196721311474, 27.011494252873565) (28.78787878787879, 26.31578947368421) (7.8431372549019605, 9.271523178807946) (18.421052631578945, 13.149107981220656) (39.0625, 33.90804597701149) (4.0, 3.3783783783783785) (6.25, 4.891304347826087) (19.696969696969695, 17.616580310880828) (5.769230769230769, 5.921052631578947) (10.0, 7.586206896551724) (2.564102564102564, 1.7241379310344827) (3.7735849056603774, 3.7735849056603774) (10.416666666666668, 9.79020979020979) (15.686274509803921, 13.422818791946309) (7.2727272727272725, 5.031446540880504) (12.962962962962962, 11.464968152866243) (7.8431372549019605, 6.122448979591836) (11.475409836065573, 9.30232558139535) (12.903225806451612, 9.6045197740113) (18.867924528301888, 16.233766233766232) (1.36986301369863, 2.3696682464454977) (0.0, 0.0) (6.557377049180328, 5.617977528089887) (12.5, 10.0) (7.017543859649122, 3.048780487804878) (0.0, 0.0) (11.11111111111111, 11.11111111111111) (0.0, 0.0) (7.142857142857142, 8.333333333333332) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 3.0303030303030303) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (22.58064516129032, 19.662921348314608) (18.29268292682927, 13.063063063063062) (24.489795918367346, 22.69503546099291) (31.343283582089555, 27.807486631016044) (32.758620689655174, 31.976744186046513) (16.39344262295082, 15.428571428571427) (29.069767441860467, 24.786324786324787) (0.0, 1.8181818181818181) (2.3255813953488373, 1.5625) (14.285714285714285, 11.971830985915492) (10.204081632653061, 10.416666666666668) (6.382978723404255, 4.3478260869565215) (22.22222222222222, 20.454545454545457) (5.660377358490567, 5.69620253164557) (0.0, 0.7575757575757576) (11.76470588235294, 9.895833333333332) (14.035087719298245, 12.804878048780488) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (26.31578947368421, 23.31288343558282) (18.0, 18.0) (10.909090909090908, 9.25925925925926) (6.666666666666667, 6.779661016949152) (5.813953488372093, 4.761904761904762) (13.725490196078432, 11.564625850340136) (12.195121951219512, 12.195121951219512) (17.333333333333336, 15.492957746478872) (5.633802816901409, 3.0303030303030303) (9.523809523809524, 8.799999999999999) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.0752688172043012) (0.0, 0.7092198581560284) (0.0, 0.6369426751592357) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.591715976331361) (23.943661971830984, 21.182266009852217) (17.857142857142858, 15.527950310559005) (4.081632653061225, 4.761904761904762) (9.433962264150944, 8.974358974358974) (7.6923076923076925, 5.88235294117647) (10.666666666666668, 8.962264150943396) (6.0, 5.47945205479452) (9.090909090909092, 8.641975308641975) (10.0, 9.826589595375722) (16.666666666666664, 14.285714285714285) (0.0, 0.6622516556291391) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (8.571428571428571, 8.5) (2.857142857142857, 0.0) (6.25, 4.891304347826087) (9.25925925925926, 7.59493670886076) (7.8431372549019605, 8.724832214765101) (17.105263157894736, 16.74418604651163) (1.7241379310344827, 1.183431952662722) (17.56756756756757, 11.707317073170733) (14.285714285714285, 11.39240506329114) (24.137931034482758, 20.416666666666668) (3.6363636363636362, 2.4539877300613497) (0.0, 0.6369426751592357) (5.084745762711865, 4.166666666666666) (0.0, 0.0) (0.0, 0.0) (16.216216216216218, 13.526570048309178) (20.0, 15.789473684210526) (0.0, 0.0) (16.071428571428573, 13.496932515337424) (9.25925925925926, 9.615384615384617) (11.11111111111111, 9.848484848484848) (0.0, 0.0) (0.0, 0.0) (11.363636363636363, 11.363636363636363) (4.0, 2.0689655172413794) (9.25925925925926, 7.547169811320755) (3.389830508474576, 1.7341040462427744) (8.333333333333332, 7.303370786516854) (13.636363636363635, 12.307692307692308) (2.083333333333333, 1.4184397163120568) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (15.853658536585366, 13.716814159292035) (16.0, 15.54054054054054) (11.76470588235294, 10.81081081081081) (8.695652173913043, 6.598984771573605) (4.545454545454546, 5.303030303030303) (17.46031746031746, 14.3646408839779) (14.285714285714285, 11.794871794871794) (0.0, 0.0) (15.384615384615385, 12.698412698412698) (8.695652173913043, 4.66321243523316) (0.0, 0.0) (0.0, 0.0) (19.753086419753085, 16.143497757847534) (11.864406779661017, 10.778443113772456) (4.0, 2.7586206896551726) (11.76470588235294, 6.315789473684211) (26.153846153846157, 23.783783783783786) (14.864864864864865, 11.650485436893204) (0.0, 0.0) (0.0, 0.0) (0.0, 0.5952380952380952) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (11.940298507462686, 7.650273224043716) (14.893617021276595, 11.76470588235294) (15.942028985507244, 11.979166666666668) (13.88888888888889, 12.380952380952381) (9.75609756097561, 8.81057268722467) (18.84057971014493, 15.897435897435896) (12.244897959183673, 10.48951048951049) (12.121212121212121, 9.473684210526317) (10.44776119402985, 8.51063829787234) (24.705882352941178, 20.982142857142858) (16.94915254237288, 14.035087719298245) (13.23529411764706, 12.371134020618557) (23.4375, 21.195652173913043) (16.455696202531644, 12.093023255813954) (9.836065573770492, 10.285714285714285) (8.823529411764707, 6.806282722513089) (0.0, 1.0) (0.0, 1.1976047904191618) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (10.416666666666668, 9.79020979020979) (7.352941176470589, 6.217616580310881) (7.936507936507936, 6.557377049180328) (3.8461538461538463, 3.2679738562091507) (11.864406779661017, 12.790697674418606) (10.16949152542373, 9.248554913294797) (25.609756097560975, 20.62780269058296) (15.942028985507244, 12.690355329949238) (0.0, 0.0) (0.0, 0.0) (0.0, 0.5847953216374269) (0.0, 0.0) (0.0, 0.0) (0.0, 1.5384615384615385) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (19.753086419753085, 17.699115044247787) (33.33333333333333, 26.582278481012654) (15.384615384615385, 15.263157894736842) (27.358490566037734, 21.942446043165468) (13.114754098360656, 10.919540229885058) (9.230769230769232, 4.945054945054945) (17.142857142857142, 12.690355329949238) (15.277777777777779, 11.940298507462686) (9.722222222222223, 8.415841584158416) (14.516129032258066, 11.1731843575419) (0.0, 0.0) (2.2222222222222223, 2.2388059701492535) (12.658227848101266, 10.138248847926267) (11.842105263157894, 10.232558139534884) (8.695652173913043, 6.806282722513089) (11.864406779661017, 8.928571428571429) (3.3333333333333335, 1.1695906432748537) (6.451612903225806, 3.389830508474576) (0.0, 0.0) (2.083333333333333, 1.3986013986013985) (3.389830508474576, 0.5813953488372093) (3.6363636363636362, 0.625) (6.25, 4.395604395604396) (5.660377358490567, 6.962025316455696) (6.25, 4.25531914893617) (10.76923076923077, 9.836065573770492) (4.6875, 3.278688524590164) (11.267605633802818, 8.866995073891626) (9.230769230769232, 7.894736842105263) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.7246376811594203) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (25.0, 19.838056680161944) (26.605504587155966, 20.422535211267608) (16.091954022988507, 12.987012987012985) (25.0, 21.235521235521233) (14.285714285714285, 12.883435582822086) (10.0, 7.55813953488372) (14.492753623188406, 12.18274111675127) (13.23529411764706, 9.32642487046632) (13.414634146341465, 9.784000000000004) (5.970149253731343, 4.166666666666666) (4.411764705882353, 4.545454545454546) (7.575757575757576, 6.951871657754011) (8.695652173913043, 6.666666666666667) (6.25, 5.978260869565218) (22.535211267605636, 19.11764705882353) (3.571428571428571, 3.0303030303030303) (1.8181818181818181, 1.2422360248447204) (1.8518518518518516, 3.7037037037037033) (8.333333333333332, 7.82122905027933) (11.538461538461538, 9.090909090909092) (6.666666666666667, 6.358381502890173) (8.21917808219178, 5.88235294117647) (11.11111111111111, 9.66183574879227) (4.761904761904762, 6.451612903225806) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 3.4090909090909087) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.6802721088435374) (10.76923076923077, 7.9787234042553195) (19.35483870967742, 17.341040462427745) (17.46031746031746, 15.217391304347828) (13.157894736842104, 11.79245283018868) (16.455696202531644, 13.24200913242009) (13.793103448275861, 10.87866108786611) (11.29032258064516, 10.344827586206897) (14.000000000000002, 12.925170068027212) (35.95505617977528, 29.583333333333332) (20.238095238095237, 14.847161572052403) (10.76923076923077, 6.521739130434782) (8.771929824561402, 7.6923076923076925) (18.421052631578945, 14.354066985645932) (1.7241379310344827, 4.069767441860465) (0.0, 4.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.0408163265306123) (0.0, 0.0) (0.0, 0.0) (24.0, 21.12676056338028) (20.54794520547945, 16.5) (7.8125, 5.056179775280898) (12.698412698412698, 10.326086956521738) (19.672131147540984, 18.39080459770115) (18.64406779661017, 16.76300578034682) (14.473684210526317, 10.7981220657277) (0.0, 0.0) (0.0, 1.9230769230769231) (0.0, 0.0) (0.0, 1.1695906432748537) (0.0, 0.0) (0.0, 0.0) (0.0, 0.625) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0)};\addplot[
        color=yellow,
        mark=square,
        only marks
        ]
coordinates {
 (0.0, 0.0) (6.0, 5.405405405405405) (7.8431372549019605, 9.271523178807946) (0.0, 0.541720430107525) (22.0, 18.439716312056735) (2.0408163265306123, 2.054794520547945) (6.25, 4.891304347826087) (8.620689655172415, 8.092485549132949) (3.9215686274509802, 2.054794520547945) (15.09433962264151, 12.418300653594772) (0.0, 0.0) (0.0, 0.0) (4.444444444444445, 2.272727272727273) (0.0, 0.0) (0.0, 0.0) (2.083333333333333, 1.4184397163120568) (0.0, 0.0) (0.0, 0.0) (8.47457627118644, 6.432748538011696) (6.521739130434782, 3.731343283582089) (0.0, 1.4354066985645932) (0.0, 0.0) (3.389830508474576, 3.4482758620689653) (4.854368932038835, 3.6900369003690034) (1.8518518518518516, 1.8518518518518516) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (5.797101449275362, 6.030150753768844) (1.6666666666666667, 1.7241379310344827) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 3.0303030303030303) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (7.6923076923076925, 7.142857142857142) (8.21917808219178, 7.211538461538461) (9.75609756097561, 9.166666666666666) (8.0, 7.534246575342466) (4.878048780487805, 4.878048780487805) (3.7735849056603774, 4.516129032258064) (16.43835616438356, 13.30049261083744) (0.0, 0.0) (8.695652173913043, 8.02919708029197) (8.695652173913043, 9.420289855072465) (10.204081632653061, 11.03448275862069) (2.2222222222222223, 2.2222222222222223) (0.0, 0.0) (5.660377358490567, 5.69620253164557) (6.382978723404255, 6.428571428571428) (0.0, 1.1428571428571428) (2.0, 1.3793103448275863) (0.0, 0.0) (0.0, 0.0) (0.0, 1.8867924528301887) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (4.545454545454546, 2.34375) (12.76595744680851, 10.218978102189782) (0.0, 0.0) (3.4482758620689653, 1.7857142857142856) (2.4096385542168677, 2.6548672566371683) (2.2222222222222223, 3.7037037037037033) (2.7027027027027026, 2.7027027027027026) (1.5873015873015872, 2.7027027027027026) (5.633802816901409, 4.9504950495049505) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.0752688172043012) (0.0, 0.0) (0.0, 0.6369426751592357) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (2.127659574468085, 1.4492753623188406) (0.0, 0.0) (0.0, 1.3888888888888888) (0.0, 0.0) (4.285714285714286, 4.455445544554455) (0.0, 0.0) (1.9607843137254901, 0.6711409395973155) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.3071895424836601) (18.9873417721519, 18.303571428571427) (1.4492753623188406, 2.0202020202020203) (0.0, 0.0) (14.035087719298245, 11.515151515151516) (17.543859649122805, 17.073170731707318) (3.076923076923077, 5.291005291005291) (5.0, 5.113636363636364) (17.56756756756757, 11.707317073170733) (4.0, 2.7777777777777777) (12.0, 10.328638497652582) (3.6363636363636362, 2.4539877300613497) (0.0, 0.0) (15.151515151515152, 12.021857923497267) (1.4084507042253522, 0.0) (8.771929824561402, 6.748466257668712) (0.0, 3.763440860215054) (5.88235294117647, 4.0) (0.0, 0.0) (6.0, 4.72972972972973) (2.0, 4.081632653061225) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (4.0, 2.0689655172413794) (3.9215686274509802, 2.6490066225165565) (0.0, 0.0) (0.0, 0.0) (2.564102564102564, 2.564102564102564) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (23.333333333333332, 19.08713692946058) (12.5, 12.587412587412588) (0.0, 1.4925373134328357) (10.0, 7.537688442211055) (0.0, 0.0) (11.864406779661017, 8.823529411764707) (9.090909090909092, 7.027027027027027) (0.0, 0.0) (5.172413793103448, 4.069767441860465) (4.545454545454546, 2.127659574468085) (0.0, 0.0) (0.0, 0.0) (2.9850746268656714, 3.1088082901554404) (0.0, 0.0) (7.6923076923076925, 7.8431372549019605) (7.6923076923076925, 4.301075268817205) (12.727272727272727, 11.875) (0.0, 0.546448087431694) (20.77922077922078, 15.887850467289718) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.515723270440252) (6.349206349206349, 4.519774011299435) (0.0, 0.0) (0.0, 0.0) (1.5873015873015872, 1.6042780748663104) (2.631578947368421, 4.6082949308755765) (1.7543859649122806, 1.2048192771084338) (6.521739130434782, 6.569343065693431) (1.694915254237288, 1.1494252873563218) (0.0, 1.7142857142857144) (1.5384615384615385, 0.5617977528089888) (9.25925925925926, 9.25925925925926) (1.6666666666666667, 2.857142857142857) (3.9215686274509802, 5.228758169934641) (0.0, 0.0) (6.779661016949152, 6.547619047619048) (4.615384615384616, 3.783783783783784) (0.0, 1.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (1.5625, 2.1621621621621623) (0.0, 0.0) (0.0, 1.3333333333333335) (14.754098360655737, 12.790697674418606) (5.357142857142857, 5.9880239520958085) (3.1746031746031744, 3.804347826086957) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.7751937984496124) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (10.44776119402985, 8.421052631578947) (5.172413793103448, 5.847953216374268) (12.5, 9.95850622406639) (5.357142857142857, 1.89873417721519) (0.0, 0.0) (0.0, 0.0) (3.1746031746031744, 3.278688524590164) (2.9850746268656714, 3.6458333333333335) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.5586592178770949) (7.142857142857142, 6.707317073170732) (3.3333333333333335, 1.1695906432748537) (6.451612903225806, 3.389830508474576) (0.0, 0.0) (0.0, 0.0) (3.389830508474576, 3.389830508474576) (0.0, 0.0) (0.0, 0.0) (5.660377358490567, 5.161290322580645) (0.0, 0.0) (0.0, 0.0) (4.6875, 3.278688524590164) (0.0, 0.0) (9.230769230769232, 6.417112299465241) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.7246376811594203) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (6.756756756756757, 2.941176470588235) (19.19191919191919, 14.068441064638785) (6.41025641025641, 6.074766355140187) (20.87912087912088, 17.408906882591094) (0.0, 0.0) (6.896551724137931, 5.357142857142857) (3.278688524590164, 2.2598870056497176) (13.23529411764706, 8.37696335078534) (0.0, 0.006896551724142859) (0.0, 0.0) (0.0, 1.5625) (7.575757575757576, 5.9459459459459465) (4.545454545454546, 4.2105263157894735) (4.761904761904762, 4.41988950276243) (9.836065573770492, 8.333333333333332) (3.571428571428571, 3.0303030303030303) (0.0, 1.2422360248447204) (1.8518518518518516, 1.2658227848101267) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (11.11111111111111, 7.8817733990147785) (0.0, 1.1363636363636365) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 1.7341040462427744) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.6802721088435374) (0.0, 0.5747126436781609) (5.660377358490567, 7.741935483870968) (0.0, 0.0) (9.58904109589041, 8.333333333333332) (8.333333333333332, 8.212560386473431) (0.0, 0.46728971962616817) (1.7857142857142856, 3.7037037037037033) (4.444444444444445, 4.477611940298507) (1.7241379310344827, 1.744186046511628) (2.898550724637681, 1.5151515151515151) (10.76923076923077, 8.994708994708994) (3.7037037037037033, 2.5) (12.676056338028168, 10.5) (1.7241379310344827, 4.069767441860465) (0.0, 4.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.0408163265306123) (0.0, 0.0) (0.0, 0.0) (3.389830508474576, 5.084745762711865) (7.936507936507936, 7.734806629834254) (0.0, 0.0) (0.0, 0.0) (3.9215686274509802, 5.960264900662252) (2.0408163265306123, 2.0408163265306123) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.625) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0)};\addplot[
        color=green,
        mark=square,
        only marks
        ]
coordinates {
 (18.867924528301888, 16.99346405228758) (28.78787878787879, 26.31578947368421) (7.8431372549019605, 9.271523178807946) (12.676056338028168, 10.1978640776699) (38.095238095238095, 33.13953488372093) (4.0, 3.3783783783783785) (6.25, 4.891304347826087) (14.516129032258066, 14.054054054054054) (5.769230769230769, 5.921052631578947) (10.0, 7.586206896551724) (2.564102564102564, 1.7241379310344827) (3.7735849056603774, 3.7735849056603774) (10.416666666666668, 9.79020979020979) (15.686274509803921, 13.422818791946309) (7.2727272727272725, 5.031446540880504) (12.962962962962962, 11.464968152866243) (0.0, 0.0) (11.475409836065573, 9.30232558139535) (8.47457627118644, 6.432748538011696) (4.444444444444445, 3.731343283582089) (1.36986301369863, 2.3696682464454977) (0.0, 0.0) (8.064516129032258, 6.666666666666667) (12.5, 10.0) (7.017543859649122, 3.048780487804878) (0.0, 0.0) (11.11111111111111, 11.11111111111111) (0.0, 0.0) (0.0, 0.0) (1.6666666666666667, 1.7241379310344827) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 3.0303030303030303) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (4.0, 2.7210884353741496) (8.21917808219178, 7.211538461538461) (9.75609756097561, 11.38211382113821) (28.125, 25.0) (7.142857142857142, 7.142857142857142) (16.39344262295082, 15.428571428571427) (10.294117647058822, 8.333333333333332) (0.0, 0.0) (4.545454545454546, 4.545454545454546) (14.285714285714285, 11.971830985915492) (10.204081632653061, 10.416666666666668) (4.3478260869565215, 4.3478260869565215) (2.7777777777777777, 2.7777777777777777) (5.660377358490567, 5.69620253164557) (6.382978723404255, 6.428571428571428) (7.6923076923076925, 6.989247311827956) (14.035087719298245, 12.804878048780488) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (22.22222222222222, 22.36024844720497) (19.607843137254903, 18.0) (18.333333333333332, 15.028901734104046) (6.666666666666667, 6.779661016949152) (5.813953488372093, 4.761904761904762) (12.0, 11.564625850340136) (16.27906976744186, 14.960629921259844) (17.333333333333336, 15.492957746478872) (0.0, 0.5181347150259068) (9.523809523809524, 8.799999999999999) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.7092198581560284) (0.0, 0.6369426751592357) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.591715976331361) (20.588235294117645, 17.525773195876287) (11.538461538461538, 11.688311688311687) (2.083333333333333, 2.7777777777777777) (7.6923076923076925, 7.18954248366013) (7.6923076923076925, 5.88235294117647) (10.666666666666668, 8.962264150943396) (4.081632653061225, 4.166666666666666) (19.35483870967742, 18.23204419889503) (3.571428571428571, 4.294478527607362) (2.9850746268656714, 1.5873015873015872) (0.0, 0.6622516556291391) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (8.571428571428571, 8.5) (1.4492753623188406, 2.0202020202020203) (6.25, 4.891304347826087) (9.25925925925926, 7.59493670886076) (9.615384615384617, 11.11111111111111) (13.698630136986301, 14.354066985645932) (5.0, 5.113636363636364) (17.56756756756757, 11.707317073170733) (14.285714285714285, 11.39240506329114) (12.0, 10.328638497652582) (3.6363636363636362, 2.4539877300613497) (0.0, 0.0) (5.084745762711865, 4.166666666666666) (0.0, 0.0) (0.0, 0.0) (16.216216216216218, 13.526570048309178) (5.88235294117647, 4.0) (0.0, 0.0) (16.071428571428573, 13.496932515337424) (5.769230769230769, 5.369127516778524) (2.4390243902439024, 1.6528925619834711) (0.0, 0.0) (0.0, 0.0) (11.363636363636363, 11.363636363636363) (4.0, 2.0689655172413794) (9.25925925925926, 6.962025316455696) (0.0, 0.0) (5.172413793103448, 3.508771929824561) (13.636363636363635, 12.307692307692308) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (8.0, 7.5829383886255926) (12.5, 11.971830985915492) (0.0, 0.0) (12.5, 10.24390243902439) (4.545454545454546, 5.303030303030303) (17.46031746031746, 14.3646408839779) (9.090909090909092, 10.416666666666668) (0.0, 0.0) (17.91044776119403, 13.612565445026178) (8.695652173913043, 5.154639175257731) (0.0, 0.0) (2.127659574468085, 1.4388489208633095) (19.753086419753085, 16.143497757847534) (0.0, 0.0) (4.0, 4.081632653061225) (11.76470588235294, 6.315789473684211) (18.64406779661017, 16.071428571428573) (16.0, 12.5) (0.0, 0.0) (0.0, 0.0) (0.0, 0.5952380952380952) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.515723270440252) (10.606060606060606, 8.64864864864865) (4.761904761904762, 4.761904761904762) (14.705882352941178, 10.582010582010582) (12.676056338028168, 11.11111111111111) (19.565217391304348, 17.2) (8.19672131147541, 7.865168539325842) (12.244897959183673, 10.48951048951049) (3.3333333333333335, 1.7142857142857144) (10.44776119402985, 8.51063829787234) (8.571428571428571, 7.8125) (12.5, 11.44578313253012) (11.940298507462686, 11.458333333333332) (9.25925925925926, 9.375) (8.333333333333332, 6.435643564356436) (9.836065573770492, 10.285714285714285) (10.144927536231885, 9.183673469387756) (0.0, 0.5025125628140703) (0.0, 1.1976047904191618) (0.0, 0.0) (0.0, 1.3605442176870748) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (2.272727272727273, 1.5267175572519083) (7.352941176470589, 5.2356020942408374) (13.432835820895523, 9.042553191489363) (3.8461538461538463, 3.2679738562091507) (13.333333333333334, 12.280701754385964) (13.114754098360656, 12.290502793296088) (12.857142857142856, 11.055276381909549) (15.942028985507244, 12.690355329949238) (0.0, 0.0) (0.0, 0.0) (0.0, 0.5847953216374269) (0.0, 0.0) (0.0, 0.0) (0.0, 3.0303030303030303) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (7.142857142857142, 7.000000000000001) (15.492957746478872, 11.6751269035533) (5.172413793103448, 5.847953216374268) (27.358490566037734, 21.942446043165468) (14.516129032258066, 11.428571428571429) (9.230769230769232, 4.945054945054945) (13.432835820895523, 9.947643979057592) (11.594202898550725, 9.693877551020408) (27.77777777777778, 24.18032786885246) (0.0, 0.0) (0.0, 0.0) (2.2222222222222223, 2.2388059701492535) (4.166666666666666, 2.9850746268656714) (1.4705882352941175, 1.0256410256410255) (8.695652173913043, 6.806282722513089) (8.771929824561402, 6.707317073170732) (3.3333333333333335, 1.1695906432748537) (6.451612903225806, 3.389830508474576) (0.0, 0.0) (2.083333333333333, 1.3986013986013985) (3.389830508474576, 3.389830508474576) (8.620689655172415, 4.790419161676647) (6.25, 4.395604395604396) (10.714285714285714, 10.365853658536585) (6.25, 4.25531914893617) (0.0, 0.0) (4.6875, 3.278688524590164) (11.267605633802818, 8.866995073891626) (9.230769230769232, 7.894736842105263) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.7246376811594203) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (12.658227848101266, 10.407239819004525) (24.528301886792452, 18.996415770609318) (8.75, 8.636363636363637) (18.181818181818183, 15.702479338842975) (14.285714285714285, 12.345679012345679) (5.263157894736842, 5.357142857142857) (14.492753623188406, 12.18274111675127) (13.23529411764706, 9.32642487046632) (12.345679012345679, 8.974887892376685) (3.076923076923077, 2.6455026455026456) (4.411764705882353, 4.545454545454546) (7.575757575757576, 6.951871657754011) (3.076923076923077, 3.1914893617021276) (6.25, 7.4866310160427805) (22.535211267605636, 19.11764705882353) (3.571428571428571, 3.0303030303030303) (1.8181818181818181, 1.2422360248447204) (1.8518518518518516, 3.7037037037037033) (5.172413793103448, 4.624277456647398) (9.210526315789473, 6.976744186046512) (0.0, 0.0) (0.0, 0.0) (7.246376811594203, 6.030150753768844) (1.639344262295082, 2.247191011235955) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.857142857142857) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.6802721088435374) (10.76923076923077, 7.9787234042553195) (12.280701754385964, 11.728395061728394) (17.46031746031746, 15.217391304347828) (13.157894736842104, 11.79245283018868) (17.5, 13.636363636363635) (9.63855421686747, 6.986899563318777) (16.666666666666664, 14.754098360655737) (14.000000000000002, 12.925170068027212) (9.523809523809524, 7.650273224043716) (9.45945945945946, 6.698564593301436) (7.936507936507936, 7.027027027027027) (11.864406779661017, 8.235294117647058) (16.216216216216218, 12.254901960784313) (1.7241379310344827, 4.069767441860465) (0.0, 4.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 2.0408163265306123) (0.0, 0.0) (0.0, 0.0) (13.636363636363635, 11.11111111111111) (19.444444444444446, 14.795918367346939) (1.6666666666666667, 1.744186046511628) (9.836065573770492, 7.82122905027933) (16.94915254237288, 14.457831325301203) (2.0408163265306123, 2.0408163265306123) (12.162162162162163, 8.653846153846153) (0.0, 0.0) (0.0, 1.9230769230769231) (0.0, 0.0) (0.0, 1.1695906432748537) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0) (0.0, 0.0)};

 \legend{ID, SPT, MTS, LFT, LST, MSLK, GRPW}
 
 \end{axis}
\end{tikzpicture}
